Day-ahead electricity price forecasting with high-dimensional structures: Univariate vs. multivariate modeling frameworks

We conduct an extensive empirical study on short-term electricity price forecasting (EPF) to address the long-standing question if the optimal model structure for EPF is univariate or multivariate. We provide evidence that despite a minor edge in predictive performance overall, the multivariate modeling framework does not uniformly outperform the univariate one across all 12 considered datasets, seasons of the year or hours of the day, and at times is outperformed by the latter. This is an indication that combining advanced structures or the corresponding forecasts from both modeling approaches can bring a further improvement in forecasting accuracy. We show that this indeed can be the case, even for a simple averaging scheme involving only two models. Finally, we also analyze variable selection for the best performing high-dimensional lasso-type models, thus provide guidelines to structuring better performing forecasting model designs.

==> (inline-0) <==
\begin{tabular}{|rrrrrrrrrrrrrrrrrrrrrrrrrr|}
		\hline
	&	$h$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\
		\hline
 \parbox[t]{2mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-1)$}}}}&		$\phi_{h,1,1,0}$ & \cellcolor[rgb]{1,0.543,0.3} 21.42 & \cellcolor[rgb]{1,0.37,0.3} 10.61 & \cellcolor[rgb]{1,0.345,0.3} 9.04 & \cellcolor[rgb]{1,0.549,0.3} 21.81 & \cellcolor[rgb]{1,0.545,0.3} 21.58 & \cellcolor[rgb]{1,0.383,0.3} 11.41 & \cellcolor[rgb]{1,0.402,0.3} 12.62 & \cellcolor[rgb]{1,0.409,0.3} 13.04 & \cellcolor[rgb]{1,0.393,0.3} 12.07 & \cellcolor[rgb]{1,0.342,0.3} 8.86 & \cellcolor[rgb]{1,0.342,0.3} 8.89 & \cellcolor[rgb]{1,0.338,0.3} 8.62 & \cellcolor[rgb]{1,0.314,0.3} 7.10 & \cellcolor[rgb]{1,0.335,0.3} 8.43 & \cellcolor[rgb]{1,0.298,0.3} 6.13 & \cellcolor[rgb]{1,0.295,0.3} 5.93 & \cellcolor[rgb]{1,0.251,0.3} 3.17 & \cellcolor[rgb]{1,0.215,0.3} 0.92 & \cellcolor[rgb]{1,0.226,0.3} 1.63 & \cellcolor[rgb]{1,0.252,0.3} 3.26 & \cellcolor[rgb]{1,0.278,0.3} 4.87 & \cellcolor[rgb]{1,0.347,0.3} 9.18 & \cellcolor[rgb]{1,0.413,0.3} 13.31 & \cellcolor[rgb]{1,0.518,0.3} 19.85 \\
	&	$\phi_{h,1,2,0}$ & \cellcolor[rgb]{1,0.868,0.3} 41.75 & \cellcolor[rgb]{1,0.59,0.3} 24.36 & \cellcolor[rgb]{1,0.387,0.3} 11.67 & \cellcolor[rgb]{1,0.278,0.3} 4.86 & \cellcolor[rgb]{1,0.287,0.3} 5.44 & \cellcolor[rgb]{1,0.377,0.3} 11.05 & \cellcolor[rgb]{1,0.472,0.3} 16.98 & \cellcolor[rgb]{1,0.357,0.3} 9.80 & \cellcolor[rgb]{1,0.328,0.3} 7.99 & \cellcolor[rgb]{1,0.308,0.3} 6.77 & \cellcolor[rgb]{1,0.371,0.3} 10.67 & \cellcolor[rgb]{1,0.315,0.3} 7.19 & \cellcolor[rgb]{1,0.302,0.3} 6.35 & \cellcolor[rgb]{1,0.361,0.3} 10.08 & \cellcolor[rgb]{1,0.379,0.3} 11.18 & \cellcolor[rgb]{1,0.371,0.3} 10.70 & \cellcolor[rgb]{1,0.336,0.3} 8.47 & \cellcolor[rgb]{1,0.271,0.3} 4.43 & \cellcolor[rgb]{1,0.279,0.3} 4.91 & \cellcolor[rgb]{1,0.257,0.3} 3.58 & \cellcolor[rgb]{1,0.299,0.3} 6.20 & \cellcolor[rgb]{1,0.288,0.3} 5.52 & \cellcolor[rgb]{1,0.347,0.3} 9.19 & \cellcolor[rgb]{1,0.644,0.3} 27.72 \\
	&	$\phi_{h,1,3,0}$ & \cellcolor[rgb]{1,0.71,0.3} 31.88 & \cellcolor[rgb]{1,0.835,0.3} 39.68 & \cellcolor[rgb]{1,0.751,0.3} 34.41 & \cellcolor[rgb]{1,0.471,0.3} 16.96 & \cellcolor[rgb]{1,0.356,0.3} 9.72 & \cellcolor[rgb]{1,0.386,0.3} 11.60 & \cellcolor[rgb]{1,0.32,0.3} 7.48 & \cellcolor[rgb]{1,0.239,0.3} 2.46 & \cellcolor[rgb]{1,0.221,0.3} 1.29 & \cellcolor[rgb]{1,0.226,0.3} 1.62 & \cellcolor[rgb]{1,0.229,0.3} 1.82 & \cellcolor[rgb]{1,0.21,0.3} 0.64 & \cellcolor[rgb]{1,0.218,0.3} 1.10 & \cellcolor[rgb]{1,0.233,0.3} 2.06 & \cellcolor[rgb]{1,0.238,0.3} 2.39 & \cellcolor[rgb]{1,0.238,0.3} 2.40 & \cellcolor[rgb]{1,0.27,0.3} 4.34 & \cellcolor[rgb]{1,0.283,0.3} 5.21 & \cellcolor[rgb]{1,0.359,0.3} 9.95 & \cellcolor[rgb]{1,0.367,0.3} 10.41 & \cellcolor[rgb]{1,0.334,0.3} 8.36 & \cellcolor[rgb]{1,0.369,0.3} 10.53 & \cellcolor[rgb]{1,0.375,0.3} 10.91 & \cellcolor[rgb]{1,0.541,0.3} 21.31 \\
	&	$\phi_{h,1,4,0}$ & \cellcolor[rgb]{1,0.544,0.3} 21.50 & \cellcolor[rgb]{1,0.667,0.3} 29.19 & \cellcolor[rgb]{1,0.828,0.3} 39.28 & \cellcolor[rgb]{0.885,1,0.3} 58.20 & \cellcolor[rgb]{1,0.845,0.3} 40.34 & \cellcolor[rgb]{1,0.391,0.3} 11.96 & \cellcolor[rgb]{1,0.254,0.3} 3.39 & \cellcolor[rgb]{1,0.252,0.3} 3.25 & \cellcolor[rgb]{1,0.273,0.3} 4.58 & \cellcolor[rgb]{1,0.27,0.3} 4.36 & \cellcolor[rgb]{1,0.258,0.3} 3.61 & \cellcolor[rgb]{1,0.243,0.3} 2.66 & \cellcolor[rgb]{1,0.252,0.3} 3.26 & \cellcolor[rgb]{1,0.212,0.3} 0.75 & \cellcolor[rgb]{1,0.211,0.3} 0.67 & \cellcolor[rgb]{1,0.204,0.3} 0.25 & \cellcolor[rgb]{1,0.207,0.3} 0.42 & \cellcolor[rgb]{1,0.216,0.3} 1.02 & \cellcolor[rgb]{1,0.248,0.3} 3.02 & \cellcolor[rgb]{1,0.254,0.3} 3.37 & \cellcolor[rgb]{1,0.242,0.3} 2.65 & \cellcolor[rgb]{1,0.259,0.3} 3.66 & \cellcolor[rgb]{1,0.218,0.3} 1.14 & \cellcolor[rgb]{1,0.358,0.3} 9.88 \\
	&	$\phi_{h,1,5,0}$ & \cellcolor[rgb]{1,0.72,0.3} 32.53 & \cellcolor[rgb]{1,0.654,0.3} 28.35 & \cellcolor[rgb]{1,0.765,0.3} 35.31 & \cellcolor[rgb]{0.972,1,0.3} 51.97 & \cellcolor[rgb]{0.804,1,0.3} 63.97 & \cellcolor[rgb]{1,0.921,0.3} 45.06 & \cellcolor[rgb]{1,0.423,0.3} 13.95 & \cellcolor[rgb]{1,0.418,0.3} 13.64 & \cellcolor[rgb]{1,0.465,0.3} 16.55 & \cellcolor[rgb]{1,0.443,0.3} 15.18 & \cellcolor[rgb]{1,0.453,0.3} 15.80 & \cellcolor[rgb]{1,0.361,0.3} 10.09 & \cellcolor[rgb]{1,0.39,0.3} 11.89 & \cellcolor[rgb]{1,0.325,0.3} 7.81 & \cellcolor[rgb]{1,0.28,0.3} 5.01 & \cellcolor[rgb]{1,0.257,0.3} 3.56 & \cellcolor[rgb]{1,0.276,0.3} 4.77 & \cellcolor[rgb]{1,0.219,0.3} 1.17 & \cellcolor[rgb]{1,0.217,0.3} 1.04 & \cellcolor[rgb]{1,0.212,0.3} 0.74 & \cellcolor[rgb]{1,0.287,0.3} 5.41 & \cellcolor[rgb]{1,0.328,0.3} 7.99 & \cellcolor[rgb]{1,0.254,0.3} 3.39 & \cellcolor[rgb]{1,0.307,0.3} 6.69 \\
	&	$\phi_{h,1,6,0}$ & \cellcolor[rgb]{1,0.834,0.3} 39.64 & \cellcolor[rgb]{1,0.87,0.3} 41.88 & \cellcolor[rgb]{1,0.866,0.3} 41.60 & \cellcolor[rgb]{1,0.908,0.3} 44.22 & \cellcolor[rgb]{0.941,1,0.3} 54.20 & \cellcolor[rgb]{0.691,1,0.3} 72.06 & \cellcolor[rgb]{1,0.883,0.3} 42.67 & \cellcolor[rgb]{1,0.527,0.3} 20.43 & \cellcolor[rgb]{1,0.407,0.3} 12.95 & \cellcolor[rgb]{1,0.403,0.3} 12.71 & \cellcolor[rgb]{1,0.308,0.3} 6.73 & \cellcolor[rgb]{1,0.298,0.3} 6.12 & \cellcolor[rgb]{1,0.316,0.3} 7.24 & \cellcolor[rgb]{1,0.267,0.3} 4.20 & \cellcolor[rgb]{1,0.281,0.3} 5.07 & \cellcolor[rgb]{1,0.251,0.3} 3.16 & \cellcolor[rgb]{1,0.238,0.3} 2.35 & \cellcolor[rgb]{1,0.228,0.3} 1.75 & \cellcolor[rgb]{1,0.241,0.3} 2.59 & \cellcolor[rgb]{1,0.238,0.3} 2.39 & \cellcolor[rgb]{1,0.265,0.3} 4.03 & \cellcolor[rgb]{1,0.271,0.3} 4.41 & \cellcolor[rgb]{1,0.225,0.3} 1.55 & \cellcolor[rgb]{1,0.275,0.3} 4.67 \\
	&	$\phi_{h,1,7,0}$ & \cellcolor[rgb]{1,0.435,0.3} 14.67 & \cellcolor[rgb]{1,0.479,0.3} 17.46 & \cellcolor[rgb]{1,0.363,0.3} 10.22 & \cellcolor[rgb]{1,0.352,0.3} 9.48 & \cellcolor[rgb]{1,0.393,0.3} 12.07 & \cellcolor[rgb]{1,0.518,0.3} 19.85 & \cellcolor[rgb]{0.861,1,0.3} 59.92 & \cellcolor[rgb]{1,0.599,0.3} 24.92 & \cellcolor[rgb]{1,0.434,0.3} 14.61 & \cellcolor[rgb]{1,0.371,0.3} 10.70 & \cellcolor[rgb]{1,0.259,0.3} 3.68 & \cellcolor[rgb]{1,0.314,0.3} 7.14 & \cellcolor[rgb]{1,0.371,0.3} 10.71 & \cellcolor[rgb]{1,0.388,0.3} 11.75 & \cellcolor[rgb]{1,0.367,0.3} 10.44 & \cellcolor[rgb]{1,0.373,0.3} 10.80 & \cellcolor[rgb]{1,0.325,0.3} 7.79 & \cellcolor[rgb]{1,0.324,0.3} 7.74 & \cellcolor[rgb]{1,0.311,0.3} 6.96 & \cellcolor[rgb]{1,0.294,0.3} 5.86 & \cellcolor[rgb]{1,0.312,0.3} 6.98 & \cellcolor[rgb]{1,0.255,0.3} 3.43 & \cellcolor[rgb]{1,0.206,0.3} 0.37 & \cellcolor[rgb]{1,0.204,0.3} 0.27 \\
	&	$\phi_{h,1,8,0}$ & \cellcolor[rgb]{1,0.368,0.3} 10.51 & \cellcolor[rgb]{1,0.457,0.3} 16.08 & \cellcolor[rgb]{1,0.456,0.3} 15.98 & \cellcolor[rgb]{1,0.463,0.3} 16.44 & \cellcolor[rgb]{1,0.493,0.3} 18.32 & \cellcolor[rgb]{1,0.485,0.3} 17.81 & \cellcolor[rgb]{1,0.519,0.3} 19.94 & \cellcolor[rgb]{0.998,1,0.3} 50.14 & \cellcolor[rgb]{1,0.904,0.3} 43.98 & \cellcolor[rgb]{1,0.444,0.3} 15.24 & \cellcolor[rgb]{1,0.291,0.3} 5.71 & \cellcolor[rgb]{1,0.294,0.3} 5.87 & \cellcolor[rgb]{1,0.309,0.3} 6.80 & \cellcolor[rgb]{1,0.307,0.3} 6.71 & \cellcolor[rgb]{1,0.3,0.3} 6.25 & \cellcolor[rgb]{1,0.314,0.3} 7.10 & \cellcolor[rgb]{1,0.322,0.3} 7.60 & \cellcolor[rgb]{1,0.245,0.3} 2.82 & \cellcolor[rgb]{1,0.234,0.3} 2.14 & \cellcolor[rgb]{1,0.339,0.3} 8.68 & \cellcolor[rgb]{1,0.364,0.3} 10.28 & \cellcolor[rgb]{1,0.275,0.3} 4.71 & \cellcolor[rgb]{1,0.276,0.3} 4.77 & \cellcolor[rgb]{1,0.227,0.3} 1.70 \\
	&	$\phi_{h,1,9,0}$ & \cellcolor[rgb]{1,0.273,0.3} 4.55 & \cellcolor[rgb]{1,0.252,0.3} 3.23 & \cellcolor[rgb]{1,0.249,0.3} 3.04 & \cellcolor[rgb]{1,0.253,0.3} 3.29 & \cellcolor[rgb]{1,0.252,0.3} 3.26 & \cellcolor[rgb]{1,0.276,0.3} 4.73 & \cellcolor[rgb]{1,0.255,0.3} 3.44 & \cellcolor[rgb]{1,0.367,0.3} 10.45 & \cellcolor[rgb]{1,0.664,0.3} 29.03 & \cellcolor[rgb]{1,0.456,0.3} 16.02 & \cellcolor[rgb]{1,0.31,0.3} 6.90 & \cellcolor[rgb]{1,0.291,0.3} 5.66 & \cellcolor[rgb]{1,0.421,0.3} 13.84 & \cellcolor[rgb]{1,0.423,0.3} 13.96 & \cellcolor[rgb]{1,0.443,0.3} 15.17 & \cellcolor[rgb]{1,0.412,0.3} 13.27 & \cellcolor[rgb]{1,0.524,0.3} 20.25 & \cellcolor[rgb]{1,0.516,0.3} 19.73 & \cellcolor[rgb]{1,0.394,0.3} 12.12 & \cellcolor[rgb]{1,0.326,0.3} 7.87 & \cellcolor[rgb]{1,0.3,0.3} 6.27 & \cellcolor[rgb]{1,0.256,0.3} 3.52 & \cellcolor[rgb]{1,0.263,0.3} 3.95 & \cellcolor[rgb]{1,0.247,0.3} 2.94 \\
	&	$\phi_{h,1,10,0}$ & \cellcolor[rgb]{1,0.217,0.3} 1.06 & \cellcolor[rgb]{1,0.211,0.3} 0.67 & \cellcolor[rgb]{1,0.227,0.3} 1.70 & \cellcolor[rgb]{1,0.25,0.3} 3.14 & \cellcolor[rgb]{1,0.243,0.3} 2.71 & \cellcolor[rgb]{1,0.271,0.3} 4.41 & \cellcolor[rgb]{1,0.241,0.3} 2.55 & \cellcolor[rgb]{1,0.214,0.3} 0.85 & \cellcolor[rgb]{1,0.304,0.3} 6.53 & \cellcolor[rgb]{1,0.4,0.3} 12.52 & \cellcolor[rgb]{1,0.364,0.3} 10.24 & \cellcolor[rgb]{1,0.269,0.3} 4.29 & \cellcolor[rgb]{1,0.255,0.3} 3.46 & \cellcolor[rgb]{1,0.32,0.3} 7.52 & \cellcolor[rgb]{1,0.372,0.3} 10.73 & \cellcolor[rgb]{1,0.479,0.3} 17.44 & \cellcolor[rgb]{1,0.649,0.3} 28.05 & \cellcolor[rgb]{1,0.677,0.3} 29.79 & \cellcolor[rgb]{1,0.43,0.3} 14.38 & \cellcolor[rgb]{1,0.371,0.3} 10.66 & \cellcolor[rgb]{1,0.29,0.3} 5.65 & \cellcolor[rgb]{1,0.324,0.3} 7.72 & \cellcolor[rgb]{1,0.271,0.3} 4.44 & \cellcolor[rgb]{1,0.255,0.3} 3.46 \\
	&	$\phi_{h,1,11,0}$ & \cellcolor[rgb]{1,0.357,0.3} 9.82 & \cellcolor[rgb]{1,0.203,0.3} 0.19 & \cellcolor[rgb]{1,0.265,0.3} 4.06 & \cellcolor[rgb]{1,0.257,0.3} 3.58 & \cellcolor[rgb]{1,0.273,0.3} 4.56 & \cellcolor[rgb]{1,0.273,0.3} 4.58 & \cellcolor[rgb]{1,0.229,0.3} 1.80 & \cellcolor[rgb]{1,0.241,0.3} 2.58 & \cellcolor[rgb]{1,0.388,0.3} 11.75 & \cellcolor[rgb]{1,0.516,0.3} 19.77 & \cellcolor[rgb]{1,0.342,0.3} 8.90 & \cellcolor[rgb]{1,0.248,0.3} 2.99 & \cellcolor[rgb]{1,0.205,0.3} 0.31 & \cellcolor[rgb]{1,0.2,0.3} 0.00 & \cellcolor[rgb]{1,0.2,0.3} 0.00 & \cellcolor[rgb]{1,0.203,0.3} 0.17 & \cellcolor[rgb]{1,0.242,0.3} 2.62 & \cellcolor[rgb]{1,0.273,0.3} 4.57 & \cellcolor[rgb]{1,0.262,0.3} 3.84 & \cellcolor[rgb]{1,0.209,0.3} 0.54 & \cellcolor[rgb]{1,0.201,0.3} 0.07 & \cellcolor[rgb]{1,0.202,0.3} 0.12 & \cellcolor[rgb]{1,0.206,0.3} 0.41 & \cellcolor[rgb]{1,0.2,0.3} 0.02 \\
	&	$\phi_{h,1,12,0}$ & \cellcolor[rgb]{1,0.251,0.3} 3.18 & \cellcolor[rgb]{1,0.209,0.3} 0.54 & \cellcolor[rgb]{1,0.257,0.3} 3.59 & \cellcolor[rgb]{1,0.295,0.3} 5.93 & \cellcolor[rgb]{1,0.402,0.3} 12.65 & \cellcolor[rgb]{1,0.337,0.3} 8.56 & \cellcolor[rgb]{1,0.296,0.3} 6.02 & \cellcolor[rgb]{1,0.236,0.3} 2.27 & \cellcolor[rgb]{1,0.296,0.3} 5.97 & \cellcolor[rgb]{1,0.642,0.3} 27.63 & \cellcolor[rgb]{1,0.741,0.3} 33.81 & \cellcolor[rgb]{1,0.58,0.3} 23.73 & \cellcolor[rgb]{1,0.323,0.3} 7.70 & \cellcolor[rgb]{1,0.222,0.3} 1.39 & \cellcolor[rgb]{1,0.21,0.3} 0.61 & \cellcolor[rgb]{1,0.243,0.3} 2.69 & \cellcolor[rgb]{1,0.302,0.3} 6.35 & \cellcolor[rgb]{1,0.338,0.3} 8.62 & \cellcolor[rgb]{1,0.342,0.3} 8.90 & \cellcolor[rgb]{1,0.298,0.3} 6.10 & \cellcolor[rgb]{1,0.265,0.3} 4.08 & \cellcolor[rgb]{1,0.237,0.3} 2.32 & \cellcolor[rgb]{1,0.236,0.3} 2.24 & \cellcolor[rgb]{1,0.202,0.3} 0.15 \\
	&	$\phi_{h,1,13,0}$ & \cellcolor[rgb]{1,0.242,0.3} 2.61 & \cellcolor[rgb]{1,0.234,0.3} 2.15 & \cellcolor[rgb]{1,0.233,0.3} 2.05 & \cellcolor[rgb]{1,0.37,0.3} 10.61 & \cellcolor[rgb]{1,0.374,0.3} 10.86 & \cellcolor[rgb]{1,0.294,0.3} 5.85 & \cellcolor[rgb]{1,0.284,0.3} 5.27 & \cellcolor[rgb]{1,0.257,0.3} 3.58 & \cellcolor[rgb]{1,0.276,0.3} 4.75 & \cellcolor[rgb]{1,0.304,0.3} 6.53 & \cellcolor[rgb]{1,0.416,0.3} 13.51 & \cellcolor[rgb]{1,0.606,0.3} 25.40 & \cellcolor[rgb]{1,0.624,0.3} 26.51 & \cellcolor[rgb]{1,0.375,0.3} 10.94 & \cellcolor[rgb]{1,0.261,0.3} 3.80 & \cellcolor[rgb]{1,0.223,0.3} 1.42 & \cellcolor[rgb]{1,0.213,0.3} 0.82 & \cellcolor[rgb]{1,0.261,0.3} 3.80 & \cellcolor[rgb]{1,0.258,0.3} 3.62 & \cellcolor[rgb]{1,0.228,0.3} 1.76 & \cellcolor[rgb]{1,0.228,0.3} 1.72 & \cellcolor[rgb]{1,0.24,0.3} 2.51 & \cellcolor[rgb]{1,0.255,0.3} 3.43 & \cellcolor[rgb]{1,0.244,0.3} 2.72 \\
	&	$\phi_{h,1,14,0}$ & \cellcolor[rgb]{1,0.33,0.3} 8.11 & \cellcolor[rgb]{1,0.251,0.3} 3.18 & \cellcolor[rgb]{1,0.285,0.3} 5.33 & \cellcolor[rgb]{1,0.296,0.3} 6.03 & \cellcolor[rgb]{1,0.313,0.3} 7.05 & \cellcolor[rgb]{1,0.286,0.3} 5.39 & \cellcolor[rgb]{1,0.301,0.3} 6.29 & \cellcolor[rgb]{1,0.34,0.3} 8.75 & \cellcolor[rgb]{1,0.3,0.3} 6.23 & \cellcolor[rgb]{1,0.468,0.3} 16.75 & \cellcolor[rgb]{1,0.718,0.3} 32.36 & \cellcolor[rgb]{1,0.977,0.3} 48.57 & \cellcolor[rgb]{0.924,1,0.3} 55.45 & \cellcolor[rgb]{1,0.94,0.3} 46.23 & \cellcolor[rgb]{1,0.639,0.3} 27.45 & \cellcolor[rgb]{1,0.332,0.3} 8.23 & \cellcolor[rgb]{1,0.27,0.3} 4.38 & \cellcolor[rgb]{1,0.23,0.3} 1.85 & \cellcolor[rgb]{1,0.242,0.3} 2.65 & \cellcolor[rgb]{1,0.216,0.3} 1.00 & \cellcolor[rgb]{1,0.214,0.3} 0.90 & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.222,0.3} 1.39 & \cellcolor[rgb]{1,0.217,0.3} 1.05 \\
	&	$\phi_{h,1,15,0}$ & \cellcolor[rgb]{1,0.291,0.3} 5.69 & \cellcolor[rgb]{1,0.286,0.3} 5.40 & \cellcolor[rgb]{1,0.216,0.3} 1.01 & \cellcolor[rgb]{1,0.22,0.3} 1.24 & \cellcolor[rgb]{1,0.219,0.3} 1.20 & \cellcolor[rgb]{1,0.217,0.3} 1.04 & \cellcolor[rgb]{1,0.201,0.3} 0.09 & \cellcolor[rgb]{1,0.287,0.3} 5.44 & \cellcolor[rgb]{1,0.303,0.3} 6.44 & \cellcolor[rgb]{1,0.556,0.3} 22.26 & \cellcolor[rgb]{1,0.688,0.3} 30.49 & \cellcolor[rgb]{1,0.654,0.3} 28.40 & \cellcolor[rgb]{1,0.785,0.3} 36.55 & \cellcolor[rgb]{1,0.893,0.3} 43.33 & \cellcolor[rgb]{1,0.845,0.3} 40.31 & \cellcolor[rgb]{1,0.549,0.3} 21.81 & \cellcolor[rgb]{1,0.273,0.3} 4.59 & \cellcolor[rgb]{1,0.221,0.3} 1.32 & \cellcolor[rgb]{1,0.213,0.3} 0.80 & \cellcolor[rgb]{1,0.212,0.3} 0.74 & \cellcolor[rgb]{1,0.21,0.3} 0.61 & \cellcolor[rgb]{1,0.234,0.3} 2.13 & \cellcolor[rgb]{1,0.227,0.3} 1.68 & \cellcolor[rgb]{1,0.239,0.3} 2.46 \\
	&	$\phi_{h,1,16,0}$ & \cellcolor[rgb]{1,0.339,0.3} 8.71 & \cellcolor[rgb]{1,0.35,0.3} 9.36 & \cellcolor[rgb]{1,0.294,0.3} 5.90 & \cellcolor[rgb]{1,0.295,0.3} 5.94 & \cellcolor[rgb]{1,0.276,0.3} 4.72 & \cellcolor[rgb]{1,0.44,0.3} 14.99 & \cellcolor[rgb]{1,0.38,0.3} 11.28 & \cellcolor[rgb]{1,0.473,0.3} 17.03 & \cellcolor[rgb]{1,0.576,0.3} 23.49 & \cellcolor[rgb]{1,0.555,0.3} 22.16 & \cellcolor[rgb]{1,0.602,0.3} 25.10 & \cellcolor[rgb]{1,0.684,0.3} 30.27 & \cellcolor[rgb]{1,0.858,0.3} 41.13 & \cellcolor[rgb]{1,0.799,0.3} 37.42 & \cellcolor[rgb]{1,0.92,0.3} 45.01 & \cellcolor[rgb]{1,0.951,0.3} 46.93 & \cellcolor[rgb]{1,0.514,0.3} 19.64 & \cellcolor[rgb]{1,0.299,0.3} 6.17 & \cellcolor[rgb]{1,0.268,0.3} 4.26 & \cellcolor[rgb]{1,0.309,0.3} 6.80 & \cellcolor[rgb]{1,0.269,0.3} 4.30 & \cellcolor[rgb]{1,0.22,0.3} 1.24 & \cellcolor[rgb]{1,0.214,0.3} 0.85 & \cellcolor[rgb]{1,0.293,0.3} 5.83 \\
	&	$\phi_{h,1,17,0}$ & \cellcolor[rgb]{1,0.448,0.3} 15.47 & \cellcolor[rgb]{1,0.473,0.3} 17.07 & \cellcolor[rgb]{1,0.326,0.3} 7.86 & \cellcolor[rgb]{1,0.282,0.3} 5.12 & \cellcolor[rgb]{1,0.285,0.3} 5.31 & \cellcolor[rgb]{1,0.368,0.3} 10.53 & \cellcolor[rgb]{1,0.375,0.3} 10.93 & \cellcolor[rgb]{1,0.273,0.3} 4.56 & \cellcolor[rgb]{1,0.326,0.3} 7.90 & \cellcolor[rgb]{1,0.337,0.3} 8.56 & \cellcolor[rgb]{1,0.43,0.3} 14.35 & \cellcolor[rgb]{1,0.652,0.3} 28.22 & \cellcolor[rgb]{1,0.775,0.3} 35.94 & \cellcolor[rgb]{1,0.947,0.3} 46.70 & \cellcolor[rgb]{0.833,1,0.3} 61.90 & \cellcolor[rgb]{0.734,1,0.3} 69.02 & \cellcolor[rgb]{0.704,1,0.3} 71.11 & \cellcolor[rgb]{1,0.548,0.3} 21.76 & \cellcolor[rgb]{1,0.289,0.3} 5.54 & \cellcolor[rgb]{1,0.261,0.3} 3.82 & \cellcolor[rgb]{1,0.227,0.3} 1.66 & \cellcolor[rgb]{1,0.217,0.3} 1.06 & \cellcolor[rgb]{1,0.235,0.3} 2.20 & \cellcolor[rgb]{1,0.24,0.3} 2.52 \\
	&	$\phi_{h,1,18,0}$ & \cellcolor[rgb]{1,0.934,0.3} 45.87 & \cellcolor[rgb]{1,0.811,0.3} 38.17 & \cellcolor[rgb]{1,0.754,0.3} 34.61 & \cellcolor[rgb]{1,0.787,0.3} 36.67 & \cellcolor[rgb]{1,0.812,0.3} 38.24 & \cellcolor[rgb]{1,0.761,0.3} 35.07 & \cellcolor[rgb]{1,0.691,0.3} 30.71 & \cellcolor[rgb]{1,0.63,0.3} 26.87 & \cellcolor[rgb]{1,0.53,0.3} 20.60 & \cellcolor[rgb]{1,0.646,0.3} 27.90 & \cellcolor[rgb]{1,0.783,0.3} 36.43 & \cellcolor[rgb]{1,0.917,0.3} 44.84 & \cellcolor[rgb]{0.946,1,0.3} 53.83 & \cellcolor[rgb]{0.849,1,0.3} 60.77 & \cellcolor[rgb]{0.756,1,0.3} 67.40 & \cellcolor[rgb]{0.627,1,0.3} 76.67 & \cellcolor[rgb]{0.344,0.869,0.3} 96.86 & \cellcolor[rgb]{0.324,0.838,0.3} 98.27 & \cellcolor[rgb]{1,0.94,0.3} 46.23 & \cellcolor[rgb]{1,0.38,0.3} 11.23 & \cellcolor[rgb]{1,0.244,0.3} 2.72 & \cellcolor[rgb]{1,0.29,0.3} 5.66 & \cellcolor[rgb]{1,0.301,0.3} 6.31 & \cellcolor[rgb]{1,0.384,0.3} 11.48 \\
	&	$\phi_{h,1,19,0}$ & \cellcolor[rgb]{1,0.843,0.3} 40.18 & \cellcolor[rgb]{0.94,1,0.3} 54.28 & \cellcolor[rgb]{0.84,1,0.3} 61.40 & \cellcolor[rgb]{0.952,1,0.3} 53.42 & \cellcolor[rgb]{1,0.947,0.3} 46.69 & \cellcolor[rgb]{1,0.994,0.3} 49.64 & \cellcolor[rgb]{1,0.566,0.3} 22.85 & \cellcolor[rgb]{1,0.896,0.3} 43.51 & \cellcolor[rgb]{1,0.829,0.3} 39.30 & \cellcolor[rgb]{1,0.888,0.3} 42.98 & \cellcolor[rgb]{1,0.943,0.3} 46.41 & \cellcolor[rgb]{1,0.726,0.3} 32.88 & \cellcolor[rgb]{1,0.677,0.3} 29.82 & \cellcolor[rgb]{1,0.725,0.3} 32.84 & \cellcolor[rgb]{1,0.606,0.3} 25.37 & \cellcolor[rgb]{1,0.655,0.3} 28.45 & \cellcolor[rgb]{1,0.647,0.3} 27.92 & \cellcolor[rgb]{0.756,1,0.3} 67.46 & \cellcolor[rgb]{0.385,0.934,0.3} 93.92 & \cellcolor[rgb]{1,0.658,0.3} 28.63 & \cellcolor[rgb]{1,0.274,0.3} 4.60 & \cellcolor[rgb]{1,0.294,0.3} 5.87 & \cellcolor[rgb]{1,0.335,0.3} 8.42 & \cellcolor[rgb]{1,0.505,0.3} 19.06 \\
	&	$\phi_{h,1,20,0}$ & \cellcolor[rgb]{1,0.629,0.3} 26.83 & \cellcolor[rgb]{1,0.786,0.3} 36.61 & \cellcolor[rgb]{1,0.735,0.3} 33.45 & \cellcolor[rgb]{1,0.568,0.3} 23.02 & \cellcolor[rgb]{1,0.602,0.3} 25.11 & \cellcolor[rgb]{1,1,0.3} 49.99 & \cellcolor[rgb]{0.804,1,0.3} 63.97 & \cellcolor[rgb]{0.835,1,0.3} 61.77 & \cellcolor[rgb]{1,0.888,0.3} 42.97 & \cellcolor[rgb]{1,0.862,0.3} 41.38 & \cellcolor[rgb]{1,0.783,0.3} 36.44 & \cellcolor[rgb]{1,0.642,0.3} 27.63 & \cellcolor[rgb]{1,0.651,0.3} 28.21 & \cellcolor[rgb]{1,0.564,0.3} 22.75 & \cellcolor[rgb]{1,0.519,0.3} 19.95 & \cellcolor[rgb]{1,0.515,0.3} 19.69 & \cellcolor[rgb]{1,0.491,0.3} 18.18 & \cellcolor[rgb]{1,0.363,0.3} 10.17 & \cellcolor[rgb]{1,0.902,0.3} 43.88 & \cellcolor[rgb]{0.376,0.919,0.3} 94.59 & \cellcolor[rgb]{1,0.941,0.3} 46.29 & \cellcolor[rgb]{1,0.322,0.3} 7.63 & \cellcolor[rgb]{1,0.261,0.3} 3.84 & \cellcolor[rgb]{1,0.354,0.3} 9.61 \\
	&	$\phi_{h,1,21,0}$ & \cellcolor[rgb]{1,0.763,0.3} 35.19 & \cellcolor[rgb]{1,0.705,0.3} 31.57 & \cellcolor[rgb]{1,0.581,0.3} 23.84 & \cellcolor[rgb]{1,0.574,0.3} 23.38 & \cellcolor[rgb]{1,0.569,0.3} 23.04 & \cellcolor[rgb]{1,0.925,0.3} 45.30 & \cellcolor[rgb]{0.619,1,0.3} 77.22 & \cellcolor[rgb]{0.732,1,0.3} 69.11 & \cellcolor[rgb]{0.751,1,0.3} 67.79 & \cellcolor[rgb]{0.761,1,0.3} 67.09 & \cellcolor[rgb]{0.816,1,0.3} 63.11 & \cellcolor[rgb]{0.865,1,0.3} 59.66 & \cellcolor[rgb]{1,0.899,0.3} 43.68 & \cellcolor[rgb]{1,0.879,0.3} 42.45 & \cellcolor[rgb]{1,0.863,0.3} 41.45 & \cellcolor[rgb]{1,0.822,0.3} 38.86 & \cellcolor[rgb]{1,0.762,0.3} 35.14 & \cellcolor[rgb]{1,0.604,0.3} 25.28 & \cellcolor[rgb]{1,0.629,0.3} 26.83 & \cellcolor[rgb]{0.973,1,0.3} 51.94 & \cellcolor[rgb]{0.402,0.96,0.3} 92.74 & \cellcolor[rgb]{1,0.983,0.3} 48.93 & \cellcolor[rgb]{1,0.388,0.3} 11.74 & \cellcolor[rgb]{1,0.465,0.3} 16.59 \\
	&	$\phi_{h,1,22,0}$ & \cellcolor[rgb]{1,0.898,0.3} 43.63 & \cellcolor[rgb]{1,0.813,0.3} 38.34 & \cellcolor[rgb]{1,0.838,0.3} 39.88 & \cellcolor[rgb]{1,0.931,0.3} 45.70 & \cellcolor[rgb]{1,0.966,0.3} 47.89 & \cellcolor[rgb]{0.991,1,0.3} 50.66 & \cellcolor[rgb]{0.715,1,0.3} 70.33 & \cellcolor[rgb]{0.843,1,0.3} 61.18 & \cellcolor[rgb]{0.747,1,0.3} 68.10 & \cellcolor[rgb]{0.852,1,0.3} 60.56 & \cellcolor[rgb]{0.816,1,0.3} 63.11 & \cellcolor[rgb]{0.792,1,0.3} 64.87 & \cellcolor[rgb]{0.971,1,0.3} 52.10 & \cellcolor[rgb]{1,0.972,0.3} 48.25 & \cellcolor[rgb]{1,0.957,0.3} 47.32 & \cellcolor[rgb]{1,0.966,0.3} 47.90 & \cellcolor[rgb]{1,0.873,0.3} 42.08 & \cellcolor[rgb]{1,0.637,0.3} 27.31 & \cellcolor[rgb]{1,0.607,0.3} 25.42 & \cellcolor[rgb]{1,0.658,0.3} 28.63 & \cellcolor[rgb]{0.639,1,0.3} 75.75 & \cellcolor[rgb]{0.312,0.818,0.3} 99.17 & \cellcolor[rgb]{0.856,1,0.3} 60.31 & \cellcolor[rgb]{1,0.718,0.3} 32.36 \\
	&	$\phi_{h,1,23,0}$ & \cellcolor[rgb]{1,0.686,0.3} 30.38 & \cellcolor[rgb]{1,0.561,0.3} 22.55 & \cellcolor[rgb]{1,0.497,0.3} 18.56 & \cellcolor[rgb]{1,0.5,0.3} 18.73 & \cellcolor[rgb]{1,0.566,0.3} 22.85 & \cellcolor[rgb]{1,0.487,0.3} 17.96 & \cellcolor[rgb]{1,0.606,0.3} 25.37 & \cellcolor[rgb]{1,0.696,0.3} 30.99 & \cellcolor[rgb]{1,0.869,0.3} 41.82 & \cellcolor[rgb]{0.987,1,0.3} 50.92 & \cellcolor[rgb]{0.819,1,0.3} 62.93 & \cellcolor[rgb]{0.715,1,0.3} 70.34 & \cellcolor[rgb]{0.785,1,0.3} 65.37 & \cellcolor[rgb]{0.846,1,0.3} 61.04 & \cellcolor[rgb]{0.892,1,0.3} 57.70 & \cellcolor[rgb]{0.916,1,0.3} 56.01 & \cellcolor[rgb]{0.978,1,0.3} 51.60 & \cellcolor[rgb]{1,0.942,0.3} 46.40 & \cellcolor[rgb]{1,0.81,0.3} 38.14 & \cellcolor[rgb]{1,0.795,0.3} 37.16 & \cellcolor[rgb]{1,0.717,0.3} 32.31 & \cellcolor[rgb]{0.81,1,0.3} 63.60 & \cellcolor[rgb]{0.364,0.9,0.3} 95.44 & \cellcolor[rgb]{0.747,1,0.3} 68.07 \\
	&	$\phi_{h,1,24,0}$ & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 99.99 & \cellcolor[rgb]{0.35,0.879,0.3} 96.41 & \cellcolor[rgb]{0.374,0.916,0.3} 94.71 & \cellcolor[rgb]{0.398,0.954,0.3} 93.01 & \cellcolor[rgb]{0.422,0.992,0.3} 91.30 & \cellcolor[rgb]{0.438,1,0.3} 90.15 & \cellcolor[rgb]{0.403,0.961,0.3} 92.68 & \cellcolor[rgb]{0.394,0.948,0.3} 93.25 & \cellcolor[rgb]{0.366,0.904,0.3} 95.27 & \cellcolor[rgb]{0.362,0.897,0.3} 95.59 & \cellcolor[rgb]{0.419,0.987,0.3} 91.48 & \cellcolor[rgb]{0.436,1,0.3} 90.29 & \cellcolor[rgb]{0.48,1,0.3} 87.18 & \cellcolor[rgb]{0.619,1,0.3} 77.23 & \cellcolor[rgb]{0.612,1,0.3} 77.69 & \cellcolor[rgb]{0.563,1,0.3} 81.20 & \cellcolor[rgb]{0.428,1,0.3} 90.89 & \cellcolor[rgb]{0.3,0.8,0.3} 100 \\ \hline
 \parbox[t]{2mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-2)$}}}}&		$\phi_{h,2,1,0}$ & \cellcolor[rgb]{1,0.453,0.3} 15.84 & \cellcolor[rgb]{1,0.229,0.3} 1.79 & \cellcolor[rgb]{1,0.267,0.3} 4.21 & \cellcolor[rgb]{1,0.284,0.3} 5.25 & \cellcolor[rgb]{1,0.285,0.3} 5.34 & \cellcolor[rgb]{1,0.253,0.3} 3.34 & \cellcolor[rgb]{1,0.261,0.3} 3.83 & \cellcolor[rgb]{1,0.291,0.3} 5.68 & \cellcolor[rgb]{1,0.305,0.3} 6.57 & \cellcolor[rgb]{1,0.328,0.3} 8.00 & \cellcolor[rgb]{1,0.369,0.3} 10.54 & \cellcolor[rgb]{1,0.371,0.3} 10.66 & \cellcolor[rgb]{1,0.328,0.3} 8.02 & \cellcolor[rgb]{1,0.388,0.3} 11.72 & \cellcolor[rgb]{1,0.38,0.3} 11.28 & \cellcolor[rgb]{1,0.383,0.3} 11.46 & \cellcolor[rgb]{1,0.438,0.3} 14.86 & \cellcolor[rgb]{1,0.386,0.3} 11.63 & \cellcolor[rgb]{1,0.357,0.3} 9.81 & \cellcolor[rgb]{1,0.304,0.3} 6.47 & \cellcolor[rgb]{1,0.321,0.3} 7.57 & \cellcolor[rgb]{1,0.472,0.3} 17.03 & \cellcolor[rgb]{1,0.394,0.3} 12.15 & \cellcolor[rgb]{1,0.714,0.3} 32.15 \\
	&	$\phi_{h,2,2,0}$ & \cellcolor[rgb]{1,0.381,0.3} 11.33 & \cellcolor[rgb]{1,0.387,0.3} 11.67 & \cellcolor[rgb]{1,0.316,0.3} 7.23 & \cellcolor[rgb]{1,0.281,0.3} 5.03 & \cellcolor[rgb]{1,0.271,0.3} 4.41 & \cellcolor[rgb]{1,0.306,0.3} 6.66 & \cellcolor[rgb]{1,0.397,0.3} 12.34 & \cellcolor[rgb]{1,0.312,0.3} 6.97 & \cellcolor[rgb]{1,0.268,0.3} 4.28 & \cellcolor[rgb]{1,0.289,0.3} 5.55 & \cellcolor[rgb]{1,0.275,0.3} 4.67 & \cellcolor[rgb]{1,0.285,0.3} 5.33 & \cellcolor[rgb]{1,0.333,0.3} 8.32 & \cellcolor[rgb]{1,0.328,0.3} 8.02 & \cellcolor[rgb]{1,0.314,0.3} 7.12 & \cellcolor[rgb]{1,0.29,0.3} 5.63 & \cellcolor[rgb]{1,0.264,0.3} 4.00 & \cellcolor[rgb]{1,0.296,0.3} 6.00 & \cellcolor[rgb]{1,0.282,0.3} 5.11 & \cellcolor[rgb]{1,0.261,0.3} 3.81 & \cellcolor[rgb]{1,0.252,0.3} 3.23 & \cellcolor[rgb]{1,0.261,0.3} 3.82 & \cellcolor[rgb]{1,0.24,0.3} 2.50 & \cellcolor[rgb]{1,0.372,0.3} 10.75 \\
	&	$\phi_{h,2,3,0}$ & \cellcolor[rgb]{1,0.299,0.3} 6.16 & \cellcolor[rgb]{1,0.507,0.3} 19.18 & \cellcolor[rgb]{1,0.456,0.3} 16.01 & \cellcolor[rgb]{1,0.283,0.3} 5.20 & \cellcolor[rgb]{1,0.264,0.3} 3.99 & \cellcolor[rgb]{1,0.393,0.3} 12.08 & \cellcolor[rgb]{1,0.434,0.3} 14.63 & \cellcolor[rgb]{1,0.398,0.3} 12.38 & \cellcolor[rgb]{1,0.42,0.3} 13.78 & \cellcolor[rgb]{1,0.351,0.3} 9.46 & \cellcolor[rgb]{1,0.295,0.3} 5.96 & \cellcolor[rgb]{1,0.288,0.3} 5.47 & \cellcolor[rgb]{1,0.309,0.3} 6.82 & \cellcolor[rgb]{1,0.326,0.3} 7.90 & \cellcolor[rgb]{1,0.324,0.3} 7.75 & \cellcolor[rgb]{1,0.345,0.3} 9.05 & \cellcolor[rgb]{1,0.356,0.3} 9.76 & \cellcolor[rgb]{1,0.336,0.3} 8.52 & \cellcolor[rgb]{1,0.327,0.3} 7.94 & \cellcolor[rgb]{1,0.278,0.3} 4.85 & \cellcolor[rgb]{1,0.29,0.3} 5.64 & \cellcolor[rgb]{1,0.258,0.3} 3.63 & \cellcolor[rgb]{1,0.229,0.3} 1.80 & \cellcolor[rgb]{1,0.284,0.3} 5.23 \\
	&	$\phi_{h,2,4,0}$ & \cellcolor[rgb]{1,0.319,0.3} 7.46 & \cellcolor[rgb]{1,0.313,0.3} 7.07 & \cellcolor[rgb]{1,0.481,0.3} 17.57 & \cellcolor[rgb]{1,0.657,0.3} 28.57 & \cellcolor[rgb]{1,0.52,0.3} 20.01 & \cellcolor[rgb]{1,0.524,0.3} 20.24 & \cellcolor[rgb]{1,0.44,0.3} 15.02 & \cellcolor[rgb]{1,0.426,0.3} 14.12 & \cellcolor[rgb]{1,0.366,0.3} 10.38 & \cellcolor[rgb]{1,0.267,0.3} 4.21 & \cellcolor[rgb]{1,0.27,0.3} 4.35 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.233,0.3} 2.03 & \cellcolor[rgb]{1,0.322,0.3} 7.60 & \cellcolor[rgb]{1,0.36,0.3} 9.97 & \cellcolor[rgb]{1,0.337,0.3} 8.58 & \cellcolor[rgb]{1,0.29,0.3} 5.64 & \cellcolor[rgb]{1,0.29,0.3} 5.61 & \cellcolor[rgb]{1,0.289,0.3} 5.57 & \cellcolor[rgb]{1,0.244,0.3} 2.74 & \cellcolor[rgb]{1,0.243,0.3} 2.69 & \cellcolor[rgb]{1,0.234,0.3} 2.10 & \cellcolor[rgb]{1,0.204,0.3} 0.26 & \cellcolor[rgb]{1,0.217,0.3} 1.05 \\
	&	$\phi_{h,2,5,0}$ & \cellcolor[rgb]{1,0.648,0.3} 28.03 & \cellcolor[rgb]{1,0.564,0.3} 22.72 & \cellcolor[rgb]{1,0.563,0.3} 22.68 & \cellcolor[rgb]{1,0.701,0.3} 31.32 & \cellcolor[rgb]{1,0.91,0.3} 44.40 & \cellcolor[rgb]{1,0.632,0.3} 26.97 & \cellcolor[rgb]{1,0.575,0.3} 23.42 & \cellcolor[rgb]{1,0.53,0.3} 20.64 & \cellcolor[rgb]{1,0.48,0.3} 17.51 & \cellcolor[rgb]{1,0.419,0.3} 13.66 & \cellcolor[rgb]{1,0.323,0.3} 7.71 & \cellcolor[rgb]{1,0.257,0.3} 3.55 & \cellcolor[rgb]{1,0.301,0.3} 6.29 & \cellcolor[rgb]{1,0.293,0.3} 5.84 & \cellcolor[rgb]{1,0.339,0.3} 8.70 & \cellcolor[rgb]{1,0.337,0.3} 8.59 & \cellcolor[rgb]{1,0.302,0.3} 6.37 & \cellcolor[rgb]{1,0.287,0.3} 5.43 & \cellcolor[rgb]{1,0.301,0.3} 6.28 & \cellcolor[rgb]{1,0.226,0.3} 1.62 & \cellcolor[rgb]{1,0.204,0.3} 0.25 & \cellcolor[rgb]{1,0.237,0.3} 2.31 & \cellcolor[rgb]{1,0.272,0.3} 4.53 & \cellcolor[rgb]{1,0.296,0.3} 6.02 \\
	&	$\phi_{h,2,6,0}$ & \cellcolor[rgb]{1,0.289,0.3} 5.56 & \cellcolor[rgb]{1,0.402,0.3} 12.60 & \cellcolor[rgb]{1,0.311,0.3} 6.95 & \cellcolor[rgb]{1,0.327,0.3} 7.92 & \cellcolor[rgb]{1,0.338,0.3} 8.61 & \cellcolor[rgb]{1,0.477,0.3} 17.33 & \cellcolor[rgb]{1,0.514,0.3} 19.61 & \cellcolor[rgb]{1,0.436,0.3} 14.77 & \cellcolor[rgb]{1,0.341,0.3} 8.82 & \cellcolor[rgb]{1,0.312,0.3} 7.02 & \cellcolor[rgb]{1,0.331,0.3} 8.17 & \cellcolor[rgb]{1,0.335,0.3} 8.44 & \cellcolor[rgb]{1,0.346,0.3} 9.15 & \cellcolor[rgb]{1,0.339,0.3} 8.67 & \cellcolor[rgb]{1,0.291,0.3} 5.67 & \cellcolor[rgb]{1,0.285,0.3} 5.31 & \cellcolor[rgb]{1,0.282,0.3} 5.11 & \cellcolor[rgb]{1,0.273,0.3} 4.59 & \cellcolor[rgb]{1,0.3,0.3} 6.25 & \cellcolor[rgb]{1,0.288,0.3} 5.51 & \cellcolor[rgb]{1,0.306,0.3} 6.62 & \cellcolor[rgb]{1,0.272,0.3} 4.47 & \cellcolor[rgb]{1,0.258,0.3} 3.62 & \cellcolor[rgb]{1,0.244,0.3} 2.76 \\
	&	$\phi_{h,2,7,0}$ & \cellcolor[rgb]{1,0.323,0.3} 7.69 & \cellcolor[rgb]{1,0.313,0.3} 7.04 & \cellcolor[rgb]{1,0.311,0.3} 6.93 & \cellcolor[rgb]{1,0.349,0.3} 9.31 & \cellcolor[rgb]{1,0.323,0.3} 7.69 & \cellcolor[rgb]{1,0.289,0.3} 5.55 & \cellcolor[rgb]{1,0.422,0.3} 13.85 & \cellcolor[rgb]{1,0.37,0.3} 10.65 & \cellcolor[rgb]{1,0.284,0.3} 5.23 & \cellcolor[rgb]{1,0.23,0.3} 1.87 & \cellcolor[rgb]{1,0.242,0.3} 2.63 & \cellcolor[rgb]{1,0.246,0.3} 2.86 & \cellcolor[rgb]{1,0.298,0.3} 6.14 & \cellcolor[rgb]{1,0.323,0.3} 7.68 & \cellcolor[rgb]{1,0.281,0.3} 5.06 & \cellcolor[rgb]{1,0.252,0.3} 3.25 & \cellcolor[rgb]{1,0.249,0.3} 3.08 & \cellcolor[rgb]{1,0.211,0.3} 0.70 & \cellcolor[rgb]{1,0.208,0.3} 0.50 & \cellcolor[rgb]{1,0.241,0.3} 2.54 & \cellcolor[rgb]{1,0.214,0.3} 0.89 & \cellcolor[rgb]{1,0.208,0.3} 0.49 & \cellcolor[rgb]{1,0.217,0.3} 1.06 & \cellcolor[rgb]{1,0.25,0.3} 3.11 \\
	&	$\phi_{h,2,8,0}$ & \cellcolor[rgb]{1,0.249,0.3} 3.06 & \cellcolor[rgb]{1,0.275,0.3} 4.69 & \cellcolor[rgb]{1,0.353,0.3} 9.56 & \cellcolor[rgb]{1,0.334,0.3} 8.40 & \cellcolor[rgb]{1,0.367,0.3} 10.46 & \cellcolor[rgb]{1,0.433,0.3} 14.53 & \cellcolor[rgb]{1,0.322,0.3} 7.63 & \cellcolor[rgb]{1,0.303,0.3} 6.42 & \cellcolor[rgb]{1,0.261,0.3} 3.82 & \cellcolor[rgb]{1,0.249,0.3} 3.07 & \cellcolor[rgb]{1,0.251,0.3} 3.20 & \cellcolor[rgb]{1,0.306,0.3} 6.65 & \cellcolor[rgb]{1,0.379,0.3} 11.17 & \cellcolor[rgb]{1,0.366,0.3} 10.39 & \cellcolor[rgb]{1,0.386,0.3} 11.62 & \cellcolor[rgb]{1,0.399,0.3} 12.43 & \cellcolor[rgb]{1,0.397,0.3} 12.32 & \cellcolor[rgb]{1,0.366,0.3} 10.38 & \cellcolor[rgb]{1,0.276,0.3} 4.77 & \cellcolor[rgb]{1,0.267,0.3} 4.20 & \cellcolor[rgb]{1,0.247,0.3} 2.95 & \cellcolor[rgb]{1,0.284,0.3} 5.24 & \cellcolor[rgb]{1,0.259,0.3} 3.71 & \cellcolor[rgb]{1,0.24,0.3} 2.50 \\
	&	$\phi_{h,2,9,0}$ & \cellcolor[rgb]{1,0.27,0.3} 4.38 & \cellcolor[rgb]{1,0.279,0.3} 4.91 & \cellcolor[rgb]{1,0.311,0.3} 6.96 & \cellcolor[rgb]{1,0.315,0.3} 7.16 & \cellcolor[rgb]{1,0.268,0.3} 4.28 & \cellcolor[rgb]{1,0.304,0.3} 6.49 & \cellcolor[rgb]{1,0.214,0.3} 0.88 & \cellcolor[rgb]{1,0.213,0.3} 0.83 & \cellcolor[rgb]{1,0.235,0.3} 2.22 & \cellcolor[rgb]{1,0.208,0.3} 0.50 & \cellcolor[rgb]{1,0.202,0.3} 0.13 & \cellcolor[rgb]{1,0.203,0.3} 0.22 & \cellcolor[rgb]{1,0.204,0.3} 0.25 & \cellcolor[rgb]{1,0.24,0.3} 2.50 & \cellcolor[rgb]{1,0.289,0.3} 5.54 & \cellcolor[rgb]{1,0.356,0.3} 9.77 & \cellcolor[rgb]{1,0.46,0.3} 16.26 & \cellcolor[rgb]{1,0.492,0.3} 18.22 & \cellcolor[rgb]{1,0.419,0.3} 13.66 & \cellcolor[rgb]{1,0.429,0.3} 14.32 & \cellcolor[rgb]{1,0.299,0.3} 6.20 & \cellcolor[rgb]{1,0.248,0.3} 3.02 & \cellcolor[rgb]{1,0.299,0.3} 6.17 & \cellcolor[rgb]{1,0.338,0.3} 8.61 \\
	&	$\phi_{h,2,10,0}$ & \cellcolor[rgb]{1,0.209,0.3} 0.58 & \cellcolor[rgb]{1,0.254,0.3} 3.38 & \cellcolor[rgb]{1,0.356,0.3} 9.78 & \cellcolor[rgb]{1,0.396,0.3} 12.23 & \cellcolor[rgb]{1,0.338,0.3} 8.61 & \cellcolor[rgb]{1,0.339,0.3} 8.68 & \cellcolor[rgb]{1,0.242,0.3} 2.64 & \cellcolor[rgb]{1,0.279,0.3} 4.91 & \cellcolor[rgb]{1,0.3,0.3} 6.27 & \cellcolor[rgb]{1,0.331,0.3} 8.20 & \cellcolor[rgb]{1,0.223,0.3} 1.41 & \cellcolor[rgb]{1,0.214,0.3} 0.90 & \cellcolor[rgb]{1,0.211,0.3} 0.71 & \cellcolor[rgb]{1,0.224,0.3} 1.51 & \cellcolor[rgb]{1,0.219,0.3} 1.19 & \cellcolor[rgb]{1,0.261,0.3} 3.80 & \cellcolor[rgb]{1,0.299,0.3} 6.17 & \cellcolor[rgb]{1,0.337,0.3} 8.54 & \cellcolor[rgb]{1,0.295,0.3} 5.95 & \cellcolor[rgb]{1,0.277,0.3} 4.83 & \cellcolor[rgb]{1,0.24,0.3} 2.51 & \cellcolor[rgb]{1,0.23,0.3} 1.85 & \cellcolor[rgb]{1,0.206,0.3} 0.35 & \cellcolor[rgb]{1,0.205,0.3} 0.29 \\
	&	$\phi_{h,2,11,0}$ & \cellcolor[rgb]{1,0.266,0.3} 4.12 & \cellcolor[rgb]{1,0.286,0.3} 5.40 & \cellcolor[rgb]{1,0.305,0.3} 6.54 & \cellcolor[rgb]{1,0.342,0.3} 8.88 & \cellcolor[rgb]{1,0.295,0.3} 5.96 & \cellcolor[rgb]{1,0.313,0.3} 7.08 & \cellcolor[rgb]{1,0.212,0.3} 0.78 & \cellcolor[rgb]{1,0.239,0.3} 2.43 & \cellcolor[rgb]{1,0.27,0.3} 4.39 & \cellcolor[rgb]{1,0.341,0.3} 8.82 & \cellcolor[rgb]{1,0.319,0.3} 7.44 & \cellcolor[rgb]{1,0.235,0.3} 2.22 & \cellcolor[rgb]{1,0.215,0.3} 0.91 & \cellcolor[rgb]{1,0.215,0.3} 0.92 & \cellcolor[rgb]{1,0.213,0.3} 0.83 & \cellcolor[rgb]{1,0.243,0.3} 2.70 & \cellcolor[rgb]{1,0.273,0.3} 4.55 & \cellcolor[rgb]{1,0.31,0.3} 6.91 & \cellcolor[rgb]{1,0.374,0.3} 10.88 & \cellcolor[rgb]{1,0.353,0.3} 9.55 & \cellcolor[rgb]{1,0.268,0.3} 4.27 & \cellcolor[rgb]{1,0.214,0.3} 0.87 & \cellcolor[rgb]{1,0.218,0.3} 1.10 & \cellcolor[rgb]{1,0.218,0.3} 1.12 \\
	&	$\phi_{h,2,12,0}$ & \cellcolor[rgb]{1,0.246,0.3} 2.87 & \cellcolor[rgb]{1,0.328,0.3} 7.99 & \cellcolor[rgb]{1,0.364,0.3} 10.28 & \cellcolor[rgb]{1,0.465,0.3} 16.54 & \cellcolor[rgb]{1,0.44,0.3} 15.03 & \cellcolor[rgb]{1,0.331,0.3} 8.20 & \cellcolor[rgb]{1,0.24,0.3} 2.49 & \cellcolor[rgb]{1,0.254,0.3} 3.39 & \cellcolor[rgb]{1,0.233,0.3} 2.09 & \cellcolor[rgb]{1,0.291,0.3} 5.72 & \cellcolor[rgb]{1,0.361,0.3} 10.04 & \cellcolor[rgb]{1,0.278,0.3} 4.87 & \cellcolor[rgb]{1,0.212,0.3} 0.77 & \cellcolor[rgb]{1,0.201,0.3} 0.07 & \cellcolor[rgb]{1,0.202,0.3} 0.14 & \cellcolor[rgb]{1,0.2,0.3} 0.03 & \cellcolor[rgb]{1,0.201,0.3} 0.08 & \cellcolor[rgb]{1,0.216,0.3} 1.01 & \cellcolor[rgb]{1,0.247,0.3} 2.95 & \cellcolor[rgb]{1,0.246,0.3} 2.84 & \cellcolor[rgb]{1,0.273,0.3} 4.55 & \cellcolor[rgb]{1,0.222,0.3} 1.37 & \cellcolor[rgb]{1,0.238,0.3} 2.40 & \cellcolor[rgb]{1,0.247,0.3} 2.96 \\
	&	$\phi_{h,2,13,0}$ & \cellcolor[rgb]{1,0.226,0.3} 1.60 & \cellcolor[rgb]{1,0.234,0.3} 2.15 & \cellcolor[rgb]{1,0.315,0.3} 7.18 & \cellcolor[rgb]{1,0.356,0.3} 9.78 & \cellcolor[rgb]{1,0.346,0.3} 9.10 & \cellcolor[rgb]{1,0.342,0.3} 8.91 & \cellcolor[rgb]{1,0.349,0.3} 9.30 & \cellcolor[rgb]{1,0.272,0.3} 4.47 & \cellcolor[rgb]{1,0.24,0.3} 2.52 & \cellcolor[rgb]{1,0.248,0.3} 3.00 & \cellcolor[rgb]{1,0.353,0.3} 9.57 & \cellcolor[rgb]{1,0.467,0.3} 16.71 & \cellcolor[rgb]{1,0.529,0.3} 20.59 & \cellcolor[rgb]{1,0.368,0.3} 10.52 & \cellcolor[rgb]{1,0.336,0.3} 8.47 & \cellcolor[rgb]{1,0.29,0.3} 5.60 & \cellcolor[rgb]{1,0.237,0.3} 2.31 & \cellcolor[rgb]{1,0.275,0.3} 4.66 & \cellcolor[rgb]{1,0.368,0.3} 10.47 & \cellcolor[rgb]{1,0.314,0.3} 7.13 & \cellcolor[rgb]{1,0.239,0.3} 2.42 & \cellcolor[rgb]{1,0.213,0.3} 0.82 & \cellcolor[rgb]{1,0.27,0.3} 4.37 & \cellcolor[rgb]{1,0.248,0.3} 2.99 \\
	&	$\phi_{h,2,14,0}$ & \cellcolor[rgb]{1,0.205,0.3} 0.34 & \cellcolor[rgb]{1,0.259,0.3} 3.70 & \cellcolor[rgb]{1,0.273,0.3} 4.58 & \cellcolor[rgb]{1,0.287,0.3} 5.43 & \cellcolor[rgb]{1,0.32,0.3} 7.52 & \cellcolor[rgb]{1,0.304,0.3} 6.51 & \cellcolor[rgb]{1,0.239,0.3} 2.43 & \cellcolor[rgb]{1,0.238,0.3} 2.35 & \cellcolor[rgb]{1,0.221,0.3} 1.31 & \cellcolor[rgb]{1,0.218,0.3} 1.12 & \cellcolor[rgb]{1,0.232,0.3} 2.02 & \cellcolor[rgb]{1,0.261,0.3} 3.82 & \cellcolor[rgb]{1,0.291,0.3} 5.66 & \cellcolor[rgb]{1,0.286,0.3} 5.38 & \cellcolor[rgb]{1,0.255,0.3} 3.44 & \cellcolor[rgb]{1,0.21,0.3} 0.63 & \cellcolor[rgb]{1,0.203,0.3} 0.21 & \cellcolor[rgb]{1,0.249,0.3} 3.03 & \cellcolor[rgb]{1,0.262,0.3} 3.84 & \cellcolor[rgb]{1,0.281,0.3} 5.05 & \cellcolor[rgb]{1,0.258,0.3} 3.62 & \cellcolor[rgb]{1,0.212,0.3} 0.74 & \cellcolor[rgb]{1,0.2,0.3} 0.01 & \cellcolor[rgb]{1,0.206,0.3} 0.40 \\
	&	$\phi_{h,2,15,0}$ & \cellcolor[rgb]{1,0.208,0.3} 0.53 & \cellcolor[rgb]{1,0.232,0.3} 2.00 & \cellcolor[rgb]{1,0.325,0.3} 7.82 & \cellcolor[rgb]{1,0.34,0.3} 8.78 & \cellcolor[rgb]{1,0.376,0.3} 11.00 & \cellcolor[rgb]{1,0.336,0.3} 8.52 & \cellcolor[rgb]{1,0.443,0.3} 15.17 & \cellcolor[rgb]{1,0.393,0.3} 12.04 & \cellcolor[rgb]{1,0.285,0.3} 5.29 & \cellcolor[rgb]{1,0.229,0.3} 1.82 & \cellcolor[rgb]{1,0.245,0.3} 2.79 & \cellcolor[rgb]{1,0.331,0.3} 8.16 & \cellcolor[rgb]{1,0.347,0.3} 9.21 & \cellcolor[rgb]{1,0.326,0.3} 7.86 & \cellcolor[rgb]{1,0.29,0.3} 5.62 & \cellcolor[rgb]{1,0.204,0.3} 0.28 & \cellcolor[rgb]{1,0.207,0.3} 0.42 & \cellcolor[rgb]{1,0.299,0.3} 6.18 & \cellcolor[rgb]{1,0.237,0.3} 2.34 & \cellcolor[rgb]{1,0.301,0.3} 6.29 & \cellcolor[rgb]{1,0.229,0.3} 1.78 & \cellcolor[rgb]{1,0.244,0.3} 2.78 & \cellcolor[rgb]{1,0.203,0.3} 0.22 & \cellcolor[rgb]{1,0.246,0.3} 2.90 \\
	&	$\phi_{h,2,16,0}$ & \cellcolor[rgb]{1,0.236,0.3} 2.25 & \cellcolor[rgb]{1,0.262,0.3} 3.88 & \cellcolor[rgb]{1,0.281,0.3} 5.04 & \cellcolor[rgb]{1,0.296,0.3} 6.00 & \cellcolor[rgb]{1,0.322,0.3} 7.62 & \cellcolor[rgb]{1,0.321,0.3} 7.56 & \cellcolor[rgb]{1,0.23,0.3} 1.89 & \cellcolor[rgb]{1,0.272,0.3} 4.49 & \cellcolor[rgb]{1,0.247,0.3} 2.91 & \cellcolor[rgb]{1,0.244,0.3} 2.73 & \cellcolor[rgb]{1,0.23,0.3} 1.85 & \cellcolor[rgb]{1,0.265,0.3} 4.04 & \cellcolor[rgb]{1,0.27,0.3} 4.37 & \cellcolor[rgb]{1,0.293,0.3} 5.83 & \cellcolor[rgb]{1,0.285,0.3} 5.29 & \cellcolor[rgb]{1,0.329,0.3} 8.06 & \cellcolor[rgb]{1,0.286,0.3} 5.37 & \cellcolor[rgb]{1,0.407,0.3} 12.93 & \cellcolor[rgb]{1,0.396,0.3} 12.28 & \cellcolor[rgb]{1,0.306,0.3} 6.63 & \cellcolor[rgb]{1,0.228,0.3} 1.72 & \cellcolor[rgb]{1,0.249,0.3} 3.06 & \cellcolor[rgb]{1,0.246,0.3} 2.85 & \cellcolor[rgb]{1,0.4,0.3} 12.53 \\
	&	$\phi_{h,2,17,0}$ & \cellcolor[rgb]{1,0.23,0.3} 1.87 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.34,0.3} 8.77 & \cellcolor[rgb]{1,0.371,0.3} 10.66 & \cellcolor[rgb]{1,0.448,0.3} 15.49 & \cellcolor[rgb]{1,0.349,0.3} 9.29 & \cellcolor[rgb]{1,0.228,0.3} 1.75 & \cellcolor[rgb]{1,0.269,0.3} 4.29 & \cellcolor[rgb]{1,0.323,0.3} 7.67 & \cellcolor[rgb]{1,0.333,0.3} 8.33 & \cellcolor[rgb]{1,0.218,0.3} 1.10 & \cellcolor[rgb]{1,0.232,0.3} 1.99 & \cellcolor[rgb]{1,0.306,0.3} 6.61 & \cellcolor[rgb]{1,0.328,0.3} 8.02 & \cellcolor[rgb]{1,0.43,0.3} 14.35 & \cellcolor[rgb]{1,0.514,0.3} 19.60 & \cellcolor[rgb]{1,0.567,0.3} 22.91 & \cellcolor[rgb]{1,0.375,0.3} 10.93 & \cellcolor[rgb]{1,0.295,0.3} 5.91 & \cellcolor[rgb]{1,0.224,0.3} 1.53 & \cellcolor[rgb]{1,0.208,0.3} 0.50 & \cellcolor[rgb]{1,0.208,0.3} 0.47 & \cellcolor[rgb]{1,0.215,0.3} 0.96 & \cellcolor[rgb]{1,0.255,0.3} 3.47 \\
	&	$\phi_{h,2,18,0}$ & \cellcolor[rgb]{1,0.207,0.3} 0.45 & \cellcolor[rgb]{1,0.283,0.3} 5.17 & \cellcolor[rgb]{1,0.325,0.3} 7.79 & \cellcolor[rgb]{1,0.312,0.3} 6.99 & \cellcolor[rgb]{1,0.325,0.3} 7.79 & \cellcolor[rgb]{1,0.299,0.3} 6.17 & \cellcolor[rgb]{1,0.301,0.3} 6.30 & \cellcolor[rgb]{1,0.296,0.3} 6.01 & \cellcolor[rgb]{1,0.224,0.3} 1.53 & \cellcolor[rgb]{1,0.224,0.3} 1.50 & \cellcolor[rgb]{1,0.238,0.3} 2.35 & \cellcolor[rgb]{1,0.278,0.3} 4.88 & \cellcolor[rgb]{1,0.426,0.3} 14.11 & \cellcolor[rgb]{1,0.471,0.3} 16.96 & \cellcolor[rgb]{1,0.568,0.3} 23.02 & \cellcolor[rgb]{1,0.762,0.3} 35.14 & \cellcolor[rgb]{0.922,1,0.3} 55.58 & \cellcolor[rgb]{0.699,1,0.3} 71.47 & \cellcolor[rgb]{1,0.511,0.3} 19.41 & \cellcolor[rgb]{1,0.247,0.3} 2.91 & \cellcolor[rgb]{1,0.21,0.3} 0.60 & \cellcolor[rgb]{1,0.228,0.3} 1.75 & \cellcolor[rgb]{1,0.258,0.3} 3.62 & \cellcolor[rgb]{1,0.298,0.3} 6.15 \\
	&	$\phi_{h,2,19,0}$ & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.212,0.3} 0.78 & \cellcolor[rgb]{1,0.219,0.3} 1.21 & \cellcolor[rgb]{1,0.21,0.3} 0.59 & \cellcolor[rgb]{1,0.214,0.3} 0.90 & \cellcolor[rgb]{1,0.238,0.3} 2.40 & \cellcolor[rgb]{1,0.216,0.3} 0.99 & \cellcolor[rgb]{1,0.235,0.3} 2.20 & \cellcolor[rgb]{1,0.217,0.3} 1.07 & \cellcolor[rgb]{1,0.214,0.3} 0.86 & \cellcolor[rgb]{1,0.23,0.3} 1.85 & \cellcolor[rgb]{1,0.331,0.3} 8.21 & \cellcolor[rgb]{1,0.358,0.3} 9.90 & \cellcolor[rgb]{1,0.382,0.3} 11.38 & \cellcolor[rgb]{1,0.388,0.3} 11.78 & \cellcolor[rgb]{1,0.454,0.3} 15.90 & \cellcolor[rgb]{1,0.531,0.3} 20.69 & \cellcolor[rgb]{1,0.566,0.3} 22.86 & \cellcolor[rgb]{0.79,1,0.3} 65.00 & \cellcolor[rgb]{1,0.321,0.3} 7.55 & \cellcolor[rgb]{1,0.367,0.3} 10.46 & \cellcolor[rgb]{1,0.246,0.3} 2.90 & \cellcolor[rgb]{1,0.263,0.3} 3.92 & \cellcolor[rgb]{1,0.278,0.3} 4.87 \\
	&	$\phi_{h,2,20,0}$ & \cellcolor[rgb]{1,0.337,0.3} 8.56 & \cellcolor[rgb]{1,0.25,0.3} 3.10 & \cellcolor[rgb]{1,0.271,0.3} 4.47 & \cellcolor[rgb]{1,0.275,0.3} 4.71 & \cellcolor[rgb]{1,0.301,0.3} 6.34 & \cellcolor[rgb]{1,0.237,0.3} 2.30 & \cellcolor[rgb]{1,0.341,0.3} 8.83 & \cellcolor[rgb]{1,0.337,0.3} 8.58 & \cellcolor[rgb]{1,0.272,0.3} 4.52 & \cellcolor[rgb]{1,0.257,0.3} 3.57 & \cellcolor[rgb]{1,0.26,0.3} 3.77 & \cellcolor[rgb]{1,0.357,0.3} 9.78 & \cellcolor[rgb]{1,0.408,0.3} 13.00 & \cellcolor[rgb]{1,0.424,0.3} 14.00 & \cellcolor[rgb]{1,0.416,0.3} 13.53 & \cellcolor[rgb]{1,0.446,0.3} 15.40 & \cellcolor[rgb]{1,0.412,0.3} 13.24 & \cellcolor[rgb]{1,0.422,0.3} 13.86 & \cellcolor[rgb]{1,0.447,0.3} 15.47 & \cellcolor[rgb]{0.597,1,0.3} 78.76 & \cellcolor[rgb]{1,0.498,0.3} 18.60 & \cellcolor[rgb]{1,0.396,0.3} 12.22 & \cellcolor[rgb]{1,0.45,0.3} 15.66 & \cellcolor[rgb]{1,0.467,0.3} 16.72 \\
	&	$\phi_{h,2,21,0}$ & \cellcolor[rgb]{1,0.363,0.3} 10.20 & \cellcolor[rgb]{1,0.453,0.3} 15.79 & \cellcolor[rgb]{1,0.53,0.3} 20.62 & \cellcolor[rgb]{1,0.663,0.3} 28.96 & \cellcolor[rgb]{1,0.619,0.3} 26.19 & \cellcolor[rgb]{1,0.411,0.3} 13.22 & \cellcolor[rgb]{1,0.359,0.3} 9.92 & \cellcolor[rgb]{1,0.492,0.3} 18.27 & \cellcolor[rgb]{1,0.262,0.3} 3.90 & \cellcolor[rgb]{1,0.347,0.3} 9.20 & \cellcolor[rgb]{1,0.347,0.3} 9.18 & \cellcolor[rgb]{1,0.322,0.3} 7.61 & \cellcolor[rgb]{1,0.336,0.3} 8.50 & \cellcolor[rgb]{1,0.443,0.3} 15.20 & \cellcolor[rgb]{1,0.452,0.3} 15.75 & \cellcolor[rgb]{1,0.415,0.3} 13.42 & \cellcolor[rgb]{1,0.368,0.3} 10.50 & \cellcolor[rgb]{1,0.347,0.3} 9.22 & \cellcolor[rgb]{1,0.339,0.3} 8.66 & \cellcolor[rgb]{1,0.521,0.3} 20.05 & \cellcolor[rgb]{0.711,1,0.3} 70.64 & \cellcolor[rgb]{1,0.49,0.3} 18.09 & \cellcolor[rgb]{1,0.379,0.3} 11.22 & \cellcolor[rgb]{1,0.331,0.3} 8.16 \\
	&	$\phi_{h,2,22,0}$ & \cellcolor[rgb]{1,0.477,0.3} 17.33 & \cellcolor[rgb]{1,0.705,0.3} 31.56 & \cellcolor[rgb]{1,0.605,0.3} 25.33 & \cellcolor[rgb]{1,0.556,0.3} 22.22 & \cellcolor[rgb]{1,0.49,0.3} 18.10 & \cellcolor[rgb]{1,0.447,0.3} 15.44 & \cellcolor[rgb]{1,0.316,0.3} 7.23 & \cellcolor[rgb]{1,0.336,0.3} 8.50 & \cellcolor[rgb]{1,0.222,0.3} 1.41 & \cellcolor[rgb]{1,0.214,0.3} 0.87 & \cellcolor[rgb]{1,0.238,0.3} 2.39 & \cellcolor[rgb]{1,0.296,0.3} 6.00 & \cellcolor[rgb]{1,0.235,0.3} 2.21 & \cellcolor[rgb]{1,0.225,0.3} 1.54 & \cellcolor[rgb]{1,0.284,0.3} 5.28 & \cellcolor[rgb]{1,0.303,0.3} 6.41 & \cellcolor[rgb]{1,0.296,0.3} 5.99 & \cellcolor[rgb]{1,0.261,0.3} 3.83 & \cellcolor[rgb]{1,0.223,0.3} 1.45 & \cellcolor[rgb]{1,0.31,0.3} 6.88 & \cellcolor[rgb]{1,0.308,0.3} 6.76 & \cellcolor[rgb]{0.899,1,0.3} 57.21 & \cellcolor[rgb]{1,0.585,0.3} 24.05 & \cellcolor[rgb]{1,0.294,0.3} 5.87 \\
	&	$\phi_{h,2,23,0}$ & \cellcolor[rgb]{1,0.537,0.3} 21.07 & \cellcolor[rgb]{1,0.608,0.3} 25.48 & \cellcolor[rgb]{1,0.788,0.3} 36.76 & \cellcolor[rgb]{1,0.752,0.3} 34.48 & \cellcolor[rgb]{1,0.859,0.3} 41.17 & \cellcolor[rgb]{1,0.878,0.3} 42.37 & \cellcolor[rgb]{1,0.601,0.3} 25.07 & \cellcolor[rgb]{1,0.496,0.3} 18.53 & \cellcolor[rgb]{1,0.438,0.3} 14.87 & \cellcolor[rgb]{1,0.38,0.3} 11.26 & \cellcolor[rgb]{1,0.429,0.3} 14.30 & \cellcolor[rgb]{1,0.421,0.3} 13.81 & \cellcolor[rgb]{1,0.353,0.3} 9.53 & \cellcolor[rgb]{1,0.352,0.3} 9.50 & \cellcolor[rgb]{1,0.318,0.3} 7.35 & \cellcolor[rgb]{1,0.323,0.3} 7.67 & \cellcolor[rgb]{1,0.407,0.3} 12.92 & \cellcolor[rgb]{1,0.304,0.3} 6.47 & \cellcolor[rgb]{1,0.289,0.3} 5.57 & \cellcolor[rgb]{1,0.301,0.3} 6.29 & \cellcolor[rgb]{1,0.354,0.3} 9.65 & \cellcolor[rgb]{1,0.41,0.3} 13.14 & \cellcolor[rgb]{1,0.992,0.3} 49.49 & \cellcolor[rgb]{1,0.685,0.3} 30.34 \\
	&	$\phi_{h,2,24,0}$ & \cellcolor[rgb]{1,0.435,0.3} 14.67 & \cellcolor[rgb]{1,0.433,0.3} 14.58 & \cellcolor[rgb]{1,0.594,0.3} 24.65 & \cellcolor[rgb]{1,0.737,0.3} 33.56 & \cellcolor[rgb]{1,0.753,0.3} 34.54 & \cellcolor[rgb]{1,0.606,0.3} 25.40 & \cellcolor[rgb]{1,0.472,0.3} 16.97 & \cellcolor[rgb]{1,0.462,0.3} 16.40 & \cellcolor[rgb]{1,0.401,0.3} 12.55 & \cellcolor[rgb]{1,0.371,0.3} 10.68 & \cellcolor[rgb]{1,0.372,0.3} 10.74 & \cellcolor[rgb]{1,0.391,0.3} 11.94 & \cellcolor[rgb]{1,0.564,0.3} 22.76 & \cellcolor[rgb]{1,0.514,0.3} 19.63 & \cellcolor[rgb]{1,0.441,0.3} 15.06 & \cellcolor[rgb]{1,0.426,0.3} 14.10 & \cellcolor[rgb]{1,0.359,0.3} 9.93 & \cellcolor[rgb]{1,0.247,0.3} 2.97 & \cellcolor[rgb]{1,0.315,0.3} 7.17 & \cellcolor[rgb]{1,0.395,0.3} 12.21 & \cellcolor[rgb]{1,0.434,0.3} 14.60 & \cellcolor[rgb]{1,0.639,0.3} 27.42 & \cellcolor[rgb]{1,0.81,0.3} 38.10 & \cellcolor[rgb]{0.933,1,0.3} 54.77 \\ \hline
\parbox[t]{2mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-3)$}}}}&		$\phi_{h,3,1,0}$ & \cellcolor[rgb]{1,0.308,0.3} 6.76 & \cellcolor[rgb]{1,0.275,0.3} 4.68 & \cellcolor[rgb]{1,0.29,0.3} 5.62 & \cellcolor[rgb]{1,0.334,0.3} 8.37 & \cellcolor[rgb]{1,0.354,0.3} 9.62 & \cellcolor[rgb]{1,0.311,0.3} 6.95 & \cellcolor[rgb]{1,0.393,0.3} 12.04 & \cellcolor[rgb]{1,0.264,0.3} 4.02 & \cellcolor[rgb]{1,0.288,0.3} 5.48 & \cellcolor[rgb]{1,0.294,0.3} 5.87 & \cellcolor[rgb]{1,0.251,0.3} 3.20 & \cellcolor[rgb]{1,0.267,0.3} 4.20 & \cellcolor[rgb]{1,0.276,0.3} 4.75 & \cellcolor[rgb]{1,0.297,0.3} 6.05 & \cellcolor[rgb]{1,0.291,0.3} 5.69 & \cellcolor[rgb]{1,0.319,0.3} 7.44 & \cellcolor[rgb]{1,0.307,0.3} 6.69 & \cellcolor[rgb]{1,0.256,0.3} 3.50 & \cellcolor[rgb]{1,0.284,0.3} 5.22 & \cellcolor[rgb]{1,0.275,0.3} 4.71 & \cellcolor[rgb]{1,0.277,0.3} 4.83 & \cellcolor[rgb]{1,0.298,0.3} 6.12 & \cellcolor[rgb]{1,0.305,0.3} 6.56 & \cellcolor[rgb]{1,0.539,0.3} 21.20 \\
	&	$\phi_{h,3,2,0}$ & \cellcolor[rgb]{1,0.307,0.3} 6.71 & \cellcolor[rgb]{1,0.298,0.3} 6.10 & \cellcolor[rgb]{1,0.277,0.3} 4.81 & \cellcolor[rgb]{1,0.217,0.3} 1.07 & \cellcolor[rgb]{1,0.203,0.3} 0.17 & \cellcolor[rgb]{1,0.26,0.3} 3.75 & \cellcolor[rgb]{1,0.273,0.3} 4.57 & \cellcolor[rgb]{1,0.344,0.3} 9.02 & \cellcolor[rgb]{1,0.342,0.3} 8.90 & \cellcolor[rgb]{1,0.309,0.3} 6.80 & \cellcolor[rgb]{1,0.34,0.3} 8.74 & \cellcolor[rgb]{1,0.355,0.3} 9.71 & \cellcolor[rgb]{1,0.338,0.3} 8.63 & \cellcolor[rgb]{1,0.397,0.3} 12.30 & \cellcolor[rgb]{1,0.348,0.3} 9.25 & \cellcolor[rgb]{1,0.361,0.3} 10.05 & \cellcolor[rgb]{1,0.389,0.3} 11.82 & \cellcolor[rgb]{1,0.343,0.3} 8.93 & \cellcolor[rgb]{1,0.35,0.3} 9.36 & \cellcolor[rgb]{1,0.248,0.3} 2.98 & \cellcolor[rgb]{1,0.282,0.3} 5.10 & \cellcolor[rgb]{1,0.34,0.3} 8.73 & \cellcolor[rgb]{1,0.371,0.3} 10.69 & \cellcolor[rgb]{1,0.467,0.3} 16.67 \\
	&	$\phi_{h,3,3,0}$ & \cellcolor[rgb]{1,0.345,0.3} 9.07 & \cellcolor[rgb]{1,0.465,0.3} 16.58 & \cellcolor[rgb]{1,0.367,0.3} 10.43 & \cellcolor[rgb]{1,0.264,0.3} 3.99 & \cellcolor[rgb]{1,0.223,0.3} 1.45 & \cellcolor[rgb]{1,0.245,0.3} 2.82 & \cellcolor[rgb]{1,0.244,0.3} 2.76 & \cellcolor[rgb]{1,0.245,0.3} 2.82 & \cellcolor[rgb]{1,0.242,0.3} 2.61 & \cellcolor[rgb]{1,0.219,0.3} 1.22 & \cellcolor[rgb]{1,0.212,0.3} 0.74 & \cellcolor[rgb]{1,0.246,0.3} 2.87 & \cellcolor[rgb]{1,0.251,0.3} 3.20 & \cellcolor[rgb]{1,0.241,0.3} 2.54 & \cellcolor[rgb]{1,0.233,0.3} 2.06 & \cellcolor[rgb]{1,0.221,0.3} 1.33 & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.21,0.3} 0.61 & \cellcolor[rgb]{1,0.213,0.3} 0.79 & \cellcolor[rgb]{1,0.214,0.3} 0.90 & \cellcolor[rgb]{1,0.221,0.3} 1.29 & \cellcolor[rgb]{1,0.218,0.3} 1.12 & \cellcolor[rgb]{1,0.269,0.3} 4.29 & \cellcolor[rgb]{1,0.227,0.3} 1.71 \\
	&	$\phi_{h,3,4,0}$ & \cellcolor[rgb]{1,0.381,0.3} 11.31 & \cellcolor[rgb]{1,0.462,0.3} 16.38 & \cellcolor[rgb]{1,0.594,0.3} 24.62 & \cellcolor[rgb]{1,0.605,0.3} 25.34 & \cellcolor[rgb]{1,0.667,0.3} 29.17 & \cellcolor[rgb]{1,0.59,0.3} 24.38 & \cellcolor[rgb]{1,0.345,0.3} 9.08 & \cellcolor[rgb]{1,0.315,0.3} 7.18 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.249,0.3} 3.04 & \cellcolor[rgb]{1,0.234,0.3} 2.11 & \cellcolor[rgb]{1,0.24,0.3} 2.52 & \cellcolor[rgb]{1,0.267,0.3} 4.20 & \cellcolor[rgb]{1,0.266,0.3} 4.14 & \cellcolor[rgb]{1,0.28,0.3} 5.01 & \cellcolor[rgb]{1,0.247,0.3} 2.93 & \cellcolor[rgb]{1,0.28,0.3} 5.00 & \cellcolor[rgb]{1,0.247,0.3} 2.91 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.205,0.3} 0.34 & \cellcolor[rgb]{1,0.24,0.3} 2.51 & \cellcolor[rgb]{1,0.208,0.3} 0.53 & \cellcolor[rgb]{1,0.22,0.3} 1.22 & \cellcolor[rgb]{1,0.23,0.3} 1.86 \\
	&	$\phi_{h,3,5,0}$ & \cellcolor[rgb]{1,0.32,0.3} 7.51 & \cellcolor[rgb]{1,0.282,0.3} 5.12 & \cellcolor[rgb]{1,0.283,0.3} 5.18 & \cellcolor[rgb]{1,0.384,0.3} 11.50 & \cellcolor[rgb]{1,0.422,0.3} 13.86 & \cellcolor[rgb]{1,0.364,0.3} 10.25 & \cellcolor[rgb]{1,0.275,0.3} 4.71 & \cellcolor[rgb]{1,0.271,0.3} 4.42 & \cellcolor[rgb]{1,0.236,0.3} 2.25 & \cellcolor[rgb]{1,0.25,0.3} 3.15 & \cellcolor[rgb]{1,0.255,0.3} 3.46 & \cellcolor[rgb]{1,0.302,0.3} 6.39 & \cellcolor[rgb]{1,0.304,0.3} 6.50 & \cellcolor[rgb]{1,0.235,0.3} 2.19 & \cellcolor[rgb]{1,0.279,0.3} 4.91 & \cellcolor[rgb]{1,0.274,0.3} 4.63 & \cellcolor[rgb]{1,0.308,0.3} 6.75 & \cellcolor[rgb]{1,0.29,0.3} 5.63 & \cellcolor[rgb]{1,0.298,0.3} 6.11 & \cellcolor[rgb]{1,0.257,0.3} 3.54 & \cellcolor[rgb]{1,0.227,0.3} 1.71 & \cellcolor[rgb]{1,0.211,0.3} 0.69 & \cellcolor[rgb]{1,0.208,0.3} 0.52 & \cellcolor[rgb]{1,0.229,0.3} 1.79 \\
	&	$\phi_{h,3,6,0}$ & \cellcolor[rgb]{1,0.415,0.3} 13.44 & \cellcolor[rgb]{1,0.29,0.3} 5.62 & \cellcolor[rgb]{1,0.281,0.3} 5.04 & \cellcolor[rgb]{1,0.361,0.3} 10.06 & \cellcolor[rgb]{1,0.376,0.3} 11.01 & \cellcolor[rgb]{1,0.599,0.3} 24.92 & \cellcolor[rgb]{1,0.326,0.3} 7.88 & \cellcolor[rgb]{1,0.263,0.3} 3.92 & \cellcolor[rgb]{1,0.282,0.3} 5.14 & \cellcolor[rgb]{1,0.289,0.3} 5.53 & \cellcolor[rgb]{1,0.262,0.3} 3.90 & \cellcolor[rgb]{1,0.286,0.3} 5.35 & \cellcolor[rgb]{1,0.271,0.3} 4.41 & \cellcolor[rgb]{1,0.262,0.3} 3.86 & \cellcolor[rgb]{1,0.262,0.3} 3.85 & \cellcolor[rgb]{1,0.283,0.3} 5.16 & \cellcolor[rgb]{1,0.324,0.3} 7.73 & \cellcolor[rgb]{1,0.364,0.3} 10.25 & \cellcolor[rgb]{1,0.312,0.3} 6.99 & \cellcolor[rgb]{1,0.257,0.3} 3.58 & \cellcolor[rgb]{1,0.259,0.3} 3.67 & \cellcolor[rgb]{1,0.276,0.3} 4.78 & \cellcolor[rgb]{1,0.256,0.3} 3.50 & \cellcolor[rgb]{1,0.242,0.3} 2.63 \\
	&	$\phi_{h,3,7,0}$ & \cellcolor[rgb]{1,0.438,0.3} 14.88 & \cellcolor[rgb]{1,0.441,0.3} 15.06 & \cellcolor[rgb]{1,0.561,0.3} 22.54 & \cellcolor[rgb]{1,0.548,0.3} 21.76 & \cellcolor[rgb]{1,0.478,0.3} 17.35 & \cellcolor[rgb]{1,0.456,0.3} 15.99 & \cellcolor[rgb]{1,0.587,0.3} 24.22 & \cellcolor[rgb]{1,0.531,0.3} 20.67 & \cellcolor[rgb]{1,0.473,0.3} 17.07 & \cellcolor[rgb]{1,0.431,0.3} 14.44 & \cellcolor[rgb]{1,0.379,0.3} 11.17 & \cellcolor[rgb]{1,0.347,0.3} 9.17 & \cellcolor[rgb]{1,0.257,0.3} 3.54 & \cellcolor[rgb]{1,0.257,0.3} 3.58 & \cellcolor[rgb]{1,0.293,0.3} 5.84 & \cellcolor[rgb]{1,0.278,0.3} 4.86 & \cellcolor[rgb]{1,0.272,0.3} 4.48 & \cellcolor[rgb]{1,0.362,0.3} 10.15 & \cellcolor[rgb]{1,0.349,0.3} 9.30 & \cellcolor[rgb]{1,0.467,0.3} 16.67 & \cellcolor[rgb]{1,0.277,0.3} 4.84 & \cellcolor[rgb]{1,0.24,0.3} 2.52 & \cellcolor[rgb]{1,0.213,0.3} 0.84 & \cellcolor[rgb]{1,0.227,0.3} 1.69 \\
	&	$\phi_{h,3,8,0}$ & \cellcolor[rgb]{1,0.233,0.3} 2.08 & \cellcolor[rgb]{1,0.282,0.3} 5.13 & \cellcolor[rgb]{1,0.297,0.3} 6.03 & \cellcolor[rgb]{1,0.341,0.3} 8.81 & \cellcolor[rgb]{1,0.249,0.3} 3.08 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.278,0.3} 4.88 & \cellcolor[rgb]{1,0.349,0.3} 9.29 & \cellcolor[rgb]{1,0.263,0.3} 3.95 & \cellcolor[rgb]{1,0.242,0.3} 2.60 & \cellcolor[rgb]{1,0.22,0.3} 1.28 & \cellcolor[rgb]{1,0.209,0.3} 0.58 & \cellcolor[rgb]{1,0.202,0.3} 0.11 & \cellcolor[rgb]{1,0.203,0.3} 0.18 & \cellcolor[rgb]{1,0.234,0.3} 2.14 & \cellcolor[rgb]{1,0.245,0.3} 2.79 & \cellcolor[rgb]{1,0.253,0.3} 3.34 & \cellcolor[rgb]{1,0.224,0.3} 1.53 & \cellcolor[rgb]{1,0.237,0.3} 2.32 & \cellcolor[rgb]{1,0.235,0.3} 2.19 & \cellcolor[rgb]{1,0.237,0.3} 2.29 & \cellcolor[rgb]{1,0.225,0.3} 1.57 & \cellcolor[rgb]{1,0.261,0.3} 3.82 & \cellcolor[rgb]{1,0.229,0.3} 1.81 \\
	&	$\phi_{h,3,9,0}$ & \cellcolor[rgb]{1,0.247,0.3} 2.95 & \cellcolor[rgb]{1,0.25,0.3} 3.12 & \cellcolor[rgb]{1,0.224,0.3} 1.51 & \cellcolor[rgb]{1,0.293,0.3} 5.82 & \cellcolor[rgb]{1,0.279,0.3} 4.95 & \cellcolor[rgb]{1,0.242,0.3} 2.60 & \cellcolor[rgb]{1,0.223,0.3} 1.45 & \cellcolor[rgb]{1,0.334,0.3} 8.35 & \cellcolor[rgb]{1,0.377,0.3} 11.09 & \cellcolor[rgb]{1,0.289,0.3} 5.59 & \cellcolor[rgb]{1,0.234,0.3} 2.15 & \cellcolor[rgb]{1,0.225,0.3} 1.59 & \cellcolor[rgb]{1,0.211,0.3} 0.71 & \cellcolor[rgb]{1,0.208,0.3} 0.49 & \cellcolor[rgb]{1,0.229,0.3} 1.80 & \cellcolor[rgb]{1,0.252,0.3} 3.25 & \cellcolor[rgb]{1,0.293,0.3} 5.84 & \cellcolor[rgb]{1,0.341,0.3} 8.81 & \cellcolor[rgb]{1,0.328,0.3} 7.98 & \cellcolor[rgb]{1,0.316,0.3} 7.24 & \cellcolor[rgb]{1,0.296,0.3} 6.00 & \cellcolor[rgb]{1,0.29,0.3} 5.61 & \cellcolor[rgb]{1,0.273,0.3} 4.56 & \cellcolor[rgb]{1,0.271,0.3} 4.46 \\
	&	$\phi_{h,3,10,0}$ & \cellcolor[rgb]{1,0.276,0.3} 4.74 & \cellcolor[rgb]{1,0.324,0.3} 7.72 & \cellcolor[rgb]{1,0.238,0.3} 2.39 & \cellcolor[rgb]{1,0.234,0.3} 2.12 & \cellcolor[rgb]{1,0.212,0.3} 0.76 & \cellcolor[rgb]{1,0.21,0.3} 0.61 & \cellcolor[rgb]{1,0.213,0.3} 0.82 & \cellcolor[rgb]{1,0.28,0.3} 5.03 & \cellcolor[rgb]{1,0.348,0.3} 9.25 & \cellcolor[rgb]{1,0.337,0.3} 8.54 & \cellcolor[rgb]{1,0.285,0.3} 5.29 & \cellcolor[rgb]{1,0.229,0.3} 1.84 & \cellcolor[rgb]{1,0.212,0.3} 0.76 & \cellcolor[rgb]{1,0.206,0.3} 0.38 & \cellcolor[rgb]{1,0.242,0.3} 2.64 & \cellcolor[rgb]{1,0.251,0.3} 3.20 & \cellcolor[rgb]{1,0.247,0.3} 2.93 & \cellcolor[rgb]{1,0.275,0.3} 4.66 & \cellcolor[rgb]{1,0.262,0.3} 3.88 & \cellcolor[rgb]{1,0.259,0.3} 3.67 & \cellcolor[rgb]{1,0.286,0.3} 5.40 & \cellcolor[rgb]{1,0.254,0.3} 3.38 & \cellcolor[rgb]{1,0.26,0.3} 3.78 & \cellcolor[rgb]{1,0.32,0.3} 7.51 \\
	&	$\phi_{h,3,11,0}$ & \cellcolor[rgb]{1,0.243,0.3} 2.71 & \cellcolor[rgb]{1,0.208,0.3} 0.50 & \cellcolor[rgb]{1,0.227,0.3} 1.67 & \cellcolor[rgb]{1,0.247,0.3} 2.93 & \cellcolor[rgb]{1,0.251,0.3} 3.18 & \cellcolor[rgb]{1,0.26,0.3} 3.77 & \cellcolor[rgb]{1,0.316,0.3} 7.27 & \cellcolor[rgb]{1,0.394,0.3} 12.10 & \cellcolor[rgb]{1,0.275,0.3} 4.69 & \cellcolor[rgb]{1,0.31,0.3} 6.89 & \cellcolor[rgb]{1,0.297,0.3} 6.04 & \cellcolor[rgb]{1,0.24,0.3} 2.51 & \cellcolor[rgb]{1,0.201,0.3} 0.08 & \cellcolor[rgb]{1,0.246,0.3} 2.90 & \cellcolor[rgb]{1,0.251,0.3} 3.18 & \cellcolor[rgb]{1,0.217,0.3} 1.04 & \cellcolor[rgb]{1,0.215,0.3} 0.91 & \cellcolor[rgb]{1,0.24,0.3} 2.49 & \cellcolor[rgb]{1,0.225,0.3} 1.58 & \cellcolor[rgb]{1,0.226,0.3} 1.63 & \cellcolor[rgb]{1,0.208,0.3} 0.49 & \cellcolor[rgb]{1,0.205,0.3} 0.31 & \cellcolor[rgb]{1,0.208,0.3} 0.49 & \cellcolor[rgb]{1,0.217,0.3} 1.09 \\
	&	$\phi_{h,3,12,0}$ & \cellcolor[rgb]{1,0.215,0.3} 0.95 & \cellcolor[rgb]{1,0.24,0.3} 2.48 & \cellcolor[rgb]{1,0.237,0.3} 2.33 & \cellcolor[rgb]{1,0.245,0.3} 2.80 & \cellcolor[rgb]{1,0.264,0.3} 3.99 & \cellcolor[rgb]{1,0.318,0.3} 7.35 & \cellcolor[rgb]{1,0.236,0.3} 2.23 & \cellcolor[rgb]{1,0.209,0.3} 0.57 & \cellcolor[rgb]{1,0.221,0.3} 1.34 & \cellcolor[rgb]{1,0.254,0.3} 3.40 & \cellcolor[rgb]{1,0.312,0.3} 6.99 & \cellcolor[rgb]{1,0.395,0.3} 12.17 & \cellcolor[rgb]{1,0.327,0.3} 7.93 & \cellcolor[rgb]{1,0.252,0.3} 3.26 & \cellcolor[rgb]{1,0.24,0.3} 2.52 & \cellcolor[rgb]{1,0.253,0.3} 3.32 & \cellcolor[rgb]{1,0.234,0.3} 2.12 & \cellcolor[rgb]{1,0.226,0.3} 1.64 & \cellcolor[rgb]{1,0.259,0.3} 3.67 & \cellcolor[rgb]{1,0.259,0.3} 3.69 & \cellcolor[rgb]{1,0.224,0.3} 1.50 & \cellcolor[rgb]{1,0.21,0.3} 0.61 & \cellcolor[rgb]{1,0.215,0.3} 0.92 & \cellcolor[rgb]{1,0.249,0.3} 3.07 \\
	&	$\phi_{h,3,13,0}$ & \cellcolor[rgb]{1,0.224,0.3} 1.51 & \cellcolor[rgb]{1,0.212,0.3} 0.77 & \cellcolor[rgb]{1,0.229,0.3} 1.83 & \cellcolor[rgb]{1,0.258,0.3} 3.64 & \cellcolor[rgb]{1,0.265,0.3} 4.05 & \cellcolor[rgb]{1,0.236,0.3} 2.26 & \cellcolor[rgb]{1,0.233,0.3} 2.06 & \cellcolor[rgb]{1,0.219,0.3} 1.21 & \cellcolor[rgb]{1,0.222,0.3} 1.35 & \cellcolor[rgb]{1,0.285,0.3} 5.31 & \cellcolor[rgb]{1,0.335,0.3} 8.46 & \cellcolor[rgb]{1,0.484,0.3} 17.77 & \cellcolor[rgb]{1,0.605,0.3} 25.33 & \cellcolor[rgb]{1,0.468,0.3} 16.77 & \cellcolor[rgb]{1,0.343,0.3} 8.93 & \cellcolor[rgb]{1,0.31,0.3} 6.91 & \cellcolor[rgb]{1,0.284,0.3} 5.25 & \cellcolor[rgb]{1,0.215,0.3} 0.92 & \cellcolor[rgb]{1,0.201,0.3} 0.06 & \cellcolor[rgb]{1,0.24,0.3} 2.53 & \cellcolor[rgb]{1,0.219,0.3} 1.20 & \cellcolor[rgb]{1,0.208,0.3} 0.49 & \cellcolor[rgb]{1,0.241,0.3} 2.56 & \cellcolor[rgb]{1,0.273,0.3} 4.59 \\
	&	$\phi_{h,3,14,0}$ & \cellcolor[rgb]{1,0.233,0.3} 2.09 & \cellcolor[rgb]{1,0.224,0.3} 1.48 & \cellcolor[rgb]{1,0.243,0.3} 2.70 & \cellcolor[rgb]{1,0.27,0.3} 4.38 & \cellcolor[rgb]{1,0.31,0.3} 6.91 & \cellcolor[rgb]{1,0.3,0.3} 6.25 & \cellcolor[rgb]{1,0.286,0.3} 5.37 & \cellcolor[rgb]{1,0.25,0.3} 3.13 & \cellcolor[rgb]{1,0.255,0.3} 3.46 & \cellcolor[rgb]{1,0.203,0.3} 0.21 & \cellcolor[rgb]{1,0.205,0.3} 0.31 & \cellcolor[rgb]{1,0.277,0.3} 4.82 & \cellcolor[rgb]{1,0.319,0.3} 7.43 & \cellcolor[rgb]{1,0.31,0.3} 6.88 & \cellcolor[rgb]{1,0.29,0.3} 5.60 & \cellcolor[rgb]{1,0.253,0.3} 3.29 & \cellcolor[rgb]{1,0.237,0.3} 2.32 & \cellcolor[rgb]{1,0.236,0.3} 2.27 & \cellcolor[rgb]{1,0.209,0.3} 0.58 & \cellcolor[rgb]{1,0.221,0.3} 1.29 & \cellcolor[rgb]{1,0.247,0.3} 2.96 & \cellcolor[rgb]{1,0.215,0.3} 0.93 & \cellcolor[rgb]{1,0.238,0.3} 2.35 & \cellcolor[rgb]{1,0.288,0.3} 5.52 \\
	&	$\phi_{h,3,15,0}$ & \cellcolor[rgb]{1,0.203,0.3} 0.18 & \cellcolor[rgb]{1,0.229,0.3} 1.83 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.238,0.3} 2.36 & \cellcolor[rgb]{1,0.25,0.3} 3.11 & \cellcolor[rgb]{1,0.257,0.3} 3.55 & \cellcolor[rgb]{1,0.265,0.3} 4.05 & \cellcolor[rgb]{1,0.26,0.3} 3.76 & \cellcolor[rgb]{1,0.285,0.3} 5.32 & \cellcolor[rgb]{1,0.211,0.3} 0.71 & \cellcolor[rgb]{1,0.205,0.3} 0.34 & \cellcolor[rgb]{1,0.202,0.3} 0.13 & \cellcolor[rgb]{1,0.205,0.3} 0.29 & \cellcolor[rgb]{1,0.273,0.3} 4.58 & \cellcolor[rgb]{1,0.357,0.3} 9.83 & \cellcolor[rgb]{1,0.4,0.3} 12.53 & \cellcolor[rgb]{1,0.295,0.3} 5.95 & \cellcolor[rgb]{1,0.312,0.3} 6.97 & \cellcolor[rgb]{1,0.329,0.3} 8.04 & \cellcolor[rgb]{1,0.261,0.3} 3.82 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.244,0.3} 2.76 & \cellcolor[rgb]{1,0.251,0.3} 3.18 & \cellcolor[rgb]{1,0.303,0.3} 6.47 \\
	&	$\phi_{h,3,16,0}$ & \cellcolor[rgb]{1,0.253,0.3} 3.33 & \cellcolor[rgb]{1,0.255,0.3} 3.45 & \cellcolor[rgb]{1,0.291,0.3} 5.66 & \cellcolor[rgb]{1,0.319,0.3} 7.45 & \cellcolor[rgb]{1,0.398,0.3} 12.35 & \cellcolor[rgb]{1,0.289,0.3} 5.57 & \cellcolor[rgb]{1,0.245,0.3} 2.80 & \cellcolor[rgb]{1,0.243,0.3} 2.70 & \cellcolor[rgb]{1,0.252,0.3} 3.26 & \cellcolor[rgb]{1,0.231,0.3} 1.92 & \cellcolor[rgb]{1,0.21,0.3} 0.62 & \cellcolor[rgb]{1,0.209,0.3} 0.55 & \cellcolor[rgb]{1,0.207,0.3} 0.44 & \cellcolor[rgb]{1,0.22,0.3} 1.27 & \cellcolor[rgb]{1,0.247,0.3} 2.96 & \cellcolor[rgb]{1,0.314,0.3} 7.10 & \cellcolor[rgb]{1,0.204,0.3} 0.25 & \cellcolor[rgb]{1,0.209,0.3} 0.57 & \cellcolor[rgb]{1,0.269,0.3} 4.34 & \cellcolor[rgb]{1,0.283,0.3} 5.17 & \cellcolor[rgb]{1,0.247,0.3} 2.96 & \cellcolor[rgb]{1,0.289,0.3} 5.56 & \cellcolor[rgb]{1,0.267,0.3} 4.21 & \cellcolor[rgb]{1,0.235,0.3} 2.19 \\
	&	$\phi_{h,3,17,0}$ & \cellcolor[rgb]{1,0.209,0.3} 0.55 & \cellcolor[rgb]{1,0.21,0.3} 0.65 & \cellcolor[rgb]{1,0.299,0.3} 6.17 & \cellcolor[rgb]{1,0.344,0.3} 8.98 & \cellcolor[rgb]{1,0.392,0.3} 11.99 & \cellcolor[rgb]{1,0.403,0.3} 12.71 & \cellcolor[rgb]{1,0.452,0.3} 15.72 & \cellcolor[rgb]{1,0.394,0.3} 12.11 & \cellcolor[rgb]{1,0.449,0.3} 15.58 & \cellcolor[rgb]{1,0.449,0.3} 15.59 & \cellcolor[rgb]{1,0.323,0.3} 7.68 & \cellcolor[rgb]{1,0.276,0.3} 4.72 & \cellcolor[rgb]{1,0.292,0.3} 5.74 & \cellcolor[rgb]{1,0.349,0.3} 9.33 & \cellcolor[rgb]{1,0.35,0.3} 9.37 & \cellcolor[rgb]{1,0.321,0.3} 7.54 & \cellcolor[rgb]{1,0.493,0.3} 18.29 & \cellcolor[rgb]{1,0.312,0.3} 7.02 & \cellcolor[rgb]{1,0.301,0.3} 6.31 & \cellcolor[rgb]{1,0.318,0.3} 7.39 & \cellcolor[rgb]{1,0.262,0.3} 3.89 & \cellcolor[rgb]{1,0.238,0.3} 2.39 & \cellcolor[rgb]{1,0.239,0.3} 2.46 & \cellcolor[rgb]{1,0.209,0.3} 0.59 \\
	&	$\phi_{h,3,18,0}$ & \cellcolor[rgb]{1,0.267,0.3} 4.20 & \cellcolor[rgb]{1,0.221,0.3} 1.31 & \cellcolor[rgb]{1,0.255,0.3} 3.42 & \cellcolor[rgb]{1,0.248,0.3} 3.02 & \cellcolor[rgb]{1,0.251,0.3} 3.20 & \cellcolor[rgb]{1,0.231,0.3} 1.92 & \cellcolor[rgb]{1,0.208,0.3} 0.53 & \cellcolor[rgb]{1,0.221,0.3} 1.33 & \cellcolor[rgb]{1,0.214,0.3} 0.87 & \cellcolor[rgb]{1,0.236,0.3} 2.22 & \cellcolor[rgb]{1,0.334,0.3} 8.35 & \cellcolor[rgb]{1,0.271,0.3} 4.44 & \cellcolor[rgb]{1,0.354,0.3} 9.65 & \cellcolor[rgb]{1,0.356,0.3} 9.77 & \cellcolor[rgb]{1,0.41,0.3} 13.13 & \cellcolor[rgb]{1,0.458,0.3} 16.15 & \cellcolor[rgb]{1,0.617,0.3} 26.09 & \cellcolor[rgb]{1,0.9,0.3} 43.75 & \cellcolor[rgb]{1,0.392,0.3} 11.98 & \cellcolor[rgb]{1,0.213,0.3} 0.84 & \cellcolor[rgb]{1,0.222,0.3} 1.38 & \cellcolor[rgb]{1,0.273,0.3} 4.57 & \cellcolor[rgb]{1,0.251,0.3} 3.18 & \cellcolor[rgb]{1,0.23,0.3} 1.88 \\
	&	$\phi_{h,3,19,0}$ & \cellcolor[rgb]{1,0.259,0.3} 3.68 & \cellcolor[rgb]{1,0.256,0.3} 3.48 & \cellcolor[rgb]{1,0.272,0.3} 4.53 & \cellcolor[rgb]{1,0.251,0.3} 3.18 & \cellcolor[rgb]{1,0.249,0.3} 3.07 & \cellcolor[rgb]{1,0.279,0.3} 4.96 & \cellcolor[rgb]{1,0.268,0.3} 4.24 & \cellcolor[rgb]{1,0.208,0.3} 0.47 & \cellcolor[rgb]{1,0.201,0.3} 0.07 & \cellcolor[rgb]{1,0.236,0.3} 2.25 & \cellcolor[rgb]{1,0.291,0.3} 5.67 & \cellcolor[rgb]{1,0.285,0.3} 5.29 & \cellcolor[rgb]{1,0.282,0.3} 5.11 & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.223,0.3} 1.43 & \cellcolor[rgb]{1,0.22,0.3} 1.25 & \cellcolor[rgb]{1,0.263,0.3} 3.92 & \cellcolor[rgb]{1,0.386,0.3} 11.59 & \cellcolor[rgb]{1,0.939,0.3} 46.20 & \cellcolor[rgb]{1,0.327,0.3} 7.92 & \cellcolor[rgb]{1,0.229,0.3} 1.84 & \cellcolor[rgb]{1,0.264,0.3} 4.00 & \cellcolor[rgb]{1,0.252,0.3} 3.25 & \cellcolor[rgb]{1,0.257,0.3} 3.54 \\
	&	$\phi_{h,3,20,0}$ & \cellcolor[rgb]{1,0.248,0.3} 3.02 & \cellcolor[rgb]{1,0.217,0.3} 1.09 & \cellcolor[rgb]{1,0.213,0.3} 0.79 & \cellcolor[rgb]{1,0.243,0.3} 2.69 & \cellcolor[rgb]{1,0.233,0.3} 2.05 & \cellcolor[rgb]{1,0.254,0.3} 3.38 & \cellcolor[rgb]{1,0.313,0.3} 7.04 & \cellcolor[rgb]{1,0.241,0.3} 2.56 & \cellcolor[rgb]{1,0.228,0.3} 1.78 & \cellcolor[rgb]{1,0.239,0.3} 2.44 & \cellcolor[rgb]{1,0.22,0.3} 1.25 & \cellcolor[rgb]{1,0.21,0.3} 0.61 & \cellcolor[rgb]{1,0.245,0.3} 2.79 & \cellcolor[rgb]{1,0.212,0.3} 0.74 & \cellcolor[rgb]{1,0.218,0.3} 1.12 & \cellcolor[rgb]{1,0.223,0.3} 1.42 & \cellcolor[rgb]{1,0.241,0.3} 2.56 & \cellcolor[rgb]{1,0.221,0.3} 1.33 & \cellcolor[rgb]{1,0.23,0.3} 1.87 & \cellcolor[rgb]{1,0.949,0.3} 46.83 & \cellcolor[rgb]{1,0.387,0.3} 11.70 & \cellcolor[rgb]{1,0.21,0.3} 0.65 & \cellcolor[rgb]{1,0.213,0.3} 0.82 & \cellcolor[rgb]{1,0.227,0.3} 1.66 \\
	&	$\phi_{h,3,21,0}$ & \cellcolor[rgb]{1,0.292,0.3} 5.73 & \cellcolor[rgb]{1,0.249,0.3} 3.04 & \cellcolor[rgb]{1,0.267,0.3} 4.21 & \cellcolor[rgb]{1,0.32,0.3} 7.49 & \cellcolor[rgb]{1,0.324,0.3} 7.74 & \cellcolor[rgb]{1,0.244,0.3} 2.76 & \cellcolor[rgb]{1,0.498,0.3} 18.60 & \cellcolor[rgb]{1,0.378,0.3} 11.10 & \cellcolor[rgb]{1,0.308,0.3} 6.76 & \cellcolor[rgb]{1,0.246,0.3} 2.87 & \cellcolor[rgb]{1,0.222,0.3} 1.35 & \cellcolor[rgb]{1,0.244,0.3} 2.77 & \cellcolor[rgb]{1,0.251,0.3} 3.19 & \cellcolor[rgb]{1,0.23,0.3} 1.88 & \cellcolor[rgb]{1,0.27,0.3} 4.40 & \cellcolor[rgb]{1,0.241,0.3} 2.58 & \cellcolor[rgb]{1,0.288,0.3} 5.53 & \cellcolor[rgb]{1,0.26,0.3} 3.78 & \cellcolor[rgb]{1,0.243,0.3} 2.71 & \cellcolor[rgb]{1,0.329,0.3} 8.09 & \cellcolor[rgb]{1,0.754,0.3} 34.61 & \cellcolor[rgb]{1,0.302,0.3} 6.37 & \cellcolor[rgb]{1,0.24,0.3} 2.49 & \cellcolor[rgb]{1,0.216,0.3} 1.03 \\
	&	$\phi_{h,3,22,0}$ & \cellcolor[rgb]{1,0.262,0.3} 3.90 & \cellcolor[rgb]{1,0.328,0.3} 8.02 & \cellcolor[rgb]{1,0.291,0.3} 5.68 & \cellcolor[rgb]{1,0.316,0.3} 7.28 & \cellcolor[rgb]{1,0.349,0.3} 9.30 & \cellcolor[rgb]{1,0.229,0.3} 1.82 & \cellcolor[rgb]{1,0.237,0.3} 2.31 & \cellcolor[rgb]{1,0.267,0.3} 4.21 & \cellcolor[rgb]{1,0.293,0.3} 5.82 & \cellcolor[rgb]{1,0.253,0.3} 3.29 & \cellcolor[rgb]{1,0.214,0.3} 0.87 & \cellcolor[rgb]{1,0.238,0.3} 2.37 & \cellcolor[rgb]{1,0.244,0.3} 2.75 & \cellcolor[rgb]{1,0.263,0.3} 3.94 & \cellcolor[rgb]{1,0.319,0.3} 7.44 & \cellcolor[rgb]{1,0.291,0.3} 5.71 & \cellcolor[rgb]{1,0.338,0.3} 8.61 & \cellcolor[rgb]{1,0.395,0.3} 12.19 & \cellcolor[rgb]{1,0.424,0.3} 14.01 & \cellcolor[rgb]{1,0.24,0.3} 2.47 & \cellcolor[rgb]{1,0.273,0.3} 4.59 & \cellcolor[rgb]{1,0.552,0.3} 21.98 & \cellcolor[rgb]{1,0.263,0.3} 3.95 & \cellcolor[rgb]{1,0.249,0.3} 3.08 \\
	&	$\phi_{h,3,23,0}$ & \cellcolor[rgb]{1,0.289,0.3} 5.57 & \cellcolor[rgb]{1,0.436,0.3} 14.75 & \cellcolor[rgb]{1,0.464,0.3} 16.49 & \cellcolor[rgb]{1,0.456,0.3} 16.00 & \cellcolor[rgb]{1,0.401,0.3} 12.54 & \cellcolor[rgb]{1,0.337,0.3} 8.54 & \cellcolor[rgb]{1,0.272,0.3} 4.50 & \cellcolor[rgb]{1,0.234,0.3} 2.11 & \cellcolor[rgb]{1,0.261,0.3} 3.83 & \cellcolor[rgb]{1,0.266,0.3} 4.15 & \cellcolor[rgb]{1,0.325,0.3} 7.82 & \cellcolor[rgb]{1,0.278,0.3} 4.86 & \cellcolor[rgb]{1,0.277,0.3} 4.80 & \cellcolor[rgb]{1,0.256,0.3} 3.53 & \cellcolor[rgb]{1,0.252,0.3} 3.24 & \cellcolor[rgb]{1,0.287,0.3} 5.44 & \cellcolor[rgb]{1,0.27,0.3} 4.35 & \cellcolor[rgb]{1,0.274,0.3} 4.63 & \cellcolor[rgb]{1,0.322,0.3} 7.63 & \cellcolor[rgb]{1,0.337,0.3} 8.56 & \cellcolor[rgb]{1,0.274,0.3} 4.66 & \cellcolor[rgb]{1,0.384,0.3} 11.53 & \cellcolor[rgb]{1,0.674,0.3} 29.60 & \cellcolor[rgb]{1,0.396,0.3} 12.28 \\
	&	$\phi_{h,3,24,0}$ & \cellcolor[rgb]{1,0.241,0.3} 2.56 & \cellcolor[rgb]{1,0.269,0.3} 4.32 & \cellcolor[rgb]{1,0.367,0.3} 10.43 & \cellcolor[rgb]{1,0.421,0.3} 13.79 & \cellcolor[rgb]{1,0.39,0.3} 11.89 & \cellcolor[rgb]{1,0.321,0.3} 7.55 & \cellcolor[rgb]{1,0.275,0.3} 4.66 & \cellcolor[rgb]{1,0.348,0.3} 9.26 & \cellcolor[rgb]{1,0.258,0.3} 3.64 & \cellcolor[rgb]{1,0.25,0.3} 3.13 & \cellcolor[rgb]{1,0.304,0.3} 6.52 & \cellcolor[rgb]{1,0.38,0.3} 11.26 & \cellcolor[rgb]{1,0.381,0.3} 11.33 & \cellcolor[rgb]{1,0.34,0.3} 8.73 & \cellcolor[rgb]{1,0.323,0.3} 7.67 & \cellcolor[rgb]{1,0.301,0.3} 6.34 & \cellcolor[rgb]{1,0.338,0.3} 8.65 & \cellcolor[rgb]{1,0.284,0.3} 5.25 & \cellcolor[rgb]{1,0.256,0.3} 3.51 & \cellcolor[rgb]{1,0.234,0.3} 2.12 & \cellcolor[rgb]{1,0.267,0.3} 4.19 & \cellcolor[rgb]{1,0.346,0.3} 9.10 & \cellcolor[rgb]{1,0.479,0.3} 17.41 & \cellcolor[rgb]{1,0.864,0.3} 41.48 \\
	\hline
	\end{tabular}
\begin{tabular}{|rrrrrrrrrrrrrrrrrrrrrrrrrr|}
		\hline
	&	$h$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\
		\hline
\parbox[t]{2mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-4)$}}}}&		$\phi_{h,4,1,0}$ & \cellcolor[rgb]{1,0.313,0.3} 7.04 & \cellcolor[rgb]{1,0.255,0.3} 3.46 & \cellcolor[rgb]{1,0.265,0.3} 4.05 & \cellcolor[rgb]{1,0.262,0.3} 3.88 & \cellcolor[rgb]{1,0.282,0.3} 5.11 & \cellcolor[rgb]{1,0.298,0.3} 6.11 & \cellcolor[rgb]{1,0.284,0.3} 5.25 & \cellcolor[rgb]{1,0.257,0.3} 3.59 & \cellcolor[rgb]{1,0.286,0.3} 5.40 & \cellcolor[rgb]{1,0.291,0.3} 5.71 & \cellcolor[rgb]{1,0.301,0.3} 6.34 & \cellcolor[rgb]{1,0.291,0.3} 5.70 & \cellcolor[rgb]{1,0.323,0.3} 7.68 & \cellcolor[rgb]{1,0.288,0.3} 5.49 & \cellcolor[rgb]{1,0.288,0.3} 5.49 & \cellcolor[rgb]{1,0.248,0.3} 3.00 & \cellcolor[rgb]{1,0.254,0.3} 3.37 & \cellcolor[rgb]{1,0.252,0.3} 3.27 & \cellcolor[rgb]{1,0.261,0.3} 3.79 & \cellcolor[rgb]{1,0.206,0.3} 0.36 & \cellcolor[rgb]{1,0.251,0.3} 3.20 & \cellcolor[rgb]{1,0.302,0.3} 6.37 & \cellcolor[rgb]{1,0.344,0.3} 9.02 & \cellcolor[rgb]{1,0.546,0.3} 21.62 \\
	&	$\phi_{h,4,2,0}$ & \cellcolor[rgb]{1,0.331,0.3} 8.20 & \cellcolor[rgb]{1,0.451,0.3} 15.72 & \cellcolor[rgb]{1,0.391,0.3} 11.92 & \cellcolor[rgb]{1,0.267,0.3} 4.16 & \cellcolor[rgb]{1,0.242,0.3} 2.60 & \cellcolor[rgb]{1,0.267,0.3} 4.17 & \cellcolor[rgb]{1,0.248,0.3} 2.98 & \cellcolor[rgb]{1,0.223,0.3} 1.45 & \cellcolor[rgb]{1,0.245,0.3} 2.82 & \cellcolor[rgb]{1,0.215,0.3} 0.91 & \cellcolor[rgb]{1,0.222,0.3} 1.37 & \cellcolor[rgb]{1,0.22,0.3} 1.23 & \cellcolor[rgb]{1,0.205,0.3} 0.31 & \cellcolor[rgb]{1,0.24,0.3} 2.52 & \cellcolor[rgb]{1,0.282,0.3} 5.12 & \cellcolor[rgb]{1,0.27,0.3} 4.38 & \cellcolor[rgb]{1,0.305,0.3} 6.57 & \cellcolor[rgb]{1,0.244,0.3} 2.74 & \cellcolor[rgb]{1,0.256,0.3} 3.53 & \cellcolor[rgb]{1,0.205,0.3} 0.31 & \cellcolor[rgb]{1,0.206,0.3} 0.41 & \cellcolor[rgb]{1,0.342,0.3} 8.85 & \cellcolor[rgb]{1,0.335,0.3} 8.46 & \cellcolor[rgb]{1,0.415,0.3} 13.46 \\
	&	$\phi_{h,4,3,0}$ & \cellcolor[rgb]{1,0.322,0.3} 7.60 & \cellcolor[rgb]{1,0.299,0.3} 6.20 & \cellcolor[rgb]{1,0.273,0.3} 4.56 & \cellcolor[rgb]{1,0.251,0.3} 3.19 & \cellcolor[rgb]{1,0.22,0.3} 1.22 & \cellcolor[rgb]{1,0.252,0.3} 3.25 & \cellcolor[rgb]{1,0.278,0.3} 4.85 & \cellcolor[rgb]{1,0.293,0.3} 5.82 & \cellcolor[rgb]{1,0.261,0.3} 3.79 & \cellcolor[rgb]{1,0.26,0.3} 3.73 & \cellcolor[rgb]{1,0.238,0.3} 2.39 & \cellcolor[rgb]{1,0.254,0.3} 3.37 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.209,0.3} 0.58 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.262,0.3} 3.88 & \cellcolor[rgb]{1,0.268,0.3} 4.26 & \cellcolor[rgb]{1,0.258,0.3} 3.64 & \cellcolor[rgb]{1,0.271,0.3} 4.47 & \cellcolor[rgb]{1,0.213,0.3} 0.79 & \cellcolor[rgb]{1,0.211,0.3} 0.67 & \cellcolor[rgb]{1,0.215,0.3} 0.94 & \cellcolor[rgb]{1,0.216,0.3} 1.00 & \cellcolor[rgb]{1,0.267,0.3} 4.21 \\
	&	$\phi_{h,4,4,0}$ & \cellcolor[rgb]{1,0.232,0.3} 1.99 & \cellcolor[rgb]{1,0.262,0.3} 3.84 & \cellcolor[rgb]{1,0.375,0.3} 10.93 & \cellcolor[rgb]{1,0.45,0.3} 15.62 & \cellcolor[rgb]{1,0.395,0.3} 12.19 & \cellcolor[rgb]{1,0.365,0.3} 10.30 & \cellcolor[rgb]{1,0.314,0.3} 7.11 & \cellcolor[rgb]{1,0.27,0.3} 4.39 & \cellcolor[rgb]{1,0.207,0.3} 0.46 & \cellcolor[rgb]{1,0.215,0.3} 0.97 & \cellcolor[rgb]{1,0.221,0.3} 1.29 & \cellcolor[rgb]{1,0.25,0.3} 3.15 & \cellcolor[rgb]{1,0.26,0.3} 3.75 & \cellcolor[rgb]{1,0.303,0.3} 6.44 & \cellcolor[rgb]{1,0.316,0.3} 7.23 & \cellcolor[rgb]{1,0.311,0.3} 6.97 & \cellcolor[rgb]{1,0.337,0.3} 8.54 & \cellcolor[rgb]{1,0.333,0.3} 8.32 & \cellcolor[rgb]{1,0.261,0.3} 3.79 & \cellcolor[rgb]{1,0.23,0.3} 1.85 & \cellcolor[rgb]{1,0.231,0.3} 1.94 & \cellcolor[rgb]{1,0.225,0.3} 1.57 & \cellcolor[rgb]{1,0.241,0.3} 2.58 & \cellcolor[rgb]{1,0.217,0.3} 1.07 \\
	&	$\phi_{h,4,5,0}$ & \cellcolor[rgb]{1,0.316,0.3} 7.24 & \cellcolor[rgb]{1,0.315,0.3} 7.20 & \cellcolor[rgb]{1,0.444,0.3} 15.26 & \cellcolor[rgb]{1,0.624,0.3} 26.49 & \cellcolor[rgb]{1,0.731,0.3} 33.18 & \cellcolor[rgb]{1,0.547,0.3} 21.68 & \cellcolor[rgb]{1,0.414,0.3} 13.41 & \cellcolor[rgb]{1,0.31,0.3} 6.91 & \cellcolor[rgb]{1,0.239,0.3} 2.44 & \cellcolor[rgb]{1,0.245,0.3} 2.79 & \cellcolor[rgb]{1,0.239,0.3} 2.41 & \cellcolor[rgb]{1,0.268,0.3} 4.25 & \cellcolor[rgb]{1,0.317,0.3} 7.33 & \cellcolor[rgb]{1,0.341,0.3} 8.80 & \cellcolor[rgb]{1,0.316,0.3} 7.24 & \cellcolor[rgb]{1,0.312,0.3} 6.98 & \cellcolor[rgb]{1,0.292,0.3} 5.73 & \cellcolor[rgb]{1,0.357,0.3} 9.79 & \cellcolor[rgb]{1,0.343,0.3} 8.92 & \cellcolor[rgb]{1,0.275,0.3} 4.72 & \cellcolor[rgb]{1,0.219,0.3} 1.20 & \cellcolor[rgb]{1,0.219,0.3} 1.20 & \cellcolor[rgb]{1,0.206,0.3} 0.35 & \cellcolor[rgb]{1,0.262,0.3} 3.90 \\
	&	$\phi_{h,4,6,0}$ & \cellcolor[rgb]{1,0.338,0.3} 8.60 & \cellcolor[rgb]{1,0.346,0.3} 9.12 & \cellcolor[rgb]{1,0.419,0.3} 13.70 & \cellcolor[rgb]{1,0.519,0.3} 19.93 & \cellcolor[rgb]{1,0.552,0.3} 21.98 & \cellcolor[rgb]{1,0.653,0.3} 28.30 & \cellcolor[rgb]{1,0.474,0.3} 17.11 & \cellcolor[rgb]{1,0.374,0.3} 10.89 & \cellcolor[rgb]{1,0.352,0.3} 9.51 & \cellcolor[rgb]{1,0.346,0.3} 9.10 & \cellcolor[rgb]{1,0.315,0.3} 7.20 & \cellcolor[rgb]{1,0.291,0.3} 5.67 & \cellcolor[rgb]{1,0.332,0.3} 8.27 & \cellcolor[rgb]{1,0.23,0.3} 1.86 & \cellcolor[rgb]{1,0.239,0.3} 2.43 & \cellcolor[rgb]{1,0.286,0.3} 5.36 & \cellcolor[rgb]{1,0.31,0.3} 6.86 & \cellcolor[rgb]{1,0.275,0.3} 4.66 & \cellcolor[rgb]{1,0.279,0.3} 4.92 & \cellcolor[rgb]{1,0.264,0.3} 3.97 & \cellcolor[rgb]{1,0.382,0.3} 11.37 & \cellcolor[rgb]{1,0.275,0.3} 4.68 & \cellcolor[rgb]{1,0.221,0.3} 1.30 & \cellcolor[rgb]{1,0.275,0.3} 4.69 \\
	&	$\phi_{h,4,7,0}$ & \cellcolor[rgb]{1,0.304,0.3} 6.53 & \cellcolor[rgb]{1,0.267,0.3} 4.18 & \cellcolor[rgb]{1,0.266,0.3} 4.12 & \cellcolor[rgb]{1,0.25,0.3} 3.12 & \cellcolor[rgb]{1,0.225,0.3} 1.56 & \cellcolor[rgb]{1,0.232,0.3} 2.02 & \cellcolor[rgb]{1,0.414,0.3} 13.36 & \cellcolor[rgb]{1,0.255,0.3} 3.47 & \cellcolor[rgb]{1,0.284,0.3} 5.23 & \cellcolor[rgb]{1,0.275,0.3} 4.67 & \cellcolor[rgb]{1,0.25,0.3} 3.11 & \cellcolor[rgb]{1,0.268,0.3} 4.24 & \cellcolor[rgb]{1,0.323,0.3} 7.67 & \cellcolor[rgb]{1,0.276,0.3} 4.78 & \cellcolor[rgb]{1,0.269,0.3} 4.32 & \cellcolor[rgb]{1,0.258,0.3} 3.60 & \cellcolor[rgb]{1,0.241,0.3} 2.57 & \cellcolor[rgb]{1,0.225,0.3} 1.54 & \cellcolor[rgb]{1,0.228,0.3} 1.77 & \cellcolor[rgb]{1,0.229,0.3} 1.83 & \cellcolor[rgb]{1,0.25,0.3} 3.12 & \cellcolor[rgb]{1,0.236,0.3} 2.23 & \cellcolor[rgb]{1,0.232,0.3} 2.02 & \cellcolor[rgb]{1,0.204,0.3} 0.25 \\
	&	$\phi_{h,4,8,0}$ & \cellcolor[rgb]{1,0.302,0.3} 6.37 & \cellcolor[rgb]{1,0.252,0.3} 3.23 & \cellcolor[rgb]{1,0.306,0.3} 6.63 & \cellcolor[rgb]{1,0.353,0.3} 9.56 & \cellcolor[rgb]{1,0.291,0.3} 5.71 & \cellcolor[rgb]{1,0.306,0.3} 6.61 & \cellcolor[rgb]{1,0.311,0.3} 6.92 & \cellcolor[rgb]{1,0.387,0.3} 11.66 & \cellcolor[rgb]{1,0.334,0.3} 8.34 & \cellcolor[rgb]{1,0.295,0.3} 5.94 & \cellcolor[rgb]{1,0.249,0.3} 3.04 & \cellcolor[rgb]{1,0.243,0.3} 2.69 & \cellcolor[rgb]{1,0.237,0.3} 2.31 & \cellcolor[rgb]{1,0.24,0.3} 2.47 & \cellcolor[rgb]{1,0.304,0.3} 6.52 & \cellcolor[rgb]{1,0.307,0.3} 6.70 & \cellcolor[rgb]{1,0.297,0.3} 6.05 & \cellcolor[rgb]{1,0.276,0.3} 4.74 & \cellcolor[rgb]{1,0.275,0.3} 4.68 & \cellcolor[rgb]{1,0.25,0.3} 3.11 & \cellcolor[rgb]{1,0.234,0.3} 2.13 & \cellcolor[rgb]{1,0.25,0.3} 3.11 & \cellcolor[rgb]{1,0.24,0.3} 2.52 & \cellcolor[rgb]{1,0.24,0.3} 2.48 \\
	&	$\phi_{h,4,9,0}$ & \cellcolor[rgb]{1,0.235,0.3} 2.19 & \cellcolor[rgb]{1,0.283,0.3} 5.16 & \cellcolor[rgb]{1,0.282,0.3} 5.11 & \cellcolor[rgb]{1,0.255,0.3} 3.44 & \cellcolor[rgb]{1,0.234,0.3} 2.11 & \cellcolor[rgb]{1,0.229,0.3} 1.82 & \cellcolor[rgb]{1,0.202,0.3} 0.10 & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.275,0.3} 4.71 & \cellcolor[rgb]{1,0.262,0.3} 3.86 & \cellcolor[rgb]{1,0.236,0.3} 2.23 & \cellcolor[rgb]{1,0.219,0.3} 1.20 & \cellcolor[rgb]{1,0.218,0.3} 1.15 & \cellcolor[rgb]{1,0.254,0.3} 3.39 & \cellcolor[rgb]{1,0.216,0.3} 1.01 & \cellcolor[rgb]{1,0.223,0.3} 1.43 & \cellcolor[rgb]{1,0.279,0.3} 4.93 & \cellcolor[rgb]{1,0.342,0.3} 8.86 & \cellcolor[rgb]{1,0.309,0.3} 6.79 & \cellcolor[rgb]{1,0.29,0.3} 5.63 & \cellcolor[rgb]{1,0.225,0.3} 1.58 & \cellcolor[rgb]{1,0.214,0.3} 0.89 & \cellcolor[rgb]{1,0.203,0.3} 0.21 & \cellcolor[rgb]{1,0.208,0.3} 0.51 \\
	&	$\phi_{h,4,10,0}$ & \cellcolor[rgb]{1,0.29,0.3} 5.65 & \cellcolor[rgb]{1,0.228,0.3} 1.77 & \cellcolor[rgb]{1,0.254,0.3} 3.37 & \cellcolor[rgb]{1,0.275,0.3} 4.71 & \cellcolor[rgb]{1,0.276,0.3} 4.72 & \cellcolor[rgb]{1,0.236,0.3} 2.24 & \cellcolor[rgb]{1,0.233,0.3} 2.09 & \cellcolor[rgb]{1,0.283,0.3} 5.20 & \cellcolor[rgb]{1,0.286,0.3} 5.35 & \cellcolor[rgb]{1,0.252,0.3} 3.27 & \cellcolor[rgb]{1,0.226,0.3} 1.61 & \cellcolor[rgb]{1,0.245,0.3} 2.83 & \cellcolor[rgb]{1,0.219,0.3} 1.20 & \cellcolor[rgb]{1,0.251,0.3} 3.22 & \cellcolor[rgb]{1,0.281,0.3} 5.04 & \cellcolor[rgb]{1,0.265,0.3} 4.06 & \cellcolor[rgb]{1,0.285,0.3} 5.29 & \cellcolor[rgb]{1,0.268,0.3} 4.26 & \cellcolor[rgb]{1,0.276,0.3} 4.77 & \cellcolor[rgb]{1,0.265,0.3} 4.08 & \cellcolor[rgb]{1,0.213,0.3} 0.84 & \cellcolor[rgb]{1,0.21,0.3} 0.59 & \cellcolor[rgb]{1,0.202,0.3} 0.14 & \cellcolor[rgb]{1,0.208,0.3} 0.47 \\
	&	$\phi_{h,4,11,0}$ & \cellcolor[rgb]{1,0.216,0.3} 0.99 & \cellcolor[rgb]{1,0.239,0.3} 2.42 & \cellcolor[rgb]{1,0.272,0.3} 4.48 & \cellcolor[rgb]{1,0.255,0.3} 3.44 & \cellcolor[rgb]{1,0.256,0.3} 3.47 & \cellcolor[rgb]{1,0.226,0.3} 1.65 & \cellcolor[rgb]{1,0.298,0.3} 6.13 & \cellcolor[rgb]{1,0.366,0.3} 10.38 & \cellcolor[rgb]{1,0.334,0.3} 8.40 & \cellcolor[rgb]{1,0.354,0.3} 9.64 & \cellcolor[rgb]{1,0.418,0.3} 13.62 & \cellcolor[rgb]{1,0.244,0.3} 2.76 & \cellcolor[rgb]{1,0.229,0.3} 1.83 & \cellcolor[rgb]{1,0.215,0.3} 0.97 & \cellcolor[rgb]{1,0.21,0.3} 0.64 & \cellcolor[rgb]{1,0.217,0.3} 1.08 & \cellcolor[rgb]{1,0.228,0.3} 1.78 & \cellcolor[rgb]{1,0.271,0.3} 4.47 & \cellcolor[rgb]{1,0.223,0.3} 1.44 & \cellcolor[rgb]{1,0.218,0.3} 1.10 & \cellcolor[rgb]{1,0.277,0.3} 4.81 & \cellcolor[rgb]{1,0.281,0.3} 5.05 & \cellcolor[rgb]{1,0.213,0.3} 0.78 & \cellcolor[rgb]{1,0.258,0.3} 3.64 \\
	&	$\phi_{h,4,12,0}$ & \cellcolor[rgb]{1,0.211,0.3} 0.66 & \cellcolor[rgb]{1,0.238,0.3} 2.38 & \cellcolor[rgb]{1,0.249,0.3} 3.08 & \cellcolor[rgb]{1,0.25,0.3} 3.14 & \cellcolor[rgb]{1,0.298,0.3} 6.12 & \cellcolor[rgb]{1,0.283,0.3} 5.19 & \cellcolor[rgb]{1,0.277,0.3} 4.81 & \cellcolor[rgb]{1,0.28,0.3} 5.00 & \cellcolor[rgb]{1,0.256,0.3} 3.48 & \cellcolor[rgb]{1,0.281,0.3} 5.08 & \cellcolor[rgb]{1,0.352,0.3} 9.48 & \cellcolor[rgb]{1,0.378,0.3} 11.13 & \cellcolor[rgb]{1,0.363,0.3} 10.18 & \cellcolor[rgb]{1,0.296,0.3} 6.02 & \cellcolor[rgb]{1,0.287,0.3} 5.46 & \cellcolor[rgb]{1,0.256,0.3} 3.52 & \cellcolor[rgb]{1,0.226,0.3} 1.63 & \cellcolor[rgb]{1,0.236,0.3} 2.22 & \cellcolor[rgb]{1,0.244,0.3} 2.74 & \cellcolor[rgb]{1,0.268,0.3} 4.24 & \cellcolor[rgb]{1,0.228,0.3} 1.74 & \cellcolor[rgb]{1,0.215,0.3} 0.93 & \cellcolor[rgb]{1,0.204,0.3} 0.27 & \cellcolor[rgb]{1,0.233,0.3} 2.04 \\
	&	$\phi_{h,4,13,0}$ & \cellcolor[rgb]{1,0.207,0.3} 0.42 & \cellcolor[rgb]{1,0.213,0.3} 0.83 & \cellcolor[rgb]{1,0.226,0.3} 1.65 & \cellcolor[rgb]{1,0.26,0.3} 3.72 & \cellcolor[rgb]{1,0.267,0.3} 4.18 & \cellcolor[rgb]{1,0.317,0.3} 7.29 & \cellcolor[rgb]{1,0.265,0.3} 4.06 & \cellcolor[rgb]{1,0.271,0.3} 4.41 & \cellcolor[rgb]{1,0.236,0.3} 2.23 & \cellcolor[rgb]{1,0.257,0.3} 3.58 & \cellcolor[rgb]{1,0.369,0.3} 10.56 & \cellcolor[rgb]{1,0.477,0.3} 17.34 & \cellcolor[rgb]{1,0.572,0.3} 23.28 & \cellcolor[rgb]{1,0.381,0.3} 11.29 & \cellcolor[rgb]{1,0.282,0.3} 5.15 & \cellcolor[rgb]{1,0.259,0.3} 3.66 & \cellcolor[rgb]{1,0.234,0.3} 2.12 & \cellcolor[rgb]{1,0.215,0.3} 0.94 & \cellcolor[rgb]{1,0.21,0.3} 0.63 & \cellcolor[rgb]{1,0.207,0.3} 0.44 & \cellcolor[rgb]{1,0.206,0.3} 0.38 & \cellcolor[rgb]{1,0.2,0.3} 0.01 & \cellcolor[rgb]{1,0.2,0.3} 0.01 & \cellcolor[rgb]{1,0.244,0.3} 2.78 \\
	&	$\phi_{h,4,14,0}$ & \cellcolor[rgb]{1,0.217,0.3} 1.07 & \cellcolor[rgb]{1,0.309,0.3} 6.83 & \cellcolor[rgb]{1,0.256,0.3} 3.53 & \cellcolor[rgb]{1,0.209,0.3} 0.55 & \cellcolor[rgb]{1,0.212,0.3} 0.72 & \cellcolor[rgb]{1,0.223,0.3} 1.42 & \cellcolor[rgb]{1,0.234,0.3} 2.14 & \cellcolor[rgb]{1,0.224,0.3} 1.47 & \cellcolor[rgb]{1,0.208,0.3} 0.51 & \cellcolor[rgb]{1,0.216,0.3} 1.02 & \cellcolor[rgb]{1,0.207,0.3} 0.41 & \cellcolor[rgb]{1,0.23,0.3} 1.85 & \cellcolor[rgb]{1,0.284,0.3} 5.26 & \cellcolor[rgb]{1,0.269,0.3} 4.28 & \cellcolor[rgb]{1,0.242,0.3} 2.64 & \cellcolor[rgb]{1,0.221,0.3} 1.34 & \cellcolor[rgb]{1,0.203,0.3} 0.20 & \cellcolor[rgb]{1,0.219,0.3} 1.16 & \cellcolor[rgb]{1,0.294,0.3} 5.85 & \cellcolor[rgb]{1,0.296,0.3} 5.98 & \cellcolor[rgb]{1,0.245,0.3} 2.83 & \cellcolor[rgb]{1,0.216,0.3} 0.99 & \cellcolor[rgb]{1,0.205,0.3} 0.31 & \cellcolor[rgb]{1,0.222,0.3} 1.35 \\
	&	$\phi_{h,4,15,0}$ & \cellcolor[rgb]{1,0.244,0.3} 2.75 & \cellcolor[rgb]{1,0.319,0.3} 7.44 & \cellcolor[rgb]{1,0.357,0.3} 9.80 & \cellcolor[rgb]{1,0.304,0.3} 6.51 & \cellcolor[rgb]{1,0.302,0.3} 6.40 & \cellcolor[rgb]{1,0.219,0.3} 1.18 & \cellcolor[rgb]{1,0.223,0.3} 1.45 & \cellcolor[rgb]{1,0.208,0.3} 0.50 & \cellcolor[rgb]{1,0.263,0.3} 3.94 & \cellcolor[rgb]{1,0.236,0.3} 2.23 & \cellcolor[rgb]{1,0.224,0.3} 1.53 & \cellcolor[rgb]{1,0.308,0.3} 6.74 & \cellcolor[rgb]{1,0.31,0.3} 6.86 & \cellcolor[rgb]{1,0.386,0.3} 11.60 & \cellcolor[rgb]{1,0.405,0.3} 12.82 & \cellcolor[rgb]{1,0.277,0.3} 4.81 & \cellcolor[rgb]{1,0.214,0.3} 0.90 & \cellcolor[rgb]{1,0.224,0.3} 1.48 & \cellcolor[rgb]{1,0.211,0.3} 0.71 & \cellcolor[rgb]{1,0.214,0.3} 0.89 & \cellcolor[rgb]{1,0.256,0.3} 3.48 & \cellcolor[rgb]{1,0.222,0.3} 1.35 & \cellcolor[rgb]{1,0.204,0.3} 0.26 & \cellcolor[rgb]{1,0.219,0.3} 1.20 \\
	&	$\phi_{h,4,16,0}$ & \cellcolor[rgb]{1,0.242,0.3} 2.62 & \cellcolor[rgb]{1,0.246,0.3} 2.86 & \cellcolor[rgb]{1,0.233,0.3} 2.08 & \cellcolor[rgb]{1,0.241,0.3} 2.56 & \cellcolor[rgb]{1,0.238,0.3} 2.37 & \cellcolor[rgb]{1,0.238,0.3} 2.35 & \cellcolor[rgb]{1,0.236,0.3} 2.23 & \cellcolor[rgb]{1,0.259,0.3} 3.69 & \cellcolor[rgb]{1,0.259,0.3} 3.70 & \cellcolor[rgb]{1,0.262,0.3} 3.86 & \cellcolor[rgb]{1,0.255,0.3} 3.44 & \cellcolor[rgb]{1,0.231,0.3} 1.96 & \cellcolor[rgb]{1,0.211,0.3} 0.71 & \cellcolor[rgb]{1,0.221,0.3} 1.34 & \cellcolor[rgb]{1,0.247,0.3} 2.91 & \cellcolor[rgb]{1,0.297,0.3} 6.08 & \cellcolor[rgb]{1,0.244,0.3} 2.78 & \cellcolor[rgb]{1,0.236,0.3} 2.24 & \cellcolor[rgb]{1,0.278,0.3} 4.86 & \cellcolor[rgb]{1,0.314,0.3} 7.15 & \cellcolor[rgb]{1,0.291,0.3} 5.71 & \cellcolor[rgb]{1,0.297,0.3} 6.05 & \cellcolor[rgb]{1,0.257,0.3} 3.56 & \cellcolor[rgb]{1,0.242,0.3} 2.65 \\
	&	$\phi_{h,4,17,0}$ & \cellcolor[rgb]{1,0.213,0.3} 0.78 & \cellcolor[rgb]{1,0.234,0.3} 2.15 & \cellcolor[rgb]{1,0.344,0.3} 8.98 & \cellcolor[rgb]{1,0.329,0.3} 8.08 & \cellcolor[rgb]{1,0.401,0.3} 12.57 & \cellcolor[rgb]{1,0.339,0.3} 8.70 & \cellcolor[rgb]{1,0.365,0.3} 10.31 & \cellcolor[rgb]{1,0.323,0.3} 7.68 & \cellcolor[rgb]{1,0.312,0.3} 7.01 & \cellcolor[rgb]{1,0.268,0.3} 4.23 & \cellcolor[rgb]{1,0.281,0.3} 5.08 & \cellcolor[rgb]{1,0.258,0.3} 3.64 & \cellcolor[rgb]{1,0.366,0.3} 10.39 & \cellcolor[rgb]{1,0.333,0.3} 8.34 & \cellcolor[rgb]{1,0.409,0.3} 13.09 & \cellcolor[rgb]{1,0.51,0.3} 19.38 & \cellcolor[rgb]{1,0.563,0.3} 22.70 & \cellcolor[rgb]{1,0.35,0.3} 9.37 & \cellcolor[rgb]{1,0.267,0.3} 4.22 & \cellcolor[rgb]{1,0.253,0.3} 3.34 & \cellcolor[rgb]{1,0.228,0.3} 1.75 & \cellcolor[rgb]{1,0.375,0.3} 10.93 & \cellcolor[rgb]{1,0.398,0.3} 12.37 & \cellcolor[rgb]{1,0.341,0.3} 8.81 \\
	&	$\phi_{h,4,18,0}$ & \cellcolor[rgb]{1,0.294,0.3} 5.85 & \cellcolor[rgb]{1,0.28,0.3} 4.99 & \cellcolor[rgb]{1,0.23,0.3} 1.86 & \cellcolor[rgb]{1,0.24,0.3} 2.51 & \cellcolor[rgb]{1,0.262,0.3} 3.84 & \cellcolor[rgb]{1,0.26,0.3} 3.76 & \cellcolor[rgb]{1,0.244,0.3} 2.74 & \cellcolor[rgb]{1,0.229,0.3} 1.79 & \cellcolor[rgb]{1,0.232,0.3} 1.99 & \cellcolor[rgb]{1,0.265,0.3} 4.03 & \cellcolor[rgb]{1,0.303,0.3} 6.41 & \cellcolor[rgb]{1,0.314,0.3} 7.13 & \cellcolor[rgb]{1,0.482,0.3} 17.60 & \cellcolor[rgb]{1,0.477,0.3} 17.29 & \cellcolor[rgb]{1,0.422,0.3} 13.86 & \cellcolor[rgb]{1,0.454,0.3} 15.90 & \cellcolor[rgb]{1,0.546,0.3} 21.60 & \cellcolor[rgb]{1,0.959,0.3} 47.44 & \cellcolor[rgb]{1,0.416,0.3} 13.53 & \cellcolor[rgb]{1,0.209,0.3} 0.55 & \cellcolor[rgb]{1,0.202,0.3} 0.11 & \cellcolor[rgb]{1,0.235,0.3} 2.18 & \cellcolor[rgb]{1,0.259,0.3} 3.71 & \cellcolor[rgb]{1,0.241,0.3} 2.56 \\
	&	$\phi_{h,4,19,0}$ & \cellcolor[rgb]{1,0.22,0.3} 1.27 & \cellcolor[rgb]{1,0.241,0.3} 2.58 & \cellcolor[rgb]{1,0.24,0.3} 2.52 & \cellcolor[rgb]{1,0.262,0.3} 3.86 & \cellcolor[rgb]{1,0.339,0.3} 8.66 & \cellcolor[rgb]{1,0.395,0.3} 12.19 & \cellcolor[rgb]{1,0.374,0.3} 10.85 & \cellcolor[rgb]{1,0.358,0.3} 9.85 & \cellcolor[rgb]{1,0.255,0.3} 3.45 & \cellcolor[rgb]{1,0.257,0.3} 3.56 & \cellcolor[rgb]{1,0.251,0.3} 3.17 & \cellcolor[rgb]{1,0.225,0.3} 1.59 & \cellcolor[rgb]{1,0.291,0.3} 5.71 & \cellcolor[rgb]{1,0.279,0.3} 4.91 & \cellcolor[rgb]{1,0.276,0.3} 4.75 & \cellcolor[rgb]{1,0.249,0.3} 3.08 & \cellcolor[rgb]{1,0.228,0.3} 1.76 & \cellcolor[rgb]{1,0.433,0.3} 14.59 & \cellcolor[rgb]{1,0.9,0.3} 43.77 & \cellcolor[rgb]{1,0.303,0.3} 6.43 & \cellcolor[rgb]{1,0.212,0.3} 0.74 & \cellcolor[rgb]{1,0.238,0.3} 2.36 & \cellcolor[rgb]{1,0.228,0.3} 1.72 & \cellcolor[rgb]{1,0.249,0.3} 3.07 \\
	&	$\phi_{h,4,20,0}$ & \cellcolor[rgb]{1,0.23,0.3} 1.90 & \cellcolor[rgb]{1,0.211,0.3} 0.67 & \cellcolor[rgb]{1,0.232,0.3} 1.98 & \cellcolor[rgb]{1,0.276,0.3} 4.73 & \cellcolor[rgb]{1,0.256,0.3} 3.50 & \cellcolor[rgb]{1,0.275,0.3} 4.67 & \cellcolor[rgb]{1,0.339,0.3} 8.68 & \cellcolor[rgb]{1,0.342,0.3} 8.91 & \cellcolor[rgb]{1,0.269,0.3} 4.33 & \cellcolor[rgb]{1,0.259,0.3} 3.71 & \cellcolor[rgb]{1,0.249,0.3} 3.03 & \cellcolor[rgb]{1,0.244,0.3} 2.75 & \cellcolor[rgb]{1,0.225,0.3} 1.59 & \cellcolor[rgb]{1,0.213,0.3} 0.80 & \cellcolor[rgb]{1,0.23,0.3} 1.90 & \cellcolor[rgb]{1,0.242,0.3} 2.65 & \cellcolor[rgb]{1,0.258,0.3} 3.60 & \cellcolor[rgb]{1,0.25,0.3} 3.10 & \cellcolor[rgb]{1,0.356,0.3} 9.78 & \cellcolor[rgb]{0.931,1,0.3} 54.95 & \cellcolor[rgb]{1,0.265,0.3} 4.03 & \cellcolor[rgb]{1,0.206,0.3} 0.36 & \cellcolor[rgb]{1,0.212,0.3} 0.78 & \cellcolor[rgb]{1,0.254,0.3} 3.35 \\
	&	$\phi_{h,4,21,0}$ & \cellcolor[rgb]{1,0.217,0.3} 1.09 & \cellcolor[rgb]{1,0.217,0.3} 1.05 & \cellcolor[rgb]{1,0.246,0.3} 2.87 & \cellcolor[rgb]{1,0.287,0.3} 5.47 & \cellcolor[rgb]{1,0.273,0.3} 4.55 & \cellcolor[rgb]{1,0.273,0.3} 4.55 & \cellcolor[rgb]{1,0.342,0.3} 8.88 & \cellcolor[rgb]{1,0.273,0.3} 4.56 & \cellcolor[rgb]{1,0.249,0.3} 3.03 & \cellcolor[rgb]{1,0.285,0.3} 5.31 & \cellcolor[rgb]{1,0.291,0.3} 5.70 & \cellcolor[rgb]{1,0.274,0.3} 4.63 & \cellcolor[rgb]{1,0.235,0.3} 2.17 & \cellcolor[rgb]{1,0.216,0.3} 0.99 & \cellcolor[rgb]{1,0.213,0.3} 0.82 & \cellcolor[rgb]{1,0.217,0.3} 1.05 & \cellcolor[rgb]{1,0.204,0.3} 0.24 & \cellcolor[rgb]{1,0.216,0.3} 0.97 & \cellcolor[rgb]{1,0.225,0.3} 1.55 & \cellcolor[rgb]{1,0.458,0.3} 16.10 & \cellcolor[rgb]{1,0.915,0.3} 44.70 & \cellcolor[rgb]{1,0.292,0.3} 5.74 & \cellcolor[rgb]{1,0.267,0.3} 4.17 & \cellcolor[rgb]{1,0.274,0.3} 4.62 \\
	&	$\phi_{h,4,22,0}$ & \cellcolor[rgb]{1,0.246,0.3} 2.90 & \cellcolor[rgb]{1,0.345,0.3} 9.04 & \cellcolor[rgb]{1,0.366,0.3} 10.37 & \cellcolor[rgb]{1,0.42,0.3} 13.75 & \cellcolor[rgb]{1,0.419,0.3} 13.66 & \cellcolor[rgb]{1,0.271,0.3} 4.42 & \cellcolor[rgb]{1,0.229,0.3} 1.82 & \cellcolor[rgb]{1,0.208,0.3} 0.52 & \cellcolor[rgb]{1,0.233,0.3} 2.07 & \cellcolor[rgb]{1,0.243,0.3} 2.70 & \cellcolor[rgb]{1,0.242,0.3} 2.61 & \cellcolor[rgb]{1,0.259,0.3} 3.67 & \cellcolor[rgb]{1,0.269,0.3} 4.31 & \cellcolor[rgb]{1,0.231,0.3} 1.91 & \cellcolor[rgb]{1,0.231,0.3} 1.92 & \cellcolor[rgb]{1,0.223,0.3} 1.43 & \cellcolor[rgb]{1,0.223,0.3} 1.45 & \cellcolor[rgb]{1,0.279,0.3} 4.95 & \cellcolor[rgb]{1,0.255,0.3} 3.42 & \cellcolor[rgb]{1,0.238,0.3} 2.36 & \cellcolor[rgb]{1,0.418,0.3} 13.60 & \cellcolor[rgb]{1,0.852,0.3} 40.77 & \cellcolor[rgb]{1,0.3,0.3} 6.25 & \cellcolor[rgb]{1,0.257,0.3} 3.55 \\
	&	$\phi_{h,4,23,0}$ & \cellcolor[rgb]{1,0.252,0.3} 3.24 & \cellcolor[rgb]{1,0.376,0.3} 11.00 & \cellcolor[rgb]{1,0.416,0.3} 13.53 & \cellcolor[rgb]{1,0.441,0.3} 15.06 & \cellcolor[rgb]{1,0.476,0.3} 17.27 & \cellcolor[rgb]{1,0.45,0.3} 15.62 & \cellcolor[rgb]{1,0.408,0.3} 13.03 & \cellcolor[rgb]{1,0.433,0.3} 14.55 & \cellcolor[rgb]{1,0.388,0.3} 11.77 & \cellcolor[rgb]{1,0.29,0.3} 5.61 & \cellcolor[rgb]{1,0.253,0.3} 3.30 & \cellcolor[rgb]{1,0.293,0.3} 5.78 & \cellcolor[rgb]{1,0.317,0.3} 7.34 & \cellcolor[rgb]{1,0.268,0.3} 4.23 & \cellcolor[rgb]{1,0.283,0.3} 5.17 & \cellcolor[rgb]{1,0.26,0.3} 3.73 & \cellcolor[rgb]{1,0.251,0.3} 3.20 & \cellcolor[rgb]{1,0.255,0.3} 3.43 & \cellcolor[rgb]{1,0.282,0.3} 5.15 & \cellcolor[rgb]{1,0.323,0.3} 7.66 & \cellcolor[rgb]{1,0.294,0.3} 5.90 & \cellcolor[rgb]{1,0.545,0.3} 21.55 & \cellcolor[rgb]{1,0.923,0.3} 45.20 & \cellcolor[rgb]{1,0.626,0.3} 26.62 \\
	&	$\phi_{h,4,24,0}$ & \cellcolor[rgb]{1,0.26,0.3} 3.74 & \cellcolor[rgb]{1,0.258,0.3} 3.62 & \cellcolor[rgb]{1,0.346,0.3} 9.13 & \cellcolor[rgb]{1,0.392,0.3} 11.97 & \cellcolor[rgb]{1,0.382,0.3} 11.38 & \cellcolor[rgb]{1,0.334,0.3} 8.35 & \cellcolor[rgb]{1,0.31,0.3} 6.89 & \cellcolor[rgb]{1,0.267,0.3} 4.17 & \cellcolor[rgb]{1,0.266,0.3} 4.11 & \cellcolor[rgb]{1,0.29,0.3} 5.61 & \cellcolor[rgb]{1,0.239,0.3} 2.45 & \cellcolor[rgb]{1,0.234,0.3} 2.10 & \cellcolor[rgb]{1,0.264,0.3} 3.99 & \cellcolor[rgb]{1,0.288,0.3} 5.51 & \cellcolor[rgb]{1,0.293,0.3} 5.80 & \cellcolor[rgb]{1,0.25,0.3} 3.15 & \cellcolor[rgb]{1,0.237,0.3} 2.30 & \cellcolor[rgb]{1,0.215,0.3} 0.96 & \cellcolor[rgb]{1,0.226,0.3} 1.63 & \cellcolor[rgb]{1,0.25,0.3} 3.11 & \cellcolor[rgb]{1,0.305,0.3} 6.56 & \cellcolor[rgb]{1,0.4,0.3} 12.47 & \cellcolor[rgb]{1,0.449,0.3} 15.58 & \cellcolor[rgb]{1,0.572,0.3} 23.28 \\ \hline
\parbox[t]{2mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-5)$}}}}&		$\phi_{h,5,1,0}$ & \cellcolor[rgb]{1,0.311,0.3} 6.95 & \cellcolor[rgb]{1,0.234,0.3} 2.11 & \cellcolor[rgb]{1,0.249,0.3} 3.09 & \cellcolor[rgb]{1,0.242,0.3} 2.65 & \cellcolor[rgb]{1,0.254,0.3} 3.35 & \cellcolor[rgb]{1,0.245,0.3} 2.83 & \cellcolor[rgb]{1,0.327,0.3} 7.92 & \cellcolor[rgb]{1,0.384,0.3} 11.50 & \cellcolor[rgb]{1,0.302,0.3} 6.36 & \cellcolor[rgb]{1,0.286,0.3} 5.40 & \cellcolor[rgb]{1,0.241,0.3} 2.57 & \cellcolor[rgb]{1,0.254,0.3} 3.39 & \cellcolor[rgb]{1,0.259,0.3} 3.68 & \cellcolor[rgb]{1,0.244,0.3} 2.73 & \cellcolor[rgb]{1,0.237,0.3} 2.29 & \cellcolor[rgb]{1,0.263,0.3} 3.96 & \cellcolor[rgb]{1,0.248,0.3} 2.99 & \cellcolor[rgb]{1,0.267,0.3} 4.19 & \cellcolor[rgb]{1,0.267,0.3} 4.19 & \cellcolor[rgb]{1,0.247,0.3} 2.92 & \cellcolor[rgb]{1,0.294,0.3} 5.87 & \cellcolor[rgb]{1,0.36,0.3} 9.97 & \cellcolor[rgb]{1,0.481,0.3} 17.58 & \cellcolor[rgb]{1,0.57,0.3} 23.10 \\
	&	$\phi_{h,5,2,0}$ & \cellcolor[rgb]{1,0.231,0.3} 1.97 & \cellcolor[rgb]{1,0.298,0.3} 6.10 & \cellcolor[rgb]{1,0.253,0.3} 3.33 & \cellcolor[rgb]{1,0.223,0.3} 1.44 & \cellcolor[rgb]{1,0.223,0.3} 1.45 & \cellcolor[rgb]{1,0.269,0.3} 4.34 & \cellcolor[rgb]{1,0.27,0.3} 4.36 & \cellcolor[rgb]{1,0.234,0.3} 2.11 & \cellcolor[rgb]{1,0.221,0.3} 1.32 & \cellcolor[rgb]{1,0.228,0.3} 1.73 & \cellcolor[rgb]{1,0.234,0.3} 2.12 & \cellcolor[rgb]{1,0.222,0.3} 1.37 & \cellcolor[rgb]{1,0.22,0.3} 1.22 & \cellcolor[rgb]{1,0.217,0.3} 1.05 & \cellcolor[rgb]{1,0.221,0.3} 1.30 & \cellcolor[rgb]{1,0.221,0.3} 1.30 & \cellcolor[rgb]{1,0.211,0.3} 0.66 & \cellcolor[rgb]{1,0.253,0.3} 3.34 & \cellcolor[rgb]{1,0.252,0.3} 3.25 & \cellcolor[rgb]{1,0.254,0.3} 3.40 & \cellcolor[rgb]{1,0.269,0.3} 4.34 & \cellcolor[rgb]{1,0.257,0.3} 3.59 & \cellcolor[rgb]{1,0.239,0.3} 2.45 & \cellcolor[rgb]{1,0.326,0.3} 7.86 \\
	&	$\phi_{h,5,3,0}$ & \cellcolor[rgb]{1,0.292,0.3} 5.76 & \cellcolor[rgb]{1,0.416,0.3} 13.50 & \cellcolor[rgb]{1,0.385,0.3} 11.56 & \cellcolor[rgb]{1,0.278,0.3} 4.88 & \cellcolor[rgb]{1,0.251,0.3} 3.22 & \cellcolor[rgb]{1,0.309,0.3} 6.80 & \cellcolor[rgb]{1,0.3,0.3} 6.27 & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.211,0.3} 0.71 & \cellcolor[rgb]{1,0.207,0.3} 0.47 & \cellcolor[rgb]{1,0.206,0.3} 0.36 & \cellcolor[rgb]{1,0.218,0.3} 1.15 & \cellcolor[rgb]{1,0.21,0.3} 0.60 & \cellcolor[rgb]{1,0.21,0.3} 0.62 & \cellcolor[rgb]{1,0.213,0.3} 0.79 & \cellcolor[rgb]{1,0.202,0.3} 0.13 & \cellcolor[rgb]{1,0.206,0.3} 0.39 & \cellcolor[rgb]{1,0.214,0.3} 0.87 & \cellcolor[rgb]{1,0.233,0.3} 2.08 & \cellcolor[rgb]{1,0.214,0.3} 0.89 & \cellcolor[rgb]{1,0.207,0.3} 0.46 & \cellcolor[rgb]{1,0.216,0.3} 0.98 & \cellcolor[rgb]{1,0.227,0.3} 1.72 & \cellcolor[rgb]{1,0.243,0.3} 2.71 \\
	&	$\phi_{h,5,4,0}$ & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.321,0.3} 7.59 & \cellcolor[rgb]{1,0.471,0.3} 16.96 & \cellcolor[rgb]{1,0.545,0.3} 21.56 & \cellcolor[rgb]{1,0.493,0.3} 18.29 & \cellcolor[rgb]{1,0.357,0.3} 9.84 & \cellcolor[rgb]{1,0.279,0.3} 4.93 & \cellcolor[rgb]{1,0.202,0.3} 0.15 & \cellcolor[rgb]{1,0.221,0.3} 1.34 & \cellcolor[rgb]{1,0.205,0.3} 0.29 & \cellcolor[rgb]{1,0.232,0.3} 2.00 & \cellcolor[rgb]{1,0.235,0.3} 2.20 & \cellcolor[rgb]{1,0.218,0.3} 1.14 & \cellcolor[rgb]{1,0.252,0.3} 3.24 & \cellcolor[rgb]{1,0.231,0.3} 1.94 & \cellcolor[rgb]{1,0.21,0.3} 0.61 & \cellcolor[rgb]{1,0.226,0.3} 1.60 & \cellcolor[rgb]{1,0.227,0.3} 1.69 & \cellcolor[rgb]{1,0.202,0.3} 0.13 & \cellcolor[rgb]{1,0.201,0.3} 0.05 & \cellcolor[rgb]{1,0.213,0.3} 0.83 & \cellcolor[rgb]{1,0.211,0.3} 0.69 & \cellcolor[rgb]{1,0.217,0.3} 1.09 & \cellcolor[rgb]{1,0.203,0.3} 0.17 \\
	&	$\phi_{h,5,5,0}$ & \cellcolor[rgb]{1,0.264,0.3} 3.98 & \cellcolor[rgb]{1,0.306,0.3} 6.64 & \cellcolor[rgb]{1,0.358,0.3} 9.87 & \cellcolor[rgb]{1,0.454,0.3} 15.86 & \cellcolor[rgb]{1,0.602,0.3} 25.14 & \cellcolor[rgb]{1,0.414,0.3} 13.39 & \cellcolor[rgb]{1,0.285,0.3} 5.33 & \cellcolor[rgb]{1,0.252,0.3} 3.23 & \cellcolor[rgb]{1,0.253,0.3} 3.34 & \cellcolor[rgb]{1,0.25,0.3} 3.13 & \cellcolor[rgb]{1,0.217,0.3} 1.06 & \cellcolor[rgb]{1,0.22,0.3} 1.23 & \cellcolor[rgb]{1,0.241,0.3} 2.57 & \cellcolor[rgb]{1,0.253,0.3} 3.30 & \cellcolor[rgb]{1,0.27,0.3} 4.35 & \cellcolor[rgb]{1,0.264,0.3} 3.97 & \cellcolor[rgb]{1,0.223,0.3} 1.46 & \cellcolor[rgb]{1,0.221,0.3} 1.31 & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.214,0.3} 0.88 & \cellcolor[rgb]{1,0.213,0.3} 0.81 & \cellcolor[rgb]{1,0.235,0.3} 2.20 & \cellcolor[rgb]{1,0.216,0.3} 0.99 & \cellcolor[rgb]{1,0.266,0.3} 4.10 \\
	&	$\phi_{h,5,6,0}$ & \cellcolor[rgb]{1,0.333,0.3} 8.33 & \cellcolor[rgb]{1,0.345,0.3} 9.08 & \cellcolor[rgb]{1,0.396,0.3} 12.27 & \cellcolor[rgb]{1,0.408,0.3} 12.98 & \cellcolor[rgb]{1,0.362,0.3} 10.10 & \cellcolor[rgb]{1,0.475,0.3} 17.17 & \cellcolor[rgb]{1,0.378,0.3} 11.12 & \cellcolor[rgb]{1,0.285,0.3} 5.28 & \cellcolor[rgb]{1,0.233,0.3} 2.08 & \cellcolor[rgb]{1,0.203,0.3} 0.17 & \cellcolor[rgb]{1,0.206,0.3} 0.36 & \cellcolor[rgb]{1,0.206,0.3} 0.38 & \cellcolor[rgb]{1,0.209,0.3} 0.55 & \cellcolor[rgb]{1,0.22,0.3} 1.26 & \cellcolor[rgb]{1,0.231,0.3} 1.92 & \cellcolor[rgb]{1,0.3,0.3} 6.23 & \cellcolor[rgb]{1,0.347,0.3} 9.17 & \cellcolor[rgb]{1,0.334,0.3} 8.40 & \cellcolor[rgb]{1,0.361,0.3} 10.04 & \cellcolor[rgb]{1,0.391,0.3} 11.95 & \cellcolor[rgb]{1,0.354,0.3} 9.61 & \cellcolor[rgb]{1,0.467,0.3} 16.67 & \cellcolor[rgb]{1,0.273,0.3} 4.59 & \cellcolor[rgb]{1,0.311,0.3} 6.93 \\
	&	$\phi_{h,5,7,0}$ & \cellcolor[rgb]{1,0.248,0.3} 2.97 & \cellcolor[rgb]{1,0.222,0.3} 1.35 & \cellcolor[rgb]{1,0.282,0.3} 5.11 & \cellcolor[rgb]{1,0.261,0.3} 3.83 & \cellcolor[rgb]{1,0.257,0.3} 3.58 & \cellcolor[rgb]{1,0.338,0.3} 8.62 & \cellcolor[rgb]{1,0.401,0.3} 12.56 & \cellcolor[rgb]{1,0.431,0.3} 14.47 & \cellcolor[rgb]{1,0.397,0.3} 12.34 & \cellcolor[rgb]{1,0.326,0.3} 7.89 & \cellcolor[rgb]{1,0.217,0.3} 1.09 & \cellcolor[rgb]{1,0.221,0.3} 1.33 & \cellcolor[rgb]{1,0.251,0.3} 3.17 & \cellcolor[rgb]{1,0.242,0.3} 2.60 & \cellcolor[rgb]{1,0.234,0.3} 2.11 & \cellcolor[rgb]{1,0.224,0.3} 1.51 & \cellcolor[rgb]{1,0.247,0.3} 2.91 & \cellcolor[rgb]{1,0.329,0.3} 8.08 & \cellcolor[rgb]{1,0.336,0.3} 8.51 & \cellcolor[rgb]{1,0.494,0.3} 18.40 & \cellcolor[rgb]{1,0.508,0.3} 19.27 & \cellcolor[rgb]{1,0.27,0.3} 4.35 & \cellcolor[rgb]{1,0.227,0.3} 1.67 & \cellcolor[rgb]{1,0.211,0.3} 0.67 \\
	&	$\phi_{h,5,8,0}$ & \cellcolor[rgb]{1,0.224,0.3} 1.50 & \cellcolor[rgb]{1,0.208,0.3} 0.53 & \cellcolor[rgb]{1,0.263,0.3} 3.92 & \cellcolor[rgb]{1,0.288,0.3} 5.47 & \cellcolor[rgb]{1,0.28,0.3} 4.97 & \cellcolor[rgb]{1,0.246,0.3} 2.90 & \cellcolor[rgb]{1,0.276,0.3} 4.75 & \cellcolor[rgb]{1,0.34,0.3} 8.73 & \cellcolor[rgb]{1,0.276,0.3} 4.76 & \cellcolor[rgb]{1,0.225,0.3} 1.59 & \cellcolor[rgb]{1,0.221,0.3} 1.31 & \cellcolor[rgb]{1,0.215,0.3} 0.92 & \cellcolor[rgb]{1,0.211,0.3} 0.67 & \cellcolor[rgb]{1,0.221,0.3} 1.34 & \cellcolor[rgb]{1,0.224,0.3} 1.47 & \cellcolor[rgb]{1,0.208,0.3} 0.50 & \cellcolor[rgb]{1,0.268,0.3} 4.25 & \cellcolor[rgb]{1,0.212,0.3} 0.73 & \cellcolor[rgb]{1,0.241,0.3} 2.56 & \cellcolor[rgb]{1,0.319,0.3} 7.45 & \cellcolor[rgb]{1,0.297,0.3} 6.07 & \cellcolor[rgb]{1,0.211,0.3} 0.70 & \cellcolor[rgb]{1,0.206,0.3} 0.35 & \cellcolor[rgb]{1,0.203,0.3} 0.18 \\
	&	$\phi_{h,5,9,0}$ & \cellcolor[rgb]{1,0.205,0.3} 0.32 & \cellcolor[rgb]{1,0.232,0.3} 1.99 & \cellcolor[rgb]{1,0.233,0.3} 2.08 & \cellcolor[rgb]{1,0.26,0.3} 3.78 & \cellcolor[rgb]{1,0.267,0.3} 4.21 & \cellcolor[rgb]{1,0.235,0.3} 2.18 & \cellcolor[rgb]{1,0.27,0.3} 4.36 & \cellcolor[rgb]{1,0.246,0.3} 2.89 & \cellcolor[rgb]{1,0.265,0.3} 4.03 & \cellcolor[rgb]{1,0.229,0.3} 1.80 & \cellcolor[rgb]{1,0.238,0.3} 2.36 & \cellcolor[rgb]{1,0.226,0.3} 1.60 & \cellcolor[rgb]{1,0.229,0.3} 1.84 & \cellcolor[rgb]{1,0.249,0.3} 3.05 & \cellcolor[rgb]{1,0.262,0.3} 3.87 & \cellcolor[rgb]{1,0.251,0.3} 3.22 & \cellcolor[rgb]{1,0.24,0.3} 2.49 & \cellcolor[rgb]{1,0.232,0.3} 1.99 & \cellcolor[rgb]{1,0.276,0.3} 4.76 & \cellcolor[rgb]{1,0.293,0.3} 5.83 & \cellcolor[rgb]{1,0.261,0.3} 3.80 & \cellcolor[rgb]{1,0.244,0.3} 2.75 & \cellcolor[rgb]{1,0.212,0.3} 0.72 & \cellcolor[rgb]{1,0.201,0.3} 0.05 \\
	&	$\phi_{h,5,10,0}$ & \cellcolor[rgb]{1,0.317,0.3} 7.34 & \cellcolor[rgb]{1,0.248,0.3} 3.03 & \cellcolor[rgb]{1,0.254,0.3} 3.35 & \cellcolor[rgb]{1,0.232,0.3} 2.02 & \cellcolor[rgb]{1,0.228,0.3} 1.72 & \cellcolor[rgb]{1,0.233,0.3} 2.05 & \cellcolor[rgb]{1,0.219,0.3} 1.18 & \cellcolor[rgb]{1,0.271,0.3} 4.46 & \cellcolor[rgb]{1,0.377,0.3} 11.03 & \cellcolor[rgb]{1,0.397,0.3} 12.29 & \cellcolor[rgb]{1,0.31,0.3} 6.85 & \cellcolor[rgb]{1,0.247,0.3} 2.95 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.217,0.3} 1.08 & \cellcolor[rgb]{1,0.226,0.3} 1.64 & \cellcolor[rgb]{1,0.231,0.3} 1.91 & \cellcolor[rgb]{1,0.231,0.3} 1.91 & \cellcolor[rgb]{1,0.237,0.3} 2.31 & \cellcolor[rgb]{1,0.235,0.3} 2.20 & \cellcolor[rgb]{1,0.264,0.3} 3.98 & \cellcolor[rgb]{1,0.268,0.3} 4.26 & \cellcolor[rgb]{1,0.226,0.3} 1.60 & \cellcolor[rgb]{1,0.219,0.3} 1.21 & \cellcolor[rgb]{1,0.203,0.3} 0.16 \\
	&	$\phi_{h,5,11,0}$ & \cellcolor[rgb]{1,0.238,0.3} 2.40 & \cellcolor[rgb]{1,0.221,0.3} 1.33 & \cellcolor[rgb]{1,0.217,0.3} 1.03 & \cellcolor[rgb]{1,0.211,0.3} 0.67 & \cellcolor[rgb]{1,0.206,0.3} 0.35 & \cellcolor[rgb]{1,0.228,0.3} 1.77 & \cellcolor[rgb]{1,0.205,0.3} 0.32 & \cellcolor[rgb]{1,0.21,0.3} 0.59 & \cellcolor[rgb]{1,0.243,0.3} 2.70 & \cellcolor[rgb]{1,0.246,0.3} 2.89 & \cellcolor[rgb]{1,0.279,0.3} 4.95 & \cellcolor[rgb]{1,0.272,0.3} 4.51 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.214,0.3} 0.87 & \cellcolor[rgb]{1,0.217,0.3} 1.07 & \cellcolor[rgb]{1,0.214,0.3} 0.86 & \cellcolor[rgb]{1,0.214,0.3} 0.90 & \cellcolor[rgb]{1,0.204,0.3} 0.26 & \cellcolor[rgb]{1,0.201,0.3} 0.06 & \cellcolor[rgb]{1,0.222,0.3} 1.38 & \cellcolor[rgb]{1,0.231,0.3} 1.93 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.269,0.3} 4.30 & \cellcolor[rgb]{1,0.218,0.3} 1.15 \\
	&	$\phi_{h,5,12,0}$ & \cellcolor[rgb]{1,0.206,0.3} 0.37 & \cellcolor[rgb]{1,0.221,0.3} 1.34 & \cellcolor[rgb]{1,0.217,0.3} 1.06 & \cellcolor[rgb]{1,0.231,0.3} 1.93 & \cellcolor[rgb]{1,0.252,0.3} 3.23 & \cellcolor[rgb]{1,0.269,0.3} 4.28 & \cellcolor[rgb]{1,0.228,0.3} 1.72 & \cellcolor[rgb]{1,0.228,0.3} 1.75 & \cellcolor[rgb]{1,0.209,0.3} 0.56 & \cellcolor[rgb]{1,0.26,0.3} 3.74 & \cellcolor[rgb]{1,0.264,0.3} 4.03 & \cellcolor[rgb]{1,0.274,0.3} 4.64 & \cellcolor[rgb]{1,0.229,0.3} 1.79 & \cellcolor[rgb]{1,0.224,0.3} 1.50 & \cellcolor[rgb]{1,0.224,0.3} 1.51 & \cellcolor[rgb]{1,0.232,0.3} 2.03 & \cellcolor[rgb]{1,0.218,0.3} 1.14 & \cellcolor[rgb]{1,0.221,0.3} 1.33 & \cellcolor[rgb]{1,0.212,0.3} 0.75 & \cellcolor[rgb]{1,0.211,0.3} 0.66 & \cellcolor[rgb]{1,0.207,0.3} 0.46 & \cellcolor[rgb]{1,0.201,0.3} 0.09 & \cellcolor[rgb]{1,0.206,0.3} 0.38 & \cellcolor[rgb]{1,0.214,0.3} 0.87 \\
	&	$\phi_{h,5,13,0}$ & \cellcolor[rgb]{1,0.233,0.3} 2.06 & \cellcolor[rgb]{1,0.204,0.3} 0.23 & \cellcolor[rgb]{1,0.24,0.3} 2.52 & \cellcolor[rgb]{1,0.229,0.3} 1.82 & \cellcolor[rgb]{1,0.262,0.3} 3.90 & \cellcolor[rgb]{1,0.294,0.3} 5.86 & \cellcolor[rgb]{1,0.222,0.3} 1.39 & \cellcolor[rgb]{1,0.221,0.3} 1.29 & \cellcolor[rgb]{1,0.255,0.3} 3.42 & \cellcolor[rgb]{1,0.243,0.3} 2.67 & \cellcolor[rgb]{1,0.293,0.3} 5.83 & \cellcolor[rgb]{1,0.346,0.3} 9.15 & \cellcolor[rgb]{1,0.44,0.3} 14.99 & \cellcolor[rgb]{1,0.349,0.3} 9.30 & \cellcolor[rgb]{1,0.298,0.3} 6.09 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.206,0.3} 0.38 & \cellcolor[rgb]{1,0.208,0.3} 0.53 & \cellcolor[rgb]{1,0.209,0.3} 0.56 & \cellcolor[rgb]{1,0.203,0.3} 0.17 & \cellcolor[rgb]{1,0.237,0.3} 2.32 & \cellcolor[rgb]{1,0.281,0.3} 5.07 & \cellcolor[rgb]{1,0.236,0.3} 2.28 & \cellcolor[rgb]{1,0.2,0.3} 0.02 \\
	&	$\phi_{h,5,14,0}$ & \cellcolor[rgb]{1,0.214,0.3} 0.86 & \cellcolor[rgb]{1,0.231,0.3} 1.94 & \cellcolor[rgb]{1,0.222,0.3} 1.38 & \cellcolor[rgb]{1,0.202,0.3} 0.16 & \cellcolor[rgb]{1,0.222,0.3} 1.37 & \cellcolor[rgb]{1,0.218,0.3} 1.12 & \cellcolor[rgb]{1,0.286,0.3} 5.36 & \cellcolor[rgb]{1,0.218,0.3} 1.11 & \cellcolor[rgb]{1,0.21,0.3} 0.63 & \cellcolor[rgb]{1,0.202,0.3} 0.15 & \cellcolor[rgb]{1,0.21,0.3} 0.62 & \cellcolor[rgb]{1,0.215,0.3} 0.94 & \cellcolor[rgb]{1,0.272,0.3} 4.50 & \cellcolor[rgb]{1,0.315,0.3} 7.21 & \cellcolor[rgb]{1,0.286,0.3} 5.39 & \cellcolor[rgb]{1,0.249,0.3} 3.08 & \cellcolor[rgb]{1,0.222,0.3} 1.39 & \cellcolor[rgb]{1,0.205,0.3} 0.29 & \cellcolor[rgb]{1,0.209,0.3} 0.58 & \cellcolor[rgb]{1,0.213,0.3} 0.84 & \cellcolor[rgb]{1,0.212,0.3} 0.73 & \cellcolor[rgb]{1,0.25,0.3} 3.14 & \cellcolor[rgb]{1,0.235,0.3} 2.18 & \cellcolor[rgb]{1,0.211,0.3} 0.71 \\
	&	$\phi_{h,5,15,0}$ & \cellcolor[rgb]{1,0.201,0.3} 0.03 & \cellcolor[rgb]{1,0.208,0.3} 0.49 & \cellcolor[rgb]{1,0.273,0.3} 4.55 & \cellcolor[rgb]{1,0.334,0.3} 8.39 & \cellcolor[rgb]{1,0.333,0.3} 8.29 & \cellcolor[rgb]{1,0.285,0.3} 5.32 & \cellcolor[rgb]{1,0.261,0.3} 3.83 & \cellcolor[rgb]{1,0.265,0.3} 4.09 & \cellcolor[rgb]{1,0.214,0.3} 0.85 & \cellcolor[rgb]{1,0.219,0.3} 1.17 & \cellcolor[rgb]{1,0.204,0.3} 0.28 & \cellcolor[rgb]{1,0.201,0.3} 0.04 & \cellcolor[rgb]{1,0.231,0.3} 1.91 & \cellcolor[rgb]{1,0.262,0.3} 3.90 & \cellcolor[rgb]{1,0.297,0.3} 6.09 & \cellcolor[rgb]{1,0.274,0.3} 4.60 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.239,0.3} 2.45 & \cellcolor[rgb]{1,0.208,0.3} 0.49 & \cellcolor[rgb]{1,0.201,0.3} 0.05 & \cellcolor[rgb]{1,0.2,0.3} 0.03 & \cellcolor[rgb]{1,0.205,0.3} 0.29 & \cellcolor[rgb]{1,0.208,0.3} 0.49 & \cellcolor[rgb]{1,0.23,0.3} 1.88 \\
	&	$\phi_{h,5,16,0}$ & \cellcolor[rgb]{1,0.221,0.3} 1.31 & \cellcolor[rgb]{1,0.217,0.3} 1.09 & \cellcolor[rgb]{1,0.248,0.3} 3.01 & \cellcolor[rgb]{1,0.272,0.3} 4.49 & \cellcolor[rgb]{1,0.286,0.3} 5.40 & \cellcolor[rgb]{1,0.257,0.3} 3.54 & \cellcolor[rgb]{1,0.214,0.3} 0.89 & \cellcolor[rgb]{1,0.278,0.3} 4.86 & \cellcolor[rgb]{1,0.219,0.3} 1.19 & \cellcolor[rgb]{1,0.231,0.3} 1.96 & \cellcolor[rgb]{1,0.207,0.3} 0.42 & \cellcolor[rgb]{1,0.203,0.3} 0.19 & \cellcolor[rgb]{1,0.217,0.3} 1.07 & \cellcolor[rgb]{1,0.248,0.3} 2.98 & \cellcolor[rgb]{1,0.264,0.3} 4.02 & \cellcolor[rgb]{1,0.24,0.3} 2.50 & \cellcolor[rgb]{1,0.227,0.3} 1.69 & \cellcolor[rgb]{1,0.221,0.3} 1.30 & \cellcolor[rgb]{1,0.219,0.3} 1.19 & \cellcolor[rgb]{1,0.224,0.3} 1.52 & \cellcolor[rgb]{1,0.222,0.3} 1.37 & \cellcolor[rgb]{1,0.215,0.3} 0.91 & \cellcolor[rgb]{1,0.251,0.3} 3.21 & \cellcolor[rgb]{1,0.217,0.3} 1.09 \\
	&	$\phi_{h,5,17,0}$ & \cellcolor[rgb]{1,0.208,0.3} 0.50 & \cellcolor[rgb]{1,0.242,0.3} 2.64 & \cellcolor[rgb]{1,0.245,0.3} 2.78 & \cellcolor[rgb]{1,0.264,0.3} 3.97 & \cellcolor[rgb]{1,0.3,0.3} 6.24 & \cellcolor[rgb]{1,0.446,0.3} 15.39 & \cellcolor[rgb]{1,0.389,0.3} 11.83 & \cellcolor[rgb]{1,0.334,0.3} 8.38 & \cellcolor[rgb]{1,0.366,0.3} 10.38 & \cellcolor[rgb]{1,0.355,0.3} 9.67 & \cellcolor[rgb]{1,0.231,0.3} 1.94 & \cellcolor[rgb]{1,0.203,0.3} 0.19 & \cellcolor[rgb]{1,0.204,0.3} 0.25 & \cellcolor[rgb]{1,0.249,0.3} 3.06 & \cellcolor[rgb]{1,0.316,0.3} 7.24 & \cellcolor[rgb]{1,0.369,0.3} 10.56 & \cellcolor[rgb]{1,0.418,0.3} 13.65 & \cellcolor[rgb]{1,0.262,0.3} 3.86 & \cellcolor[rgb]{1,0.226,0.3} 1.62 & \cellcolor[rgb]{1,0.212,0.3} 0.74 & \cellcolor[rgb]{1,0.214,0.3} 0.85 & \cellcolor[rgb]{1,0.237,0.3} 2.32 & \cellcolor[rgb]{1,0.244,0.3} 2.76 & \cellcolor[rgb]{1,0.245,0.3} 2.82 \\
	&	$\phi_{h,5,18,0}$ & \cellcolor[rgb]{1,0.213,0.3} 0.81 & \cellcolor[rgb]{1,0.226,0.3} 1.60 & \cellcolor[rgb]{1,0.27,0.3} 4.35 & \cellcolor[rgb]{1,0.271,0.3} 4.44 & \cellcolor[rgb]{1,0.309,0.3} 6.84 & \cellcolor[rgb]{1,0.287,0.3} 5.47 & \cellcolor[rgb]{1,0.291,0.3} 5.71 & \cellcolor[rgb]{1,0.263,0.3} 3.91 & \cellcolor[rgb]{1,0.312,0.3} 6.97 & \cellcolor[rgb]{1,0.264,0.3} 4.03 & \cellcolor[rgb]{1,0.271,0.3} 4.44 & \cellcolor[rgb]{1,0.275,0.3} 4.69 & \cellcolor[rgb]{1,0.287,0.3} 5.45 & \cellcolor[rgb]{1,0.391,0.3} 11.93 & \cellcolor[rgb]{1,0.463,0.3} 16.43 & \cellcolor[rgb]{1,0.625,0.3} 26.55 & \cellcolor[rgb]{1,0.846,0.3} 40.35 & \cellcolor[rgb]{1,0.962,0.3} 47.62 & \cellcolor[rgb]{1,0.445,0.3} 15.31 & \cellcolor[rgb]{1,0.238,0.3} 2.38 & \cellcolor[rgb]{1,0.229,0.3} 1.84 & \cellcolor[rgb]{1,0.213,0.3} 0.79 & \cellcolor[rgb]{1,0.245,0.3} 2.78 & \cellcolor[rgb]{1,0.276,0.3} 4.76 \\
	&	$\phi_{h,5,19,0}$ & \cellcolor[rgb]{1,0.205,0.3} 0.31 & \cellcolor[rgb]{1,0.215,0.3} 0.91 & \cellcolor[rgb]{1,0.218,0.3} 1.12 & \cellcolor[rgb]{1,0.233,0.3} 2.08 & \cellcolor[rgb]{1,0.287,0.3} 5.43 & \cellcolor[rgb]{1,0.236,0.3} 2.26 & \cellcolor[rgb]{1,0.247,0.3} 2.95 & \cellcolor[rgb]{1,0.224,0.3} 1.49 & \cellcolor[rgb]{1,0.211,0.3} 0.71 & \cellcolor[rgb]{1,0.234,0.3} 2.15 & \cellcolor[rgb]{1,0.263,0.3} 3.96 & \cellcolor[rgb]{1,0.265,0.3} 4.09 & \cellcolor[rgb]{1,0.278,0.3} 4.89 & \cellcolor[rgb]{1,0.261,0.3} 3.80 & \cellcolor[rgb]{1,0.237,0.3} 2.34 & \cellcolor[rgb]{1,0.229,0.3} 1.84 & \cellcolor[rgb]{1,0.247,0.3} 2.95 & \cellcolor[rgb]{1,0.292,0.3} 5.76 & \cellcolor[rgb]{1,0.847,0.3} 40.46 & \cellcolor[rgb]{1,0.408,0.3} 13.01 & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.219,0.3} 1.19 & \cellcolor[rgb]{1,0.237,0.3} 2.28 & \cellcolor[rgb]{1,0.233,0.3} 2.07 \\
	&	$\phi_{h,5,20,0}$ & \cellcolor[rgb]{1,0.244,0.3} 2.74 & \cellcolor[rgb]{1,0.286,0.3} 5.37 & \cellcolor[rgb]{1,0.352,0.3} 9.53 & \cellcolor[rgb]{1,0.412,0.3} 13.28 & \cellcolor[rgb]{1,0.397,0.3} 12.34 & \cellcolor[rgb]{1,0.353,0.3} 9.54 & \cellcolor[rgb]{1,0.353,0.3} 9.59 & \cellcolor[rgb]{1,0.337,0.3} 8.58 & \cellcolor[rgb]{1,0.223,0.3} 1.47 & \cellcolor[rgb]{1,0.244,0.3} 2.78 & \cellcolor[rgb]{1,0.258,0.3} 3.61 & \cellcolor[rgb]{1,0.249,0.3} 3.08 & \cellcolor[rgb]{1,0.285,0.3} 5.29 & \cellcolor[rgb]{1,0.29,0.3} 5.60 & \cellcolor[rgb]{1,0.291,0.3} 5.68 & \cellcolor[rgb]{1,0.254,0.3} 3.40 & \cellcolor[rgb]{1,0.246,0.3} 2.90 & \cellcolor[rgb]{1,0.247,0.3} 2.95 & \cellcolor[rgb]{1,0.304,0.3} 6.47 & \cellcolor[rgb]{1,0.756,0.3} 34.74 & \cellcolor[rgb]{1,0.378,0.3} 11.14 & \cellcolor[rgb]{1,0.224,0.3} 1.48 & \cellcolor[rgb]{1,0.319,0.3} 7.43 & \cellcolor[rgb]{1,0.305,0.3} 6.57 \\
	&	$\phi_{h,5,21,0}$ & \cellcolor[rgb]{1,0.279,0.3} 4.95 & \cellcolor[rgb]{1,0.316,0.3} 7.25 & \cellcolor[rgb]{1,0.341,0.3} 8.84 & \cellcolor[rgb]{1,0.391,0.3} 11.95 & \cellcolor[rgb]{1,0.348,0.3} 9.28 & \cellcolor[rgb]{1,0.333,0.3} 8.30 & \cellcolor[rgb]{1,0.431,0.3} 14.43 & \cellcolor[rgb]{1,0.341,0.3} 8.81 & \cellcolor[rgb]{1,0.323,0.3} 7.71 & \cellcolor[rgb]{1,0.315,0.3} 7.20 & \cellcolor[rgb]{1,0.257,0.3} 3.59 & \cellcolor[rgb]{1,0.295,0.3} 5.96 & \cellcolor[rgb]{1,0.241,0.3} 2.59 & \cellcolor[rgb]{1,0.213,0.3} 0.78 & \cellcolor[rgb]{1,0.234,0.3} 2.11 & \cellcolor[rgb]{1,0.246,0.3} 2.86 & \cellcolor[rgb]{1,0.253,0.3} 3.28 & \cellcolor[rgb]{1,0.25,0.3} 3.13 & \cellcolor[rgb]{1,0.238,0.3} 2.35 & \cellcolor[rgb]{1,0.387,0.3} 11.68 & \cellcolor[rgb]{1,0.758,0.3} 34.88 & \cellcolor[rgb]{1,0.408,0.3} 12.99 & \cellcolor[rgb]{1,0.277,0.3} 4.81 & \cellcolor[rgb]{1,0.212,0.3} 0.74 \\
	&	$\phi_{h,5,22,0}$ & \cellcolor[rgb]{1,0.316,0.3} 7.25 & \cellcolor[rgb]{1,0.337,0.3} 8.59 & \cellcolor[rgb]{1,0.309,0.3} 6.79 & \cellcolor[rgb]{1,0.464,0.3} 16.52 & \cellcolor[rgb]{1,0.532,0.3} 20.78 & \cellcolor[rgb]{1,0.48,0.3} 17.47 & \cellcolor[rgb]{1,0.374,0.3} 10.90 & \cellcolor[rgb]{1,0.294,0.3} 5.90 & \cellcolor[rgb]{1,0.24,0.3} 2.50 & \cellcolor[rgb]{1,0.219,0.3} 1.21 & \cellcolor[rgb]{1,0.227,0.3} 1.66 & \cellcolor[rgb]{1,0.244,0.3} 2.75 & \cellcolor[rgb]{1,0.26,0.3} 3.75 & \cellcolor[rgb]{1,0.274,0.3} 4.61 & \cellcolor[rgb]{1,0.274,0.3} 4.65 & \cellcolor[rgb]{1,0.256,0.3} 3.49 & \cellcolor[rgb]{1,0.279,0.3} 4.91 & \cellcolor[rgb]{1,0.357,0.3} 9.80 & \cellcolor[rgb]{1,0.295,0.3} 5.92 & \cellcolor[rgb]{1,0.236,0.3} 2.24 & \cellcolor[rgb]{1,0.331,0.3} 8.16 & \cellcolor[rgb]{1,0.775,0.3} 35.97 & \cellcolor[rgb]{1,0.292,0.3} 5.75 & \cellcolor[rgb]{1,0.216,0.3} 0.99 \\
	&	$\phi_{h,5,23,0}$ & \cellcolor[rgb]{1,0.425,0.3} 14.06 & \cellcolor[rgb]{1,0.41,0.3} 13.11 & \cellcolor[rgb]{1,0.504,0.3} 18.99 & \cellcolor[rgb]{1,0.51,0.3} 19.36 & \cellcolor[rgb]{1,0.571,0.3} 23.16 & \cellcolor[rgb]{1,0.567,0.3} 22.93 & \cellcolor[rgb]{1,0.4,0.3} 12.49 & \cellcolor[rgb]{1,0.431,0.3} 14.44 & \cellcolor[rgb]{1,0.326,0.3} 7.86 & \cellcolor[rgb]{1,0.254,0.3} 3.39 & \cellcolor[rgb]{1,0.264,0.3} 3.99 & \cellcolor[rgb]{1,0.238,0.3} 2.36 & \cellcolor[rgb]{1,0.248,0.3} 3.00 & \cellcolor[rgb]{1,0.287,0.3} 5.47 & \cellcolor[rgb]{1,0.274,0.3} 4.62 & \cellcolor[rgb]{1,0.265,0.3} 4.06 & \cellcolor[rgb]{1,0.273,0.3} 4.55 & \cellcolor[rgb]{1,0.419,0.3} 13.72 & \cellcolor[rgb]{1,0.38,0.3} 11.26 & \cellcolor[rgb]{1,0.299,0.3} 6.21 & \cellcolor[rgb]{1,0.283,0.3} 5.18 & \cellcolor[rgb]{1,0.336,0.3} 8.48 & \cellcolor[rgb]{1,0.685,0.3} 30.28 & \cellcolor[rgb]{1,0.306,0.3} 6.61 \\
	&	$\phi_{h,5,24,0}$ & \cellcolor[rgb]{1,0.231,0.3} 1.96 & \cellcolor[rgb]{1,0.317,0.3} 7.34 & \cellcolor[rgb]{1,0.4,0.3} 12.52 & \cellcolor[rgb]{1,0.548,0.3} 21.73 & \cellcolor[rgb]{1,0.65,0.3} 28.14 & \cellcolor[rgb]{1,0.547,0.3} 21.71 & \cellcolor[rgb]{1,0.401,0.3} 12.55 & \cellcolor[rgb]{1,0.298,0.3} 6.12 & \cellcolor[rgb]{1,0.301,0.3} 6.31 & \cellcolor[rgb]{1,0.282,0.3} 5.15 & \cellcolor[rgb]{1,0.251,0.3} 3.18 & \cellcolor[rgb]{1,0.275,0.3} 4.68 & \cellcolor[rgb]{1,0.3,0.3} 6.27 & \cellcolor[rgb]{1,0.321,0.3} 7.55 & \cellcolor[rgb]{1,0.309,0.3} 6.80 & \cellcolor[rgb]{1,0.352,0.3} 9.47 & \cellcolor[rgb]{1,0.362,0.3} 10.12 & \cellcolor[rgb]{1,0.386,0.3} 11.60 & \cellcolor[rgb]{1,0.327,0.3} 7.92 & \cellcolor[rgb]{1,0.428,0.3} 14.24 & \cellcolor[rgb]{1,0.304,0.3} 6.49 & \cellcolor[rgb]{1,0.302,0.3} 6.39 & \cellcolor[rgb]{1,0.512,0.3} 19.49 & \cellcolor[rgb]{1,0.701,0.3} 31.33 \\ \hline
\parbox[t]{2mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-6)$}}}}&		$\phi_{h,6,1,0}$ & \cellcolor[rgb]{1,0.434,0.3} 14.59 & \cellcolor[rgb]{1,0.38,0.3} 11.22 & \cellcolor[rgb]{1,0.283,0.3} 5.16 & \cellcolor[rgb]{1,0.284,0.3} 5.24 & \cellcolor[rgb]{1,0.298,0.3} 6.15 & \cellcolor[rgb]{1,0.28,0.3} 5.00 & \cellcolor[rgb]{1,0.279,0.3} 4.96 & \cellcolor[rgb]{1,0.284,0.3} 5.26 & \cellcolor[rgb]{1,0.277,0.3} 4.78 & \cellcolor[rgb]{1,0.229,0.3} 1.82 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.253,0.3} 3.34 & \cellcolor[rgb]{1,0.287,0.3} 5.44 & \cellcolor[rgb]{1,0.274,0.3} 4.62 & \cellcolor[rgb]{1,0.301,0.3} 6.31 & \cellcolor[rgb]{1,0.31,0.3} 6.91 & \cellcolor[rgb]{1,0.351,0.3} 9.46 & \cellcolor[rgb]{1,0.372,0.3} 10.75 & \cellcolor[rgb]{1,0.352,0.3} 9.47 & \cellcolor[rgb]{1,0.481,0.3} 17.59 & \cellcolor[rgb]{1,0.443,0.3} 15.18 & \cellcolor[rgb]{1,0.281,0.3} 5.08 & \cellcolor[rgb]{1,0.271,0.3} 4.44 & \cellcolor[rgb]{1,0.347,0.3} 9.21 \\
	&	$\phi_{h,6,2,0}$ & \cellcolor[rgb]{1,0.335,0.3} 8.46 & \cellcolor[rgb]{1,0.482,0.3} 17.63 & \cellcolor[rgb]{1,0.362,0.3} 10.12 & \cellcolor[rgb]{1,0.318,0.3} 7.40 & \cellcolor[rgb]{1,0.226,0.3} 1.63 & \cellcolor[rgb]{1,0.323,0.3} 7.72 & \cellcolor[rgb]{1,0.357,0.3} 9.82 & \cellcolor[rgb]{1,0.305,0.3} 6.54 & \cellcolor[rgb]{1,0.269,0.3} 4.29 & \cellcolor[rgb]{1,0.214,0.3} 0.86 & \cellcolor[rgb]{1,0.247,0.3} 2.92 & \cellcolor[rgb]{1,0.274,0.3} 4.60 & \cellcolor[rgb]{1,0.244,0.3} 2.73 & \cellcolor[rgb]{1,0.236,0.3} 2.26 & \cellcolor[rgb]{1,0.24,0.3} 2.51 & \cellcolor[rgb]{1,0.269,0.3} 4.31 & \cellcolor[rgb]{1,0.283,0.3} 5.18 & \cellcolor[rgb]{1,0.33,0.3} 8.10 & \cellcolor[rgb]{1,0.326,0.3} 7.89 & \cellcolor[rgb]{1,0.292,0.3} 5.76 & \cellcolor[rgb]{1,0.324,0.3} 7.75 & \cellcolor[rgb]{1,0.289,0.3} 5.58 & \cellcolor[rgb]{1,0.223,0.3} 1.45 & \cellcolor[rgb]{1,0.214,0.3} 0.87 \\
	&	$\phi_{h,6,3,0}$ & \cellcolor[rgb]{1,0.241,0.3} 2.58 & \cellcolor[rgb]{1,0.297,0.3} 6.07 & \cellcolor[rgb]{1,0.345,0.3} 9.06 & \cellcolor[rgb]{1,0.342,0.3} 8.89 & \cellcolor[rgb]{1,0.318,0.3} 7.39 & \cellcolor[rgb]{1,0.307,0.3} 6.70 & \cellcolor[rgb]{1,0.302,0.3} 6.40 & \cellcolor[rgb]{1,0.244,0.3} 2.78 & \cellcolor[rgb]{1,0.255,0.3} 3.41 & \cellcolor[rgb]{1,0.244,0.3} 2.72 & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.222,0.3} 1.37 & \cellcolor[rgb]{1,0.215,0.3} 0.91 & \cellcolor[rgb]{1,0.218,0.3} 1.11 & \cellcolor[rgb]{1,0.245,0.3} 2.79 & \cellcolor[rgb]{1,0.283,0.3} 5.19 & \cellcolor[rgb]{1,0.324,0.3} 7.75 & \cellcolor[rgb]{1,0.368,0.3} 10.50 & \cellcolor[rgb]{1,0.351,0.3} 9.46 & \cellcolor[rgb]{1,0.288,0.3} 5.51 & \cellcolor[rgb]{1,0.252,0.3} 3.25 & \cellcolor[rgb]{1,0.238,0.3} 2.39 & \cellcolor[rgb]{1,0.227,0.3} 1.67 & \cellcolor[rgb]{1,0.21,0.3} 0.62 \\
	&	$\phi_{h,6,4,0}$ & \cellcolor[rgb]{1,0.226,0.3} 1.62 & \cellcolor[rgb]{1,0.339,0.3} 8.72 & \cellcolor[rgb]{1,0.524,0.3} 20.28 & \cellcolor[rgb]{1,0.669,0.3} 29.32 & \cellcolor[rgb]{1,0.589,0.3} 24.29 & \cellcolor[rgb]{1,0.366,0.3} 10.40 & \cellcolor[rgb]{1,0.322,0.3} 7.63 & \cellcolor[rgb]{1,0.275,0.3} 4.67 & \cellcolor[rgb]{1,0.231,0.3} 1.91 & \cellcolor[rgb]{1,0.264,0.3} 4.00 & \cellcolor[rgb]{1,0.284,0.3} 5.24 & \cellcolor[rgb]{1,0.288,0.3} 5.48 & \cellcolor[rgb]{1,0.342,0.3} 8.90 & \cellcolor[rgb]{1,0.313,0.3} 7.07 & \cellcolor[rgb]{1,0.326,0.3} 7.89 & \cellcolor[rgb]{1,0.318,0.3} 7.39 & \cellcolor[rgb]{1,0.385,0.3} 11.54 & \cellcolor[rgb]{1,0.414,0.3} 13.39 & \cellcolor[rgb]{1,0.371,0.3} 10.66 & \cellcolor[rgb]{1,0.355,0.3} 9.71 & \cellcolor[rgb]{1,0.329,0.3} 8.08 & \cellcolor[rgb]{1,0.25,0.3} 3.14 & \cellcolor[rgb]{1,0.247,0.3} 2.96 & \cellcolor[rgb]{1,0.246,0.3} 2.89 \\
	&	$\phi_{h,6,5,0}$ & \cellcolor[rgb]{1,0.26,0.3} 3.75 & \cellcolor[rgb]{1,0.371,0.3} 10.68 & \cellcolor[rgb]{1,0.547,0.3} 21.70 & \cellcolor[rgb]{1,0.764,0.3} 35.28 & \cellcolor[rgb]{1,0.768,0.3} 35.50 & \cellcolor[rgb]{1,0.617,0.3} 26.09 & \cellcolor[rgb]{1,0.331,0.3} 8.17 & \cellcolor[rgb]{1,0.258,0.3} 3.64 & \cellcolor[rgb]{1,0.21,0.3} 0.61 & \cellcolor[rgb]{1,0.245,0.3} 2.79 & \cellcolor[rgb]{1,0.266,0.3} 4.11 & \cellcolor[rgb]{1,0.288,0.3} 5.52 & \cellcolor[rgb]{1,0.362,0.3} 10.15 & \cellcolor[rgb]{1,0.308,0.3} 6.74 & \cellcolor[rgb]{1,0.315,0.3} 7.16 & \cellcolor[rgb]{1,0.354,0.3} 9.61 & \cellcolor[rgb]{1,0.308,0.3} 6.72 & \cellcolor[rgb]{1,0.403,0.3} 12.66 & \cellcolor[rgb]{1,0.32,0.3} 7.51 & \cellcolor[rgb]{1,0.309,0.3} 6.84 & \cellcolor[rgb]{1,0.257,0.3} 3.57 & \cellcolor[rgb]{1,0.216,0.3} 1.02 & \cellcolor[rgb]{1,0.218,0.3} 1.14 & \cellcolor[rgb]{1,0.233,0.3} 2.04 \\
	&	$\phi_{h,6,6,0}$ & \cellcolor[rgb]{1,0.31,0.3} 6.85 & \cellcolor[rgb]{1,0.301,0.3} 6.32 & \cellcolor[rgb]{1,0.394,0.3} 12.12 & \cellcolor[rgb]{1,0.468,0.3} 16.75 & \cellcolor[rgb]{1,0.596,0.3} 24.77 & \cellcolor[rgb]{1,0.978,0.3} 48.61 & \cellcolor[rgb]{1,0.447,0.3} 15.46 & \cellcolor[rgb]{1,0.243,0.3} 2.71 & \cellcolor[rgb]{1,0.231,0.3} 1.95 & \cellcolor[rgb]{1,0.219,0.3} 1.17 & \cellcolor[rgb]{1,0.243,0.3} 2.66 & \cellcolor[rgb]{1,0.258,0.3} 3.63 & \cellcolor[rgb]{1,0.272,0.3} 4.51 & \cellcolor[rgb]{1,0.283,0.3} 5.16 & \cellcolor[rgb]{1,0.248,0.3} 3.02 & \cellcolor[rgb]{1,0.221,0.3} 1.33 & \cellcolor[rgb]{1,0.207,0.3} 0.45 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.201,0.3} 0.06 & \cellcolor[rgb]{1,0.206,0.3} 0.35 & \cellcolor[rgb]{1,0.202,0.3} 0.12 & \cellcolor[rgb]{1,0.223,0.3} 1.45 & \cellcolor[rgb]{1,0.208,0.3} 0.52 & \cellcolor[rgb]{1,0.296,0.3} 6.03 \\
	&	$\phi_{h,6,7,0}$ & \cellcolor[rgb]{1,0.298,0.3} 6.12 & \cellcolor[rgb]{1,0.308,0.3} 6.75 & \cellcolor[rgb]{1,0.423,0.3} 13.94 & \cellcolor[rgb]{1,0.381,0.3} 11.31 & \cellcolor[rgb]{1,0.466,0.3} 16.66 & \cellcolor[rgb]{1,0.778,0.3} 36.09 & \cellcolor[rgb]{0.735,1,0.3} 68.94 & \cellcolor[rgb]{1,0.692,0.3} 30.73 & \cellcolor[rgb]{1,0.511,0.3} 19.46 & \cellcolor[rgb]{1,0.445,0.3} 15.33 & \cellcolor[rgb]{1,0.326,0.3} 7.86 & \cellcolor[rgb]{1,0.311,0.3} 6.92 & \cellcolor[rgb]{1,0.352,0.3} 9.52 & \cellcolor[rgb]{1,0.347,0.3} 9.18 & \cellcolor[rgb]{1,0.335,0.3} 8.44 & \cellcolor[rgb]{1,0.347,0.3} 9.19 & \cellcolor[rgb]{1,0.34,0.3} 8.78 & \cellcolor[rgb]{1,0.298,0.3} 6.14 & \cellcolor[rgb]{1,0.273,0.3} 4.54 & \cellcolor[rgb]{1,0.318,0.3} 7.37 & \cellcolor[rgb]{1,0.418,0.3} 13.65 & \cellcolor[rgb]{1,0.493,0.3} 18.28 & \cellcolor[rgb]{1,0.328,0.3} 7.99 & \cellcolor[rgb]{1,0.485,0.3} 17.83 \\
	&	$\phi_{h,6,8,0}$ & \cellcolor[rgb]{1,0.273,0.3} 4.55 & \cellcolor[rgb]{1,0.28,0.3} 5.00 & \cellcolor[rgb]{1,0.282,0.3} 5.11 & \cellcolor[rgb]{1,0.253,0.3} 3.31 & \cellcolor[rgb]{1,0.313,0.3} 7.04 & \cellcolor[rgb]{1,0.336,0.3} 8.49 & \cellcolor[rgb]{1,0.407,0.3} 12.97 & \cellcolor[rgb]{1,0.848,0.3} 40.52 & \cellcolor[rgb]{1,0.71,0.3} 31.86 & \cellcolor[rgb]{1,0.457,0.3} 16.08 & \cellcolor[rgb]{1,0.344,0.3} 9.02 & \cellcolor[rgb]{1,0.325,0.3} 7.80 & \cellcolor[rgb]{1,0.248,0.3} 3.02 & \cellcolor[rgb]{1,0.268,0.3} 4.22 & \cellcolor[rgb]{1,0.333,0.3} 8.31 & \cellcolor[rgb]{1,0.309,0.3} 6.83 & \cellcolor[rgb]{1,0.291,0.3} 5.69 & \cellcolor[rgb]{1,0.289,0.3} 5.56 & \cellcolor[rgb]{1,0.35,0.3} 9.40 & \cellcolor[rgb]{1,0.582,0.3} 23.87 & \cellcolor[rgb]{1,0.638,0.3} 27.40 & \cellcolor[rgb]{1,0.473,0.3} 17.03 & \cellcolor[rgb]{1,0.311,0.3} 6.91 & \cellcolor[rgb]{1,0.223,0.3} 1.47 \\
	&	$\phi_{h,6,9,0}$ & \cellcolor[rgb]{1,0.203,0.3} 0.18 & \cellcolor[rgb]{1,0.227,0.3} 1.67 & \cellcolor[rgb]{1,0.247,0.3} 2.94 & \cellcolor[rgb]{1,0.249,0.3} 3.07 & \cellcolor[rgb]{1,0.239,0.3} 2.41 & \cellcolor[rgb]{1,0.344,0.3} 9.02 & \cellcolor[rgb]{1,0.327,0.3} 7.96 & \cellcolor[rgb]{1,0.601,0.3} 25.07 & \cellcolor[rgb]{1,0.721,0.3} 32.56 & \cellcolor[rgb]{1,0.501,0.3} 18.82 & \cellcolor[rgb]{1,0.324,0.3} 7.77 & \cellcolor[rgb]{1,0.269,0.3} 4.30 & \cellcolor[rgb]{1,0.267,0.3} 4.16 & \cellcolor[rgb]{1,0.272,0.3} 4.52 & \cellcolor[rgb]{1,0.266,0.3} 4.11 & \cellcolor[rgb]{1,0.276,0.3} 4.75 & \cellcolor[rgb]{1,0.24,0.3} 2.52 & \cellcolor[rgb]{1,0.23,0.3} 1.90 & \cellcolor[rgb]{1,0.248,0.3} 2.98 & \cellcolor[rgb]{1,0.278,0.3} 4.87 & \cellcolor[rgb]{1,0.323,0.3} 7.70 & \cellcolor[rgb]{1,0.396,0.3} 12.22 & \cellcolor[rgb]{1,0.296,0.3} 5.98 & \cellcolor[rgb]{1,0.262,0.3} 3.87 \\
	&	$\phi_{h,6,10,0}$ & \cellcolor[rgb]{1,0.214,0.3} 0.87 & \cellcolor[rgb]{1,0.207,0.3} 0.42 & \cellcolor[rgb]{1,0.214,0.3} 0.85 & \cellcolor[rgb]{1,0.232,0.3} 2.03 & \cellcolor[rgb]{1,0.229,0.3} 1.81 & \cellcolor[rgb]{1,0.217,0.3} 1.09 & \cellcolor[rgb]{1,0.265,0.3} 4.05 & \cellcolor[rgb]{1,0.368,0.3} 10.49 & \cellcolor[rgb]{1,0.567,0.3} 22.96 & \cellcolor[rgb]{1,0.751,0.3} 34.41 & \cellcolor[rgb]{1,0.512,0.3} 19.48 & \cellcolor[rgb]{1,0.394,0.3} 12.12 & \cellcolor[rgb]{1,0.301,0.3} 6.32 & \cellcolor[rgb]{1,0.289,0.3} 5.58 & \cellcolor[rgb]{1,0.275,0.3} 4.68 & \cellcolor[rgb]{1,0.26,0.3} 3.76 & \cellcolor[rgb]{1,0.242,0.3} 2.64 & \cellcolor[rgb]{1,0.231,0.3} 1.92 & \cellcolor[rgb]{1,0.253,0.3} 3.31 & \cellcolor[rgb]{1,0.308,0.3} 6.76 & \cellcolor[rgb]{1,0.41,0.3} 13.13 & \cellcolor[rgb]{1,0.412,0.3} 13.27 & \cellcolor[rgb]{1,0.378,0.3} 11.14 & \cellcolor[rgb]{1,0.275,0.3} 4.67 \\
	&	$\phi_{h,6,11,0}$ & \cellcolor[rgb]{1,0.242,0.3} 2.64 & \cellcolor[rgb]{1,0.233,0.3} 2.06 & \cellcolor[rgb]{1,0.21,0.3} 0.61 & \cellcolor[rgb]{1,0.226,0.3} 1.62 & \cellcolor[rgb]{1,0.23,0.3} 1.86 & \cellcolor[rgb]{1,0.244,0.3} 2.77 & \cellcolor[rgb]{1,0.259,0.3} 3.67 & \cellcolor[rgb]{1,0.281,0.3} 5.07 & \cellcolor[rgb]{1,0.315,0.3} 7.22 & \cellcolor[rgb]{1,0.535,0.3} 20.94 & \cellcolor[rgb]{1,0.64,0.3} 27.53 & \cellcolor[rgb]{1,0.447,0.3} 15.41 & \cellcolor[rgb]{1,0.347,0.3} 9.16 & \cellcolor[rgb]{1,0.32,0.3} 7.49 & \cellcolor[rgb]{1,0.284,0.3} 5.24 & \cellcolor[rgb]{1,0.256,0.3} 3.53 & \cellcolor[rgb]{1,0.243,0.3} 2.70 & \cellcolor[rgb]{1,0.248,0.3} 2.99 & \cellcolor[rgb]{1,0.289,0.3} 5.57 & \cellcolor[rgb]{1,0.255,0.3} 3.45 & \cellcolor[rgb]{1,0.244,0.3} 2.78 & \cellcolor[rgb]{1,0.246,0.3} 2.87 & \cellcolor[rgb]{1,0.254,0.3} 3.36 & \cellcolor[rgb]{1,0.28,0.3} 4.99 \\
	&	$\phi_{h,6,12,0}$ & \cellcolor[rgb]{1,0.229,0.3} 1.82 & \cellcolor[rgb]{1,0.227,0.3} 1.66 & \cellcolor[rgb]{1,0.271,0.3} 4.42 & \cellcolor[rgb]{1,0.236,0.3} 2.22 & \cellcolor[rgb]{1,0.234,0.3} 2.12 & \cellcolor[rgb]{1,0.244,0.3} 2.74 & \cellcolor[rgb]{1,0.219,0.3} 1.19 & \cellcolor[rgb]{1,0.241,0.3} 2.58 & \cellcolor[rgb]{1,0.238,0.3} 2.36 & \cellcolor[rgb]{1,0.328,0.3} 7.98 & \cellcolor[rgb]{1,0.5,0.3} 18.74 & \cellcolor[rgb]{1,0.594,0.3} 24.60 & \cellcolor[rgb]{1,0.438,0.3} 14.90 & \cellcolor[rgb]{1,0.36,0.3} 9.98 & \cellcolor[rgb]{1,0.333,0.3} 8.32 & \cellcolor[rgb]{1,0.287,0.3} 5.43 & \cellcolor[rgb]{1,0.218,0.3} 1.15 & \cellcolor[rgb]{1,0.212,0.3} 0.75 & \cellcolor[rgb]{1,0.217,0.3} 1.08 & \cellcolor[rgb]{1,0.211,0.3} 0.71 & \cellcolor[rgb]{1,0.27,0.3} 4.39 & \cellcolor[rgb]{1,0.264,0.3} 3.98 & \cellcolor[rgb]{1,0.336,0.3} 8.53 & \cellcolor[rgb]{1,0.28,0.3} 5.00 \\
	&	$\phi_{h,6,13,0}$ & \cellcolor[rgb]{1,0.269,0.3} 4.28 & \cellcolor[rgb]{1,0.275,0.3} 4.69 & \cellcolor[rgb]{1,0.245,0.3} 2.79 & \cellcolor[rgb]{1,0.317,0.3} 7.33 & \cellcolor[rgb]{1,0.274,0.3} 4.61 & \cellcolor[rgb]{1,0.295,0.3} 5.95 & \cellcolor[rgb]{1,0.269,0.3} 4.32 & \cellcolor[rgb]{1,0.213,0.3} 0.81 & \cellcolor[rgb]{1,0.214,0.3} 0.85 & \cellcolor[rgb]{1,0.266,0.3} 4.15 & \cellcolor[rgb]{1,0.332,0.3} 8.24 & \cellcolor[rgb]{1,0.486,0.3} 17.85 & \cellcolor[rgb]{1,0.584,0.3} 24.02 & \cellcolor[rgb]{1,0.49,0.3} 18.14 & \cellcolor[rgb]{1,0.322,0.3} 7.62 & \cellcolor[rgb]{1,0.279,0.3} 4.96 & \cellcolor[rgb]{1,0.243,0.3} 2.67 & \cellcolor[rgb]{1,0.267,0.3} 4.19 & \cellcolor[rgb]{1,0.367,0.3} 10.45 & \cellcolor[rgb]{1,0.396,0.3} 12.26 & \cellcolor[rgb]{1,0.336,0.3} 8.53 & \cellcolor[rgb]{1,0.271,0.3} 4.41 & \cellcolor[rgb]{1,0.303,0.3} 6.43 & \cellcolor[rgb]{1,0.314,0.3} 7.11 \\
	&	$\phi_{h,6,14,0}$ & \cellcolor[rgb]{1,0.253,0.3} 3.29 & \cellcolor[rgb]{1,0.236,0.3} 2.24 & \cellcolor[rgb]{1,0.252,0.3} 3.27 & \cellcolor[rgb]{1,0.276,0.3} 4.73 & \cellcolor[rgb]{1,0.283,0.3} 5.20 & \cellcolor[rgb]{1,0.296,0.3} 6.03 & \cellcolor[rgb]{1,0.226,0.3} 1.64 & \cellcolor[rgb]{1,0.22,0.3} 1.23 & \cellcolor[rgb]{1,0.238,0.3} 2.38 & \cellcolor[rgb]{1,0.22,0.3} 1.24 & \cellcolor[rgb]{1,0.281,0.3} 5.08 & \cellcolor[rgb]{1,0.331,0.3} 8.20 & \cellcolor[rgb]{1,0.451,0.3} 15.71 & \cellcolor[rgb]{1,0.543,0.3} 21.44 & \cellcolor[rgb]{1,0.427,0.3} 14.19 & \cellcolor[rgb]{1,0.349,0.3} 9.31 & \cellcolor[rgb]{1,0.28,0.3} 5.01 & \cellcolor[rgb]{1,0.23,0.3} 1.88 & \cellcolor[rgb]{1,0.273,0.3} 4.55 & \cellcolor[rgb]{1,0.312,0.3} 7.00 & \cellcolor[rgb]{1,0.293,0.3} 5.84 & \cellcolor[rgb]{1,0.335,0.3} 8.46 & \cellcolor[rgb]{1,0.305,0.3} 6.55 & \cellcolor[rgb]{1,0.346,0.3} 9.11 \\
	&	$\phi_{h,6,15,0}$ & \cellcolor[rgb]{1,0.205,0.3} 0.29 & \cellcolor[rgb]{1,0.21,0.3} 0.63 & \cellcolor[rgb]{1,0.256,0.3} 3.48 & \cellcolor[rgb]{1,0.321,0.3} 7.54 & \cellcolor[rgb]{1,0.315,0.3} 7.17 & \cellcolor[rgb]{1,0.221,0.3} 1.30 & \cellcolor[rgb]{1,0.249,0.3} 3.06 & \cellcolor[rgb]{1,0.24,0.3} 2.47 & \cellcolor[rgb]{1,0.201,0.3} 0.07 & \cellcolor[rgb]{1,0.22,0.3} 1.28 & \cellcolor[rgb]{1,0.233,0.3} 2.07 & \cellcolor[rgb]{1,0.309,0.3} 6.84 & \cellcolor[rgb]{1,0.355,0.3} 9.71 & \cellcolor[rgb]{1,0.551,0.3} 21.96 & \cellcolor[rgb]{1,0.697,0.3} 31.09 & \cellcolor[rgb]{1,0.604,0.3} 25.24 & \cellcolor[rgb]{1,0.415,0.3} 13.46 & \cellcolor[rgb]{1,0.269,0.3} 4.31 & \cellcolor[rgb]{1,0.264,0.3} 4.03 & \cellcolor[rgb]{1,0.289,0.3} 5.54 & \cellcolor[rgb]{1,0.397,0.3} 12.33 & \cellcolor[rgb]{1,0.387,0.3} 11.69 & \cellcolor[rgb]{1,0.437,0.3} 14.79 & \cellcolor[rgb]{1,0.445,0.3} 15.32 \\
	&	$\phi_{h,6,16,0}$ & \cellcolor[rgb]{1,0.207,0.3} 0.46 & \cellcolor[rgb]{1,0.209,0.3} 0.54 & \cellcolor[rgb]{1,0.208,0.3} 0.53 & \cellcolor[rgb]{1,0.279,0.3} 4.94 & \cellcolor[rgb]{1,0.244,0.3} 2.73 & \cellcolor[rgb]{1,0.211,0.3} 0.69 & \cellcolor[rgb]{1,0.23,0.3} 1.90 & \cellcolor[rgb]{1,0.272,0.3} 4.51 & \cellcolor[rgb]{1,0.231,0.3} 1.95 & \cellcolor[rgb]{1,0.22,0.3} 1.28 & \cellcolor[rgb]{1,0.23,0.3} 1.90 & \cellcolor[rgb]{1,0.251,0.3} 3.17 & \cellcolor[rgb]{1,0.228,0.3} 1.76 & \cellcolor[rgb]{1,0.363,0.3} 10.17 & \cellcolor[rgb]{1,0.476,0.3} 17.28 & \cellcolor[rgb]{1,0.512,0.3} 19.50 & \cellcolor[rgb]{1,0.394,0.3} 12.10 & \cellcolor[rgb]{1,0.232,0.3} 1.99 & \cellcolor[rgb]{1,0.278,0.3} 4.87 & \cellcolor[rgb]{1,0.274,0.3} 4.60 & \cellcolor[rgb]{1,0.291,0.3} 5.66 & \cellcolor[rgb]{1,0.316,0.3} 7.27 & \cellcolor[rgb]{1,0.261,0.3} 3.83 & \cellcolor[rgb]{1,0.241,0.3} 2.59 \\
	&	$\phi_{h,6,17,0}$ & \cellcolor[rgb]{1,0.226,0.3} 1.60 & \cellcolor[rgb]{1,0.248,0.3} 2.99 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.309,0.3} 6.83 & \cellcolor[rgb]{1,0.235,0.3} 2.16 & \cellcolor[rgb]{1,0.221,0.3} 1.31 & \cellcolor[rgb]{1,0.224,0.3} 1.50 & \cellcolor[rgb]{1,0.209,0.3} 0.57 & \cellcolor[rgb]{1,0.232,0.3} 1.98 & \cellcolor[rgb]{1,0.236,0.3} 2.24 & \cellcolor[rgb]{1,0.236,0.3} 2.24 & \cellcolor[rgb]{1,0.301,0.3} 6.32 & \cellcolor[rgb]{1,0.357,0.3} 9.83 & \cellcolor[rgb]{1,0.4,0.3} 12.50 & \cellcolor[rgb]{1,0.41,0.3} 13.15 & \cellcolor[rgb]{1,0.544,0.3} 21.49 & \cellcolor[rgb]{1,0.707,0.3} 31.71 & \cellcolor[rgb]{1,0.26,0.3} 3.74 & \cellcolor[rgb]{1,0.209,0.3} 0.55 & \cellcolor[rgb]{1,0.214,0.3} 0.90 & \cellcolor[rgb]{1,0.214,0.3} 0.89 & \cellcolor[rgb]{1,0.259,0.3} 3.71 & \cellcolor[rgb]{1,0.216,0.3} 0.98 & \cellcolor[rgb]{1,0.221,0.3} 1.34 \\
	&	$\phi_{h,6,18,0}$ & \cellcolor[rgb]{1,0.217,0.3} 1.04 & \cellcolor[rgb]{1,0.229,0.3} 1.81 & \cellcolor[rgb]{1,0.247,0.3} 2.95 & \cellcolor[rgb]{1,0.269,0.3} 4.29 & \cellcolor[rgb]{1,0.228,0.3} 1.76 & \cellcolor[rgb]{1,0.271,0.3} 4.43 & \cellcolor[rgb]{1,0.252,0.3} 3.23 & \cellcolor[rgb]{1,0.316,0.3} 7.22 & \cellcolor[rgb]{1,0.278,0.3} 4.87 & \cellcolor[rgb]{1,0.393,0.3} 12.09 & \cellcolor[rgb]{1,0.502,0.3} 18.86 & \cellcolor[rgb]{1,0.5,0.3} 18.74 & \cellcolor[rgb]{1,0.565,0.3} 22.84 & \cellcolor[rgb]{1,0.682,0.3} 30.15 & \cellcolor[rgb]{1,0.733,0.3} 33.29 & \cellcolor[rgb]{1,0.88,0.3} 42.53 & \cellcolor[rgb]{0.917,1,0.3} 55.96 & \cellcolor[rgb]{0.618,1,0.3} 77.30 & \cellcolor[rgb]{1,0.642,0.3} 27.60 & \cellcolor[rgb]{1,0.246,0.3} 2.87 & \cellcolor[rgb]{1,0.257,0.3} 3.59 & \cellcolor[rgb]{1,0.354,0.3} 9.59 & \cellcolor[rgb]{1,0.274,0.3} 4.60 & \cellcolor[rgb]{1,0.284,0.3} 5.27 \\
	&	$\phi_{h,6,19,0}$ & \cellcolor[rgb]{1,0.214,0.3} 0.90 & \cellcolor[rgb]{1,0.252,0.3} 3.23 & \cellcolor[rgb]{1,0.254,0.3} 3.38 & \cellcolor[rgb]{1,0.287,0.3} 5.44 & \cellcolor[rgb]{1,0.324,0.3} 7.73 & \cellcolor[rgb]{1,0.409,0.3} 13.06 & \cellcolor[rgb]{1,0.491,0.3} 18.17 & \cellcolor[rgb]{1,0.4,0.3} 12.52 & \cellcolor[rgb]{1,0.289,0.3} 5.56 & \cellcolor[rgb]{1,0.309,0.3} 6.79 & \cellcolor[rgb]{1,0.264,0.3} 3.99 & \cellcolor[rgb]{1,0.234,0.3} 2.10 & \cellcolor[rgb]{1,0.256,0.3} 3.49 & \cellcolor[rgb]{1,0.276,0.3} 4.78 & \cellcolor[rgb]{1,0.227,0.3} 1.67 & \cellcolor[rgb]{1,0.238,0.3} 2.37 & \cellcolor[rgb]{1,0.276,0.3} 4.78 & \cellcolor[rgb]{1,0.598,0.3} 24.90 & \cellcolor[rgb]{0.694,1,0.3} 71.83 & \cellcolor[rgb]{1,0.855,0.3} 40.92 & \cellcolor[rgb]{1,0.324,0.3} 7.75 & \cellcolor[rgb]{1,0.236,0.3} 2.27 & \cellcolor[rgb]{1,0.284,0.3} 5.28 & \cellcolor[rgb]{1,0.254,0.3} 3.39 \\
	&	$\phi_{h,6,20,0}$ & \cellcolor[rgb]{1,0.21,0.3} 0.62 & \cellcolor[rgb]{1,0.234,0.3} 2.15 & \cellcolor[rgb]{1,0.247,0.3} 2.92 & \cellcolor[rgb]{1,0.277,0.3} 4.81 & \cellcolor[rgb]{1,0.266,0.3} 4.11 & \cellcolor[rgb]{1,0.278,0.3} 4.85 & \cellcolor[rgb]{1,0.32,0.3} 7.53 & \cellcolor[rgb]{1,0.363,0.3} 10.17 & \cellcolor[rgb]{1,0.301,0.3} 6.34 & \cellcolor[rgb]{1,0.285,0.3} 5.29 & \cellcolor[rgb]{1,0.255,0.3} 3.43 & \cellcolor[rgb]{1,0.257,0.3} 3.54 & \cellcolor[rgb]{1,0.27,0.3} 4.35 & \cellcolor[rgb]{1,0.227,0.3} 1.66 & \cellcolor[rgb]{1,0.22,0.3} 1.25 & \cellcolor[rgb]{1,0.216,0.3} 1.01 & \cellcolor[rgb]{1,0.232,0.3} 2.02 & \cellcolor[rgb]{1,0.249,0.3} 3.07 & \cellcolor[rgb]{1,0.371,0.3} 10.66 & \cellcolor[rgb]{0.799,1,0.3} 64.34 & \cellcolor[rgb]{1,0.625,0.3} 26.57 & \cellcolor[rgb]{1,0.246,0.3} 2.86 & \cellcolor[rgb]{1,0.306,0.3} 6.62 & \cellcolor[rgb]{1,0.341,0.3} 8.84 \\
	&	$\phi_{h,6,21,0}$ & \cellcolor[rgb]{1,0.248,0.3} 3.00 & \cellcolor[rgb]{1,0.312,0.3} 6.98 & \cellcolor[rgb]{1,0.277,0.3} 4.81 & \cellcolor[rgb]{1,0.355,0.3} 9.69 & \cellcolor[rgb]{1,0.303,0.3} 6.43 & \cellcolor[rgb]{1,0.299,0.3} 6.20 & \cellcolor[rgb]{1,0.351,0.3} 9.46 & \cellcolor[rgb]{1,0.333,0.3} 8.31 & \cellcolor[rgb]{1,0.313,0.3} 7.09 & \cellcolor[rgb]{1,0.332,0.3} 8.27 & \cellcolor[rgb]{1,0.32,0.3} 7.49 & \cellcolor[rgb]{1,0.273,0.3} 4.58 & \cellcolor[rgb]{1,0.254,0.3} 3.38 & \cellcolor[rgb]{1,0.285,0.3} 5.33 & \cellcolor[rgb]{1,0.262,0.3} 3.88 & \cellcolor[rgb]{1,0.247,0.3} 2.92 & \cellcolor[rgb]{1,0.22,0.3} 1.26 & \cellcolor[rgb]{1,0.24,0.3} 2.50 & \cellcolor[rgb]{1,0.222,0.3} 1.36 & \cellcolor[rgb]{1,0.43,0.3} 14.39 & \cellcolor[rgb]{0.655,1,0.3} 74.66 & \cellcolor[rgb]{1,0.786,0.3} 36.65 & \cellcolor[rgb]{1,0.315,0.3} 7.21 & \cellcolor[rgb]{1,0.218,0.3} 1.13 \\
	&	$\phi_{h,6,22,0}$ & \cellcolor[rgb]{1,0.318,0.3} 7.35 & \cellcolor[rgb]{1,0.446,0.3} 15.35 & \cellcolor[rgb]{1,0.48,0.3} 17.51 & \cellcolor[rgb]{1,0.511,0.3} 19.41 & \cellcolor[rgb]{1,0.506,0.3} 19.14 & \cellcolor[rgb]{1,0.383,0.3} 11.42 & \cellcolor[rgb]{1,0.283,0.3} 5.20 & \cellcolor[rgb]{1,0.243,0.3} 2.69 & \cellcolor[rgb]{1,0.267,0.3} 4.20 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.284,0.3} 5.28 & \cellcolor[rgb]{1,0.275,0.3} 4.70 & \cellcolor[rgb]{1,0.253,0.3} 3.28 & \cellcolor[rgb]{1,0.264,0.3} 3.98 & \cellcolor[rgb]{1,0.262,0.3} 3.87 & \cellcolor[rgb]{1,0.224,0.3} 1.53 & \cellcolor[rgb]{1,0.254,0.3} 3.40 & \cellcolor[rgb]{1,0.308,0.3} 6.74 & \cellcolor[rgb]{1,0.306,0.3} 6.60 & \cellcolor[rgb]{1,0.243,0.3} 2.67 & \cellcolor[rgb]{1,0.294,0.3} 5.90 & \cellcolor[rgb]{0.975,1,0.3} 51.75 & \cellcolor[rgb]{1,0.482,0.3} 17.63 & \cellcolor[rgb]{1,0.294,0.3} 5.85 \\
	&	$\phi_{h,6,23,0}$ & \cellcolor[rgb]{1,0.229,0.3} 1.79 & \cellcolor[rgb]{1,0.262,0.3} 3.87 & \cellcolor[rgb]{1,0.277,0.3} 4.81 & \cellcolor[rgb]{1,0.376,0.3} 11.01 & \cellcolor[rgb]{1,0.498,0.3} 18.62 & \cellcolor[rgb]{1,0.472,0.3} 16.98 & \cellcolor[rgb]{1,0.353,0.3} 9.54 & \cellcolor[rgb]{1,0.348,0.3} 9.24 & \cellcolor[rgb]{1,0.297,0.3} 6.04 & \cellcolor[rgb]{1,0.226,0.3} 1.64 & \cellcolor[rgb]{1,0.215,0.3} 0.96 & \cellcolor[rgb]{1,0.225,0.3} 1.54 & \cellcolor[rgb]{1,0.23,0.3} 1.88 & \cellcolor[rgb]{1,0.248,0.3} 3.00 & \cellcolor[rgb]{1,0.228,0.3} 1.72 & \cellcolor[rgb]{1,0.226,0.3} 1.63 & \cellcolor[rgb]{1,0.273,0.3} 4.55 & \cellcolor[rgb]{1,0.32,0.3} 7.50 & \cellcolor[rgb]{1,0.402,0.3} 12.61 & \cellcolor[rgb]{1,0.295,0.3} 5.93 & \cellcolor[rgb]{1,0.259,0.3} 3.67 & \cellcolor[rgb]{1,0.323,0.3} 7.68 & \cellcolor[rgb]{1,0.931,0.3} 45.68 & \cellcolor[rgb]{1,0.397,0.3} 12.29 \\
	&	$\phi_{h,6,24,0}$ & \cellcolor[rgb]{1,0.339,0.3} 8.70 & \cellcolor[rgb]{1,0.269,0.3} 4.29 & \cellcolor[rgb]{1,0.326,0.3} 7.86 & \cellcolor[rgb]{1,0.428,0.3} 14.24 & \cellcolor[rgb]{1,0.459,0.3} 16.17 & \cellcolor[rgb]{1,0.456,0.3} 16.02 & \cellcolor[rgb]{1,0.375,0.3} 10.97 & \cellcolor[rgb]{1,0.35,0.3} 9.35 & \cellcolor[rgb]{1,0.298,0.3} 6.12 & \cellcolor[rgb]{1,0.248,0.3} 3.01 & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.244,0.3} 2.72 & \cellcolor[rgb]{1,0.266,0.3} 4.15 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.23,0.3} 1.88 & \cellcolor[rgb]{1,0.227,0.3} 1.67 & \cellcolor[rgb]{1,0.228,0.3} 1.72 & \cellcolor[rgb]{1,0.251,0.3} 3.19 & \cellcolor[rgb]{1,0.25,0.3} 3.15 & \cellcolor[rgb]{1,0.27,0.3} 4.35 & \cellcolor[rgb]{1,0.28,0.3} 4.97 & \cellcolor[rgb]{1,0.253,0.3} 3.34 & \cellcolor[rgb]{1,0.454,0.3} 15.87 & \cellcolor[rgb]{1,0.639,0.3} 27.41 \\ 
	\hline
\end{tabular}
\begin{tabular}{|rrrrrrrrrrrrrrrrrrrrrrrrrr|}
		\hline
	&	$h$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\
		\hline
\parbox[t]{2mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-7)$}}}}&		$\phi_{h,7,1,0}$ & \cellcolor[rgb]{1,0.322,0.3} 7.63 & \cellcolor[rgb]{1,0.281,0.3} 5.08 & \cellcolor[rgb]{1,0.253,0.3} 3.28 & \cellcolor[rgb]{1,0.387,0.3} 11.69 & \cellcolor[rgb]{1,0.329,0.3} 8.09 & \cellcolor[rgb]{1,0.333,0.3} 8.32 & \cellcolor[rgb]{1,0.503,0.3} 18.94 & \cellcolor[rgb]{1,0.524,0.3} 20.24 & \cellcolor[rgb]{1,0.401,0.3} 12.53 & \cellcolor[rgb]{1,0.298,0.3} 6.10 & \cellcolor[rgb]{1,0.295,0.3} 5.94 & \cellcolor[rgb]{1,0.329,0.3} 8.06 & \cellcolor[rgb]{1,0.311,0.3} 6.96 & \cellcolor[rgb]{1,0.315,0.3} 7.17 & \cellcolor[rgb]{1,0.404,0.3} 12.78 & \cellcolor[rgb]{1,0.376,0.3} 10.98 & \cellcolor[rgb]{1,0.378,0.3} 11.13 & \cellcolor[rgb]{1,0.326,0.3} 7.86 & \cellcolor[rgb]{1,0.281,0.3} 5.03 & \cellcolor[rgb]{1,0.386,0.3} 11.65 & \cellcolor[rgb]{1,0.414,0.3} 13.40 & \cellcolor[rgb]{1,0.306,0.3} 6.63 & \cellcolor[rgb]{1,0.366,0.3} 10.35 & \cellcolor[rgb]{1,0.369,0.3} 10.54 \\
	&	$\phi_{h,7,2,0}$ & \cellcolor[rgb]{1,0.458,0.3} 16.14 & \cellcolor[rgb]{1,0.392,0.3} 11.99 & \cellcolor[rgb]{1,0.274,0.3} 4.62 & \cellcolor[rgb]{1,0.259,0.3} 3.70 & \cellcolor[rgb]{1,0.247,0.3} 2.92 & \cellcolor[rgb]{1,0.257,0.3} 3.55 & \cellcolor[rgb]{1,0.281,0.3} 5.05 & \cellcolor[rgb]{1,0.271,0.3} 4.44 & \cellcolor[rgb]{1,0.378,0.3} 11.14 & \cellcolor[rgb]{1,0.319,0.3} 7.41 & \cellcolor[rgb]{1,0.301,0.3} 6.32 & \cellcolor[rgb]{1,0.292,0.3} 5.74 & \cellcolor[rgb]{1,0.253,0.3} 3.29 & \cellcolor[rgb]{1,0.244,0.3} 2.73 & \cellcolor[rgb]{1,0.255,0.3} 3.46 & \cellcolor[rgb]{1,0.247,0.3} 2.97 & \cellcolor[rgb]{1,0.268,0.3} 4.23 & \cellcolor[rgb]{1,0.238,0.3} 2.38 & \cellcolor[rgb]{1,0.228,0.3} 1.77 & \cellcolor[rgb]{1,0.241,0.3} 2.54 & \cellcolor[rgb]{1,0.221,0.3} 1.32 & \cellcolor[rgb]{1,0.224,0.3} 1.49 & \cellcolor[rgb]{1,0.268,0.3} 4.26 & \cellcolor[rgb]{1,0.234,0.3} 2.13 \\
	&	$\phi_{h,7,3,0}$ & \cellcolor[rgb]{1,0.226,0.3} 1.65 & \cellcolor[rgb]{1,0.368,0.3} 10.53 & \cellcolor[rgb]{1,0.434,0.3} 14.62 & \cellcolor[rgb]{1,0.309,0.3} 6.82 & \cellcolor[rgb]{1,0.271,0.3} 4.46 & \cellcolor[rgb]{1,0.255,0.3} 3.43 & \cellcolor[rgb]{1,0.264,0.3} 4.02 & \cellcolor[rgb]{1,0.229,0.3} 1.83 & \cellcolor[rgb]{1,0.235,0.3} 2.20 & \cellcolor[rgb]{1,0.251,0.3} 3.16 & \cellcolor[rgb]{1,0.215,0.3} 0.97 & \cellcolor[rgb]{1,0.207,0.3} 0.41 & \cellcolor[rgb]{1,0.203,0.3} 0.17 & \cellcolor[rgb]{1,0.22,0.3} 1.26 & \cellcolor[rgb]{1,0.23,0.3} 1.88 & \cellcolor[rgb]{1,0.263,0.3} 3.93 & \cellcolor[rgb]{1,0.255,0.3} 3.42 & \cellcolor[rgb]{1,0.298,0.3} 6.11 & \cellcolor[rgb]{1,0.302,0.3} 6.35 & \cellcolor[rgb]{1,0.238,0.3} 2.36 & \cellcolor[rgb]{1,0.216,0.3} 1.01 & \cellcolor[rgb]{1,0.212,0.3} 0.73 & \cellcolor[rgb]{1,0.295,0.3} 5.93 & \cellcolor[rgb]{1,0.324,0.3} 7.78 \\
	&	$\phi_{h,7,4,0}$ & \cellcolor[rgb]{1,0.326,0.3} 7.89 & \cellcolor[rgb]{1,0.431,0.3} 14.45 & \cellcolor[rgb]{1,0.662,0.3} 28.85 & \cellcolor[rgb]{1,0.719,0.3} 32.46 & \cellcolor[rgb]{1,0.496,0.3} 18.52 & \cellcolor[rgb]{1,0.278,0.3} 4.86 & \cellcolor[rgb]{1,0.37,0.3} 10.64 & \cellcolor[rgb]{1,0.29,0.3} 5.65 & \cellcolor[rgb]{1,0.307,0.3} 6.67 & \cellcolor[rgb]{1,0.304,0.3} 6.48 & \cellcolor[rgb]{1,0.323,0.3} 7.67 & \cellcolor[rgb]{1,0.359,0.3} 9.94 & \cellcolor[rgb]{1,0.478,0.3} 17.36 & \cellcolor[rgb]{1,0.417,0.3} 13.55 & \cellcolor[rgb]{1,0.465,0.3} 16.59 & \cellcolor[rgb]{1,0.393,0.3} 12.07 & \cellcolor[rgb]{1,0.38,0.3} 11.26 & \cellcolor[rgb]{1,0.388,0.3} 11.73 & \cellcolor[rgb]{1,0.393,0.3} 12.06 & \cellcolor[rgb]{1,0.341,0.3} 8.80 & \cellcolor[rgb]{1,0.306,0.3} 6.65 & \cellcolor[rgb]{1,0.236,0.3} 2.24 & \cellcolor[rgb]{1,0.216,0.3} 0.98 & \cellcolor[rgb]{1,0.229,0.3} 1.79 \\
	&	$\phi_{h,7,5,0}$ & \cellcolor[rgb]{1,0.283,0.3} 5.21 & \cellcolor[rgb]{1,0.294,0.3} 5.88 & \cellcolor[rgb]{1,0.378,0.3} 11.13 & \cellcolor[rgb]{1,0.483,0.3} 17.71 & \cellcolor[rgb]{1,0.655,0.3} 28.45 & \cellcolor[rgb]{1,0.344,0.3} 9.01 & \cellcolor[rgb]{1,0.297,0.3} 6.09 & \cellcolor[rgb]{1,0.223,0.3} 1.43 & \cellcolor[rgb]{1,0.225,0.3} 1.56 & \cellcolor[rgb]{1,0.268,0.3} 4.23 & \cellcolor[rgb]{1,0.341,0.3} 8.84 & \cellcolor[rgb]{1,0.383,0.3} 11.41 & \cellcolor[rgb]{1,0.379,0.3} 11.21 & \cellcolor[rgb]{1,0.395,0.3} 12.19 & \cellcolor[rgb]{1,0.368,0.3} 10.50 & \cellcolor[rgb]{1,0.315,0.3} 7.18 & \cellcolor[rgb]{1,0.294,0.3} 5.89 & \cellcolor[rgb]{1,0.305,0.3} 6.53 & \cellcolor[rgb]{1,0.294,0.3} 5.90 & \cellcolor[rgb]{1,0.236,0.3} 2.28 & \cellcolor[rgb]{1,0.299,0.3} 6.20 & \cellcolor[rgb]{1,0.262,0.3} 3.85 & \cellcolor[rgb]{1,0.226,0.3} 1.63 & \cellcolor[rgb]{1,0.213,0.3} 0.83 \\
	&	$\phi_{h,7,6,0}$ & \cellcolor[rgb]{1,0.28,0.3} 5.00 & \cellcolor[rgb]{1,0.246,0.3} 2.84 & \cellcolor[rgb]{1,0.322,0.3} 7.63 & \cellcolor[rgb]{1,0.299,0.3} 6.19 & \cellcolor[rgb]{1,0.448,0.3} 15.50 & \cellcolor[rgb]{1,0.897,0.3} 43.53 & \cellcolor[rgb]{1,0.394,0.3} 12.10 & \cellcolor[rgb]{1,0.276,0.3} 4.73 & \cellcolor[rgb]{1,0.382,0.3} 11.38 & \cellcolor[rgb]{1,0.373,0.3} 10.83 & \cellcolor[rgb]{1,0.317,0.3} 7.28 & \cellcolor[rgb]{1,0.303,0.3} 6.44 & \cellcolor[rgb]{1,0.286,0.3} 5.37 & \cellcolor[rgb]{1,0.279,0.3} 4.96 & \cellcolor[rgb]{1,0.238,0.3} 2.35 & \cellcolor[rgb]{1,0.25,0.3} 3.12 & \cellcolor[rgb]{1,0.246,0.3} 2.86 & \cellcolor[rgb]{1,0.236,0.3} 2.23 & \cellcolor[rgb]{1,0.266,0.3} 4.12 & \cellcolor[rgb]{1,0.297,0.3} 6.06 & \cellcolor[rgb]{1,0.294,0.3} 5.88 & \cellcolor[rgb]{1,0.241,0.3} 2.55 & \cellcolor[rgb]{1,0.222,0.3} 1.37 & \cellcolor[rgb]{1,0.33,0.3} 8.15 \\
	&	$\phi_{h,7,7,0}$ & \cellcolor[rgb]{1,0.296,0.3} 5.99 & \cellcolor[rgb]{1,0.27,0.3} 4.39 & \cellcolor[rgb]{1,0.245,0.3} 2.83 & \cellcolor[rgb]{1,0.277,0.3} 4.79 & \cellcolor[rgb]{1,0.351,0.3} 9.45 & \cellcolor[rgb]{1,0.806,0.3} 37.85 & \cellcolor[rgb]{0.662,1,0.3} 74.12 & \cellcolor[rgb]{1,0.745,0.3} 34.04 & \cellcolor[rgb]{1,0.498,0.3} 18.63 & \cellcolor[rgb]{1,0.381,0.3} 11.32 & \cellcolor[rgb]{1,0.295,0.3} 5.94 & \cellcolor[rgb]{1,0.294,0.3} 5.88 & \cellcolor[rgb]{1,0.329,0.3} 8.05 & \cellcolor[rgb]{1,0.314,0.3} 7.11 & \cellcolor[rgb]{1,0.328,0.3} 8.02 & \cellcolor[rgb]{1,0.318,0.3} 7.40 & \cellcolor[rgb]{1,0.319,0.3} 7.43 & \cellcolor[rgb]{1,0.366,0.3} 10.37 & \cellcolor[rgb]{1,0.47,0.3} 16.85 & \cellcolor[rgb]{1,0.548,0.3} 21.78 & \cellcolor[rgb]{1,0.657,0.3} 28.56 & \cellcolor[rgb]{1,0.718,0.3} 32.35 & \cellcolor[rgb]{1,0.402,0.3} 12.63 & \cellcolor[rgb]{1,0.541,0.3} 21.31 \\
	&	$\phi_{h,7,8,0}$ & \cellcolor[rgb]{1,0.251,0.3} 3.20 & \cellcolor[rgb]{1,0.286,0.3} 5.40 & \cellcolor[rgb]{1,0.3,0.3} 6.25 & \cellcolor[rgb]{1,0.297,0.3} 6.09 & \cellcolor[rgb]{1,0.352,0.3} 9.49 & \cellcolor[rgb]{1,0.456,0.3} 16.02 & \cellcolor[rgb]{1,0.862,0.3} 41.35 & \cellcolor[rgb]{0.809,1,0.3} 63.65 & \cellcolor[rgb]{1,0.965,0.3} 47.78 & \cellcolor[rgb]{1,0.634,0.3} 27.13 & \cellcolor[rgb]{1,0.436,0.3} 14.78 & \cellcolor[rgb]{1,0.343,0.3} 8.92 & \cellcolor[rgb]{1,0.292,0.3} 5.73 & \cellcolor[rgb]{1,0.325,0.3} 7.79 & \cellcolor[rgb]{1,0.319,0.3} 7.44 & \cellcolor[rgb]{1,0.322,0.3} 7.63 & \cellcolor[rgb]{1,0.34,0.3} 8.76 & \cellcolor[rgb]{1,0.308,0.3} 6.76 & \cellcolor[rgb]{1,0.477,0.3} 17.32 & \cellcolor[rgb]{1,0.479,0.3} 17.44 & \cellcolor[rgb]{1,0.525,0.3} 20.32 & \cellcolor[rgb]{1,0.486,0.3} 17.89 & \cellcolor[rgb]{1,0.379,0.3} 11.19 & \cellcolor[rgb]{1,0.463,0.3} 16.41 \\
	&	$\phi_{h,7,9,0}$ & \cellcolor[rgb]{1,0.308,0.3} 6.76 & \cellcolor[rgb]{1,0.316,0.3} 7.22 & \cellcolor[rgb]{1,0.345,0.3} 9.06 & \cellcolor[rgb]{1,0.315,0.3} 7.16 & \cellcolor[rgb]{1,0.317,0.3} 7.29 & \cellcolor[rgb]{1,0.29,0.3} 5.64 & \cellcolor[rgb]{1,0.298,0.3} 6.15 & \cellcolor[rgb]{1,0.492,0.3} 18.23 & \cellcolor[rgb]{1,0.982,0.3} 48.89 & \cellcolor[rgb]{1,0.933,0.3} 45.78 & \cellcolor[rgb]{1,0.578,0.3} 23.62 & \cellcolor[rgb]{1,0.459,0.3} 16.16 & \cellcolor[rgb]{1,0.345,0.3} 9.05 & \cellcolor[rgb]{1,0.31,0.3} 6.86 & \cellcolor[rgb]{1,0.287,0.3} 5.43 & \cellcolor[rgb]{1,0.271,0.3} 4.41 & \cellcolor[rgb]{1,0.294,0.3} 5.85 & \cellcolor[rgb]{1,0.26,0.3} 3.72 & \cellcolor[rgb]{1,0.38,0.3} 11.26 & \cellcolor[rgb]{1,0.293,0.3} 5.79 & \cellcolor[rgb]{1,0.272,0.3} 4.48 & \cellcolor[rgb]{1,0.304,0.3} 6.48 & \cellcolor[rgb]{1,0.396,0.3} 12.23 & \cellcolor[rgb]{1,0.368,0.3} 10.53 \\
	&	$\phi_{h,7,10,0}$ & \cellcolor[rgb]{1,0.328,0.3} 8.02 & \cellcolor[rgb]{1,0.326,0.3} 7.89 & \cellcolor[rgb]{1,0.341,0.3} 8.82 & \cellcolor[rgb]{1,0.365,0.3} 10.34 & \cellcolor[rgb]{1,0.32,0.3} 7.53 & \cellcolor[rgb]{1,0.276,0.3} 4.73 & \cellcolor[rgb]{1,0.247,0.3} 2.92 & \cellcolor[rgb]{1,0.334,0.3} 8.38 & \cellcolor[rgb]{1,0.519,0.3} 19.97 & \cellcolor[rgb]{1,0.854,0.3} 40.90 & \cellcolor[rgb]{1,0.623,0.3} 26.43 & \cellcolor[rgb]{1,0.458,0.3} 16.12 & \cellcolor[rgb]{1,0.41,0.3} 13.11 & \cellcolor[rgb]{1,0.341,0.3} 8.84 & \cellcolor[rgb]{1,0.261,0.3} 3.83 & \cellcolor[rgb]{1,0.261,0.3} 3.81 & \cellcolor[rgb]{1,0.259,0.3} 3.67 & \cellcolor[rgb]{1,0.245,0.3} 2.81 & \cellcolor[rgb]{1,0.238,0.3} 2.40 & \cellcolor[rgb]{1,0.311,0.3} 6.92 & \cellcolor[rgb]{1,0.315,0.3} 7.19 & \cellcolor[rgb]{1,0.292,0.3} 5.73 & \cellcolor[rgb]{1,0.263,0.3} 3.92 & \cellcolor[rgb]{1,0.256,0.3} 3.51 \\
	&	$\phi_{h,7,11,0}$ & \cellcolor[rgb]{1,0.259,0.3} 3.70 & \cellcolor[rgb]{1,0.291,0.3} 5.69 & \cellcolor[rgb]{1,0.275,0.3} 4.66 & \cellcolor[rgb]{1,0.235,0.3} 2.22 & \cellcolor[rgb]{1,0.24,0.3} 2.50 & \cellcolor[rgb]{1,0.262,0.3} 3.87 & \cellcolor[rgb]{1,0.204,0.3} 0.26 & \cellcolor[rgb]{1,0.203,0.3} 0.22 & \cellcolor[rgb]{1,0.262,0.3} 3.90 & \cellcolor[rgb]{1,0.383,0.3} 11.45 & \cellcolor[rgb]{1,0.574,0.3} 23.37 & \cellcolor[rgb]{1,0.44,0.3} 14.97 & \cellcolor[rgb]{1,0.285,0.3} 5.28 & \cellcolor[rgb]{1,0.277,0.3} 4.83 & \cellcolor[rgb]{1,0.242,0.3} 2.64 & \cellcolor[rgb]{1,0.231,0.3} 1.93 & \cellcolor[rgb]{1,0.205,0.3} 0.30 & \cellcolor[rgb]{1,0.215,0.3} 0.92 & \cellcolor[rgb]{1,0.257,0.3} 3.55 & \cellcolor[rgb]{1,0.279,0.3} 4.95 & \cellcolor[rgb]{1,0.299,0.3} 6.20 & \cellcolor[rgb]{1,0.291,0.3} 5.69 & \cellcolor[rgb]{1,0.241,0.3} 2.54 & \cellcolor[rgb]{1,0.267,0.3} 4.18 \\
	&	$\phi_{h,7,12,0}$ & \cellcolor[rgb]{1,0.206,0.3} 0.35 & \cellcolor[rgb]{1,0.217,0.3} 1.04 & \cellcolor[rgb]{1,0.244,0.3} 2.75 & \cellcolor[rgb]{1,0.279,0.3} 4.93 & \cellcolor[rgb]{1,0.299,0.3} 6.16 & \cellcolor[rgb]{1,0.262,0.3} 3.89 & \cellcolor[rgb]{1,0.205,0.3} 0.33 & \cellcolor[rgb]{1,0.213,0.3} 0.80 & \cellcolor[rgb]{1,0.272,0.3} 4.52 & \cellcolor[rgb]{1,0.385,0.3} 11.54 & \cellcolor[rgb]{1,0.577,0.3} 23.58 & \cellcolor[rgb]{1,0.616,0.3} 25.99 & \cellcolor[rgb]{1,0.427,0.3} 14.21 & \cellcolor[rgb]{1,0.363,0.3} 10.18 & \cellcolor[rgb]{1,0.325,0.3} 7.84 & \cellcolor[rgb]{1,0.27,0.3} 4.39 & \cellcolor[rgb]{1,0.276,0.3} 4.77 & \cellcolor[rgb]{1,0.261,0.3} 3.79 & \cellcolor[rgb]{1,0.296,0.3} 5.97 & \cellcolor[rgb]{1,0.333,0.3} 8.33 & \cellcolor[rgb]{1,0.358,0.3} 9.88 & \cellcolor[rgb]{1,0.372,0.3} 10.76 & \cellcolor[rgb]{1,0.348,0.3} 9.23 & \cellcolor[rgb]{1,0.289,0.3} 5.54 \\
	&	$\phi_{h,7,13,0}$ & \cellcolor[rgb]{1,0.339,0.3} 8.67 & \cellcolor[rgb]{1,0.435,0.3} 14.66 & \cellcolor[rgb]{1,0.367,0.3} 10.44 & \cellcolor[rgb]{1,0.306,0.3} 6.65 & \cellcolor[rgb]{1,0.231,0.3} 1.95 & \cellcolor[rgb]{1,0.266,0.3} 4.12 & \cellcolor[rgb]{1,0.232,0.3} 2.00 & \cellcolor[rgb]{1,0.221,0.3} 1.31 & \cellcolor[rgb]{1,0.223,0.3} 1.45 & \cellcolor[rgb]{1,0.255,0.3} 3.44 & \cellcolor[rgb]{1,0.412,0.3} 13.25 & \cellcolor[rgb]{1,0.526,0.3} 20.35 & \cellcolor[rgb]{1,0.569,0.3} 23.09 & \cellcolor[rgb]{1,0.482,0.3} 17.65 & \cellcolor[rgb]{1,0.359,0.3} 9.94 & \cellcolor[rgb]{1,0.263,0.3} 3.94 & \cellcolor[rgb]{1,0.271,0.3} 4.42 & \cellcolor[rgb]{1,0.373,0.3} 10.78 & \cellcolor[rgb]{1,0.424,0.3} 14.03 & \cellcolor[rgb]{1,0.435,0.3} 14.69 & \cellcolor[rgb]{1,0.501,0.3} 18.83 & \cellcolor[rgb]{1,0.421,0.3} 13.79 & \cellcolor[rgb]{1,0.461,0.3} 16.34 & \cellcolor[rgb]{1,0.323,0.3} 7.68 \\
	&	$\phi_{h,7,14,0}$ & \cellcolor[rgb]{1,0.216,0.3} 0.98 & \cellcolor[rgb]{1,0.252,0.3} 3.28 & \cellcolor[rgb]{1,0.272,0.3} 4.48 & \cellcolor[rgb]{1,0.261,0.3} 3.80 & \cellcolor[rgb]{1,0.275,0.3} 4.68 & \cellcolor[rgb]{1,0.25,0.3} 3.14 & \cellcolor[rgb]{1,0.207,0.3} 0.46 & \cellcolor[rgb]{1,0.252,0.3} 3.28 & \cellcolor[rgb]{1,0.288,0.3} 5.48 & \cellcolor[rgb]{1,0.459,0.3} 16.18 & \cellcolor[rgb]{1,0.588,0.3} 24.23 & \cellcolor[rgb]{1,0.708,0.3} 31.74 & \cellcolor[rgb]{1,0.842,0.3} 40.15 & \cellcolor[rgb]{1,0.837,0.3} 39.80 & \cellcolor[rgb]{1,0.735,0.3} 33.42 & \cellcolor[rgb]{1,0.607,0.3} 25.45 & \cellcolor[rgb]{1,0.378,0.3} 11.10 & \cellcolor[rgb]{1,0.369,0.3} 10.58 & \cellcolor[rgb]{1,0.385,0.3} 11.57 & \cellcolor[rgb]{1,0.379,0.3} 11.17 & \cellcolor[rgb]{1,0.348,0.3} 9.28 & \cellcolor[rgb]{1,0.358,0.3} 9.85 & \cellcolor[rgb]{1,0.373,0.3} 10.78 & \cellcolor[rgb]{1,0.38,0.3} 11.24 \\
	&	$\phi_{h,7,15,0}$ & \cellcolor[rgb]{1,0.24,0.3} 2.51 & \cellcolor[rgb]{1,0.24,0.3} 2.48 & \cellcolor[rgb]{1,0.23,0.3} 1.88 & \cellcolor[rgb]{1,0.257,0.3} 3.55 & \cellcolor[rgb]{1,0.268,0.3} 4.23 & \cellcolor[rgb]{1,0.259,0.3} 3.67 & \cellcolor[rgb]{1,0.238,0.3} 2.36 & \cellcolor[rgb]{1,0.288,0.3} 5.51 & \cellcolor[rgb]{1,0.281,0.3} 5.07 & \cellcolor[rgb]{1,0.331,0.3} 8.20 & \cellcolor[rgb]{1,0.335,0.3} 8.46 & \cellcolor[rgb]{1,0.509,0.3} 19.33 & \cellcolor[rgb]{1,0.665,0.3} 29.07 & \cellcolor[rgb]{1,0.732,0.3} 33.27 & \cellcolor[rgb]{1,0.711,0.3} 31.92 & \cellcolor[rgb]{1,0.526,0.3} 20.39 & \cellcolor[rgb]{1,0.388,0.3} 11.72 & \cellcolor[rgb]{1,0.377,0.3} 11.09 & \cellcolor[rgb]{1,0.247,0.3} 2.91 & \cellcolor[rgb]{1,0.24,0.3} 2.50 & \cellcolor[rgb]{1,0.228,0.3} 1.75 & \cellcolor[rgb]{1,0.277,0.3} 4.80 & \cellcolor[rgb]{1,0.371,0.3} 10.69 & \cellcolor[rgb]{1,0.345,0.3} 9.05 \\
	&	$\phi_{h,7,16,0}$ & \cellcolor[rgb]{1,0.227,0.3} 1.71 & \cellcolor[rgb]{1,0.222,0.3} 1.37 & \cellcolor[rgb]{1,0.242,0.3} 2.61 & \cellcolor[rgb]{1,0.22,0.3} 1.23 & \cellcolor[rgb]{1,0.225,0.3} 1.56 & \cellcolor[rgb]{1,0.219,0.3} 1.18 & \cellcolor[rgb]{1,0.247,0.3} 2.96 & \cellcolor[rgb]{1,0.342,0.3} 8.90 & \cellcolor[rgb]{1,0.301,0.3} 6.31 & \cellcolor[rgb]{1,0.321,0.3} 7.56 & \cellcolor[rgb]{1,0.319,0.3} 7.45 & \cellcolor[rgb]{1,0.345,0.3} 9.05 & \cellcolor[rgb]{1,0.502,0.3} 18.90 & \cellcolor[rgb]{1,0.681,0.3} 30.08 & \cellcolor[rgb]{1,0.852,0.3} 40.75 & \cellcolor[rgb]{1,0.897,0.3} 43.55 & \cellcolor[rgb]{1,0.617,0.3} 26.06 & \cellcolor[rgb]{1,0.414,0.3} 13.35 & \cellcolor[rgb]{1,0.453,0.3} 15.82 & \cellcolor[rgb]{1,0.377,0.3} 11.09 & \cellcolor[rgb]{1,0.323,0.3} 7.72 & \cellcolor[rgb]{1,0.341,0.3} 8.80 & \cellcolor[rgb]{1,0.393,0.3} 12.07 & \cellcolor[rgb]{1,0.355,0.3} 9.67 \\
	&	$\phi_{h,7,17,0}$ & \cellcolor[rgb]{1,0.218,0.3} 1.15 & \cellcolor[rgb]{1,0.202,0.3} 0.10 & \cellcolor[rgb]{1,0.219,0.3} 1.22 & \cellcolor[rgb]{1,0.252,0.3} 3.24 & \cellcolor[rgb]{1,0.212,0.3} 0.78 & \cellcolor[rgb]{1,0.227,0.3} 1.68 & \cellcolor[rgb]{1,0.227,0.3} 1.66 & \cellcolor[rgb]{1,0.287,0.3} 5.41 & \cellcolor[rgb]{1,0.248,0.3} 3.00 & \cellcolor[rgb]{1,0.388,0.3} 11.73 & \cellcolor[rgb]{1,0.51,0.3} 19.36 & \cellcolor[rgb]{1,0.577,0.3} 23.54 & \cellcolor[rgb]{1,0.57,0.3} 23.14 & \cellcolor[rgb]{1,0.727,0.3} 32.93 & \cellcolor[rgb]{1,0.894,0.3} 43.37 & \cellcolor[rgb]{0.986,1,0.3} 50.99 & \cellcolor[rgb]{0.652,1,0.3} 74.85 & \cellcolor[rgb]{1,0.909,0.3} 44.31 & \cellcolor[rgb]{1,0.426,0.3} 14.12 & \cellcolor[rgb]{1,0.34,0.3} 8.74 & \cellcolor[rgb]{1,0.285,0.3} 5.34 & \cellcolor[rgb]{1,0.319,0.3} 7.43 & \cellcolor[rgb]{1,0.33,0.3} 8.15 & \cellcolor[rgb]{1,0.397,0.3} 12.32 \\
	&	$\phi_{h,7,18,0}$ & \cellcolor[rgb]{1,0.283,0.3} 5.17 & \cellcolor[rgb]{1,0.265,0.3} 4.04 & \cellcolor[rgb]{1,0.257,0.3} 3.54 & \cellcolor[rgb]{1,0.256,0.3} 3.47 & \cellcolor[rgb]{1,0.281,0.3} 5.08 & \cellcolor[rgb]{1,0.288,0.3} 5.51 & \cellcolor[rgb]{1,0.229,0.3} 1.80 & \cellcolor[rgb]{1,0.282,0.3} 5.13 & \cellcolor[rgb]{1,0.285,0.3} 5.29 & \cellcolor[rgb]{1,0.344,0.3} 9.02 & \cellcolor[rgb]{1,0.438,0.3} 14.89 & \cellcolor[rgb]{1,0.47,0.3} 16.87 & \cellcolor[rgb]{1,0.704,0.3} 31.49 & \cellcolor[rgb]{1,0.782,0.3} 36.37 & \cellcolor[rgb]{1,0.703,0.3} 31.46 & \cellcolor[rgb]{1,0.605,0.3} 25.29 & \cellcolor[rgb]{1,0.728,0.3} 33.01 & \cellcolor[rgb]{0.803,1,0.3} 64.05 & \cellcolor[rgb]{1,0.817,0.3} 38.59 & \cellcolor[rgb]{1,0.265,0.3} 4.06 & \cellcolor[rgb]{1,0.261,0.3} 3.80 & \cellcolor[rgb]{1,0.217,0.3} 1.07 & \cellcolor[rgb]{1,0.248,0.3} 3.03 & \cellcolor[rgb]{1,0.253,0.3} 3.31 \\
	&	$\phi_{h,7,19,0}$ & \cellcolor[rgb]{1,0.237,0.3} 2.28 & \cellcolor[rgb]{1,0.334,0.3} 8.38 & \cellcolor[rgb]{1,0.326,0.3} 7.88 & \cellcolor[rgb]{1,0.342,0.3} 8.89 & \cellcolor[rgb]{1,0.389,0.3} 11.79 & \cellcolor[rgb]{1,0.386,0.3} 11.65 & \cellcolor[rgb]{1,0.415,0.3} 13.45 & \cellcolor[rgb]{1,0.512,0.3} 19.51 & \cellcolor[rgb]{1,0.426,0.3} 14.12 & \cellcolor[rgb]{1,0.374,0.3} 10.86 & \cellcolor[rgb]{1,0.433,0.3} 14.54 & \cellcolor[rgb]{1,0.407,0.3} 12.97 & \cellcolor[rgb]{1,0.358,0.3} 9.90 & \cellcolor[rgb]{1,0.423,0.3} 13.94 & \cellcolor[rgb]{1,0.342,0.3} 8.90 & \cellcolor[rgb]{1,0.43,0.3} 14.39 & \cellcolor[rgb]{1,0.421,0.3} 13.80 & \cellcolor[rgb]{1,0.701,0.3} 31.28 & \cellcolor[rgb]{0.803,1,0.3} 64.06 & \cellcolor[rgb]{1,0.828,0.3} 39.26 & \cellcolor[rgb]{1,0.339,0.3} 8.67 & \cellcolor[rgb]{1,0.332,0.3} 8.23 & \cellcolor[rgb]{1,0.343,0.3} 8.92 & \cellcolor[rgb]{1,0.364,0.3} 10.24 \\
	&	$\phi_{h,7,20,0}$ & \cellcolor[rgb]{1,0.31,0.3} 6.90 & \cellcolor[rgb]{1,0.25,0.3} 3.15 & \cellcolor[rgb]{1,0.341,0.3} 8.81 & \cellcolor[rgb]{1,0.417,0.3} 13.58 & \cellcolor[rgb]{1,0.484,0.3} 17.73 & \cellcolor[rgb]{1,0.479,0.3} 17.47 & \cellcolor[rgb]{1,0.425,0.3} 14.03 & \cellcolor[rgb]{1,0.272,0.3} 4.51 & \cellcolor[rgb]{1,0.302,0.3} 6.36 & \cellcolor[rgb]{1,0.314,0.3} 7.14 & \cellcolor[rgb]{1,0.27,0.3} 4.36 & \cellcolor[rgb]{1,0.276,0.3} 4.77 & \cellcolor[rgb]{1,0.291,0.3} 5.70 & \cellcolor[rgb]{1,0.296,0.3} 5.99 & \cellcolor[rgb]{1,0.271,0.3} 4.44 & \cellcolor[rgb]{1,0.296,0.3} 5.98 & \cellcolor[rgb]{1,0.302,0.3} 6.36 & \cellcolor[rgb]{1,0.216,0.3} 1.02 & \cellcolor[rgb]{1,0.267,0.3} 4.20 & \cellcolor[rgb]{0.793,1,0.3} 64.78 & \cellcolor[rgb]{1,0.773,0.3} 35.84 & \cellcolor[rgb]{1,0.413,0.3} 13.33 & \cellcolor[rgb]{1,0.323,0.3} 7.72 & \cellcolor[rgb]{1,0.206,0.3} 0.41 \\
	&	$\phi_{h,7,21,0}$ & \cellcolor[rgb]{1,0.231,0.3} 1.94 & \cellcolor[rgb]{1,0.295,0.3} 5.95 & \cellcolor[rgb]{1,0.383,0.3} 11.41 & \cellcolor[rgb]{1,0.443,0.3} 15.17 & \cellcolor[rgb]{1,0.44,0.3} 15.01 & \cellcolor[rgb]{1,0.507,0.3} 19.16 & \cellcolor[rgb]{1,0.47,0.3} 16.86 & \cellcolor[rgb]{1,0.357,0.3} 9.81 & \cellcolor[rgb]{1,0.354,0.3} 9.61 & \cellcolor[rgb]{1,0.267,0.3} 4.19 & \cellcolor[rgb]{1,0.23,0.3} 1.90 & \cellcolor[rgb]{1,0.255,0.3} 3.44 & \cellcolor[rgb]{1,0.263,0.3} 3.92 & \cellcolor[rgb]{1,0.281,0.3} 5.08 & \cellcolor[rgb]{1,0.302,0.3} 6.38 & \cellcolor[rgb]{1,0.307,0.3} 6.69 & \cellcolor[rgb]{1,0.404,0.3} 12.72 & \cellcolor[rgb]{1,0.3,0.3} 6.25 & \cellcolor[rgb]{1,0.231,0.3} 1.92 & \cellcolor[rgb]{1,0.239,0.3} 2.44 & \cellcolor[rgb]{1,0.543,0.3} 21.43 & \cellcolor[rgb]{1,0.374,0.3} 10.86 & \cellcolor[rgb]{1,0.277,0.3} 4.80 & \cellcolor[rgb]{1,0.278,0.3} 4.89 \\
	&	$\phi_{h,7,22,0}$ & \cellcolor[rgb]{1,0.231,0.3} 1.92 & \cellcolor[rgb]{1,0.359,0.3} 9.97 & \cellcolor[rgb]{1,0.399,0.3} 12.42 & \cellcolor[rgb]{1,0.419,0.3} 13.71 & \cellcolor[rgb]{1,0.347,0.3} 9.17 & \cellcolor[rgb]{1,0.362,0.3} 10.11 & \cellcolor[rgb]{1,0.339,0.3} 8.71 & \cellcolor[rgb]{1,0.268,0.3} 4.24 & \cellcolor[rgb]{1,0.304,0.3} 6.52 & \cellcolor[rgb]{1,0.281,0.3} 5.05 & \cellcolor[rgb]{1,0.257,0.3} 3.55 & \cellcolor[rgb]{1,0.213,0.3} 0.83 & \cellcolor[rgb]{1,0.225,0.3} 1.59 & \cellcolor[rgb]{1,0.261,0.3} 3.79 & \cellcolor[rgb]{1,0.35,0.3} 9.39 & \cellcolor[rgb]{1,0.336,0.3} 8.51 & \cellcolor[rgb]{1,0.347,0.3} 9.19 & \cellcolor[rgb]{1,0.427,0.3} 14.18 & \cellcolor[rgb]{1,0.447,0.3} 15.43 & \cellcolor[rgb]{1,0.266,0.3} 4.14 & \cellcolor[rgb]{1,0.209,0.3} 0.58 & \cellcolor[rgb]{1,0.532,0.3} 20.74 & \cellcolor[rgb]{1,0.351,0.3} 9.44 & \cellcolor[rgb]{1,0.24,0.3} 2.53 \\
	&	$\phi_{h,7,23,0}$ & \cellcolor[rgb]{1,0.249,0.3} 3.06 & \cellcolor[rgb]{1,0.427,0.3} 14.16 & \cellcolor[rgb]{1,0.605,0.3} 25.30 & \cellcolor[rgb]{1,0.661,0.3} 28.82 & \cellcolor[rgb]{1,0.683,0.3} 30.17 & \cellcolor[rgb]{1,0.783,0.3} 36.45 & \cellcolor[rgb]{1,0.648,0.3} 28.01 & \cellcolor[rgb]{1,0.52,0.3} 20.00 & \cellcolor[rgb]{1,0.365,0.3} 10.29 & \cellcolor[rgb]{1,0.37,0.3} 10.65 & \cellcolor[rgb]{1,0.294,0.3} 5.89 & \cellcolor[rgb]{1,0.238,0.3} 2.38 & \cellcolor[rgb]{1,0.26,0.3} 3.73 & \cellcolor[rgb]{1,0.339,0.3} 8.66 & \cellcolor[rgb]{1,0.479,0.3} 17.44 & \cellcolor[rgb]{1,0.558,0.3} 22.40 & \cellcolor[rgb]{1,0.645,0.3} 27.80 & \cellcolor[rgb]{1,0.81,0.3} 38.14 & \cellcolor[rgb]{1,0.742,0.3} 33.85 & \cellcolor[rgb]{1,0.579,0.3} 23.71 & \cellcolor[rgb]{1,0.37,0.3} 10.64 & \cellcolor[rgb]{1,0.238,0.3} 2.35 & \cellcolor[rgb]{1,0.388,0.3} 11.74 & \cellcolor[rgb]{1,0.287,0.3} 5.47 \\
	&	$\phi_{h,7,24,0}$ & \cellcolor[rgb]{1,0.224,0.3} 1.48 & \cellcolor[rgb]{1,0.272,0.3} 4.50 & \cellcolor[rgb]{1,0.27,0.3} 4.36 & \cellcolor[rgb]{1,0.36,0.3} 10.01 & \cellcolor[rgb]{1,0.418,0.3} 13.63 & \cellcolor[rgb]{1,0.495,0.3} 18.41 & \cellcolor[rgb]{1,0.478,0.3} 17.36 & \cellcolor[rgb]{1,0.455,0.3} 15.93 & \cellcolor[rgb]{1,0.4,0.3} 12.52 & \cellcolor[rgb]{1,0.331,0.3} 8.19 & \cellcolor[rgb]{1,0.304,0.3} 6.52 & \cellcolor[rgb]{1,0.319,0.3} 7.43 & \cellcolor[rgb]{1,0.375,0.3} 10.97 & \cellcolor[rgb]{1,0.393,0.3} 12.09 & \cellcolor[rgb]{1,0.496,0.3} 18.52 & \cellcolor[rgb]{1,0.5,0.3} 18.73 & \cellcolor[rgb]{1,0.554,0.3} 22.12 & \cellcolor[rgb]{1,0.562,0.3} 22.65 & \cellcolor[rgb]{1,0.575,0.3} 23.41 & \cellcolor[rgb]{1,0.566,0.3} 22.86 & \cellcolor[rgb]{1,0.361,0.3} 10.06 & \cellcolor[rgb]{1,0.244,0.3} 2.78 & \cellcolor[rgb]{1,0.253,0.3} 3.32 & \cellcolor[rgb]{1,0.438,0.3} 14.86 \\ \hline
\parbox[t]{2mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-8)$}}}}&		$\phi_{h,8,1,0}$ & \cellcolor[rgb]{1,0.294,0.3} 5.88 & \cellcolor[rgb]{1,0.311,0.3} 6.91 & \cellcolor[rgb]{1,0.45,0.3} 15.66 & \cellcolor[rgb]{1,0.526,0.3} 20.37 & \cellcolor[rgb]{1,0.559,0.3} 22.41 & \cellcolor[rgb]{1,0.524,0.3} 20.24 & \cellcolor[rgb]{1,0.483,0.3} 17.72 & \cellcolor[rgb]{1,0.49,0.3} 18.14 & \cellcolor[rgb]{1,0.455,0.3} 15.94 & \cellcolor[rgb]{1,0.378,0.3} 11.14 & \cellcolor[rgb]{1,0.268,0.3} 4.26 & \cellcolor[rgb]{1,0.281,0.3} 5.04 & \cellcolor[rgb]{1,0.293,0.3} 5.84 & \cellcolor[rgb]{1,0.326,0.3} 7.88 & \cellcolor[rgb]{1,0.327,0.3} 7.94 & \cellcolor[rgb]{1,0.36,0.3} 10.02 & \cellcolor[rgb]{1,0.379,0.3} 11.18 & \cellcolor[rgb]{1,0.367,0.3} 10.41 & \cellcolor[rgb]{1,0.427,0.3} 14.16 & \cellcolor[rgb]{1,0.407,0.3} 12.92 & \cellcolor[rgb]{1,0.362,0.3} 10.13 & \cellcolor[rgb]{1,0.312,0.3} 7.03 & \cellcolor[rgb]{1,0.269,0.3} 4.33 & \cellcolor[rgb]{1,0.26,0.3} 3.76 \\
	&	$\phi_{h,8,2,0}$ & \cellcolor[rgb]{1,0.483,0.3} 17.69 & \cellcolor[rgb]{1,0.26,0.3} 3.78 & \cellcolor[rgb]{1,0.287,0.3} 5.43 & \cellcolor[rgb]{1,0.241,0.3} 2.55 & \cellcolor[rgb]{1,0.247,0.3} 2.91 & \cellcolor[rgb]{1,0.265,0.3} 4.06 & \cellcolor[rgb]{1,0.289,0.3} 5.59 & \cellcolor[rgb]{1,0.266,0.3} 4.12 & \cellcolor[rgb]{1,0.274,0.3} 4.61 & \cellcolor[rgb]{1,0.226,0.3} 1.64 & \cellcolor[rgb]{1,0.255,0.3} 3.43 & \cellcolor[rgb]{1,0.283,0.3} 5.17 & \cellcolor[rgb]{1,0.26,0.3} 3.76 & \cellcolor[rgb]{1,0.259,0.3} 3.67 & \cellcolor[rgb]{1,0.272,0.3} 4.53 & \cellcolor[rgb]{1,0.25,0.3} 3.10 & \cellcolor[rgb]{1,0.301,0.3} 6.29 & \cellcolor[rgb]{1,0.262,0.3} 3.89 & \cellcolor[rgb]{1,0.238,0.3} 2.39 & \cellcolor[rgb]{1,0.243,0.3} 2.70 & \cellcolor[rgb]{1,0.34,0.3} 8.73 & \cellcolor[rgb]{1,0.298,0.3} 6.11 & \cellcolor[rgb]{1,0.295,0.3} 5.93 & \cellcolor[rgb]{1,0.269,0.3} 4.30 \\
	&	$\phi_{h,8,3,0}$ & \cellcolor[rgb]{1,0.266,0.3} 4.15 & \cellcolor[rgb]{1,0.277,0.3} 4.83 & \cellcolor[rgb]{1,0.306,0.3} 6.61 & \cellcolor[rgb]{1,0.303,0.3} 6.46 & \cellcolor[rgb]{1,0.304,0.3} 6.49 & \cellcolor[rgb]{1,0.307,0.3} 6.69 & \cellcolor[rgb]{1,0.268,0.3} 4.27 & \cellcolor[rgb]{1,0.289,0.3} 5.57 & \cellcolor[rgb]{1,0.263,0.3} 3.95 & \cellcolor[rgb]{1,0.224,0.3} 1.49 & \cellcolor[rgb]{1,0.263,0.3} 3.93 & \cellcolor[rgb]{1,0.262,0.3} 3.87 & \cellcolor[rgb]{1,0.248,0.3} 3.02 & \cellcolor[rgb]{1,0.288,0.3} 5.50 & \cellcolor[rgb]{1,0.273,0.3} 4.56 & \cellcolor[rgb]{1,0.31,0.3} 6.86 & \cellcolor[rgb]{1,0.286,0.3} 5.40 & \cellcolor[rgb]{1,0.279,0.3} 4.91 & \cellcolor[rgb]{1,0.291,0.3} 5.71 & \cellcolor[rgb]{1,0.267,0.3} 4.19 & \cellcolor[rgb]{1,0.278,0.3} 4.89 & \cellcolor[rgb]{1,0.312,0.3} 7.03 & \cellcolor[rgb]{1,0.288,0.3} 5.49 & \cellcolor[rgb]{1,0.264,0.3} 4.02 \\
	&	$\phi_{h,8,4,0}$ & \cellcolor[rgb]{1,0.379,0.3} 11.20 & \cellcolor[rgb]{1,0.335,0.3} 8.46 & \cellcolor[rgb]{1,0.315,0.3} 7.18 & \cellcolor[rgb]{1,0.385,0.3} 11.54 & \cellcolor[rgb]{1,0.452,0.3} 15.78 & \cellcolor[rgb]{1,0.477,0.3} 17.29 & \cellcolor[rgb]{1,0.3,0.3} 6.24 & \cellcolor[rgb]{1,0.277,0.3} 4.83 & \cellcolor[rgb]{1,0.331,0.3} 8.18 & \cellcolor[rgb]{1,0.262,0.3} 3.87 & \cellcolor[rgb]{1,0.293,0.3} 5.82 & \cellcolor[rgb]{1,0.235,0.3} 2.19 & \cellcolor[rgb]{1,0.268,0.3} 4.28 & \cellcolor[rgb]{1,0.29,0.3} 5.65 & \cellcolor[rgb]{1,0.326,0.3} 7.90 & \cellcolor[rgb]{1,0.381,0.3} 11.29 & \cellcolor[rgb]{1,0.448,0.3} 15.53 & \cellcolor[rgb]{1,0.429,0.3} 14.31 & \cellcolor[rgb]{1,0.401,0.3} 12.58 & \cellcolor[rgb]{1,0.469,0.3} 16.80 & \cellcolor[rgb]{1,0.432,0.3} 14.51 & \cellcolor[rgb]{1,0.368,0.3} 10.53 & \cellcolor[rgb]{1,0.245,0.3} 2.80 & \cellcolor[rgb]{1,0.372,0.3} 10.74 \\
	&	$\phi_{h,8,5,0}$ & \cellcolor[rgb]{1,0.204,0.3} 0.27 & \cellcolor[rgb]{1,0.234,0.3} 2.15 & \cellcolor[rgb]{1,0.271,0.3} 4.47 & \cellcolor[rgb]{1,0.347,0.3} 9.21 & \cellcolor[rgb]{1,0.348,0.3} 9.26 & \cellcolor[rgb]{1,0.294,0.3} 5.91 & \cellcolor[rgb]{1,0.28,0.3} 5.03 & \cellcolor[rgb]{1,0.318,0.3} 7.37 & \cellcolor[rgb]{1,0.311,0.3} 6.97 & \cellcolor[rgb]{1,0.29,0.3} 5.64 & \cellcolor[rgb]{1,0.289,0.3} 5.57 & \cellcolor[rgb]{1,0.331,0.3} 8.18 & \cellcolor[rgb]{1,0.378,0.3} 11.15 & \cellcolor[rgb]{1,0.35,0.3} 9.40 & \cellcolor[rgb]{1,0.326,0.3} 7.90 & \cellcolor[rgb]{1,0.305,0.3} 6.55 & \cellcolor[rgb]{1,0.334,0.3} 8.36 & \cellcolor[rgb]{1,0.265,0.3} 4.05 & \cellcolor[rgb]{1,0.241,0.3} 2.59 & \cellcolor[rgb]{1,0.258,0.3} 3.64 & \cellcolor[rgb]{1,0.235,0.3} 2.17 & \cellcolor[rgb]{1,0.207,0.3} 0.45 & \cellcolor[rgb]{1,0.22,0.3} 1.25 & \cellcolor[rgb]{1,0.231,0.3} 1.94 \\
	&	$\phi_{h,8,6,0}$ & \cellcolor[rgb]{1,0.372,0.3} 10.72 & \cellcolor[rgb]{1,0.321,0.3} 7.53 & \cellcolor[rgb]{1,0.336,0.3} 8.52 & \cellcolor[rgb]{1,0.407,0.3} 12.95 & \cellcolor[rgb]{1,0.4,0.3} 12.53 & \cellcolor[rgb]{1,0.476,0.3} 17.23 & \cellcolor[rgb]{1,0.294,0.3} 5.86 & \cellcolor[rgb]{1,0.219,0.3} 1.19 & \cellcolor[rgb]{1,0.233,0.3} 2.07 & \cellcolor[rgb]{1,0.21,0.3} 0.63 & \cellcolor[rgb]{1,0.239,0.3} 2.47 & \cellcolor[rgb]{1,0.264,0.3} 4.03 & \cellcolor[rgb]{1,0.253,0.3} 3.34 & \cellcolor[rgb]{1,0.273,0.3} 4.59 & \cellcolor[rgb]{1,0.248,0.3} 2.97 & \cellcolor[rgb]{1,0.246,0.3} 2.88 & \cellcolor[rgb]{1,0.244,0.3} 2.73 & \cellcolor[rgb]{1,0.255,0.3} 3.43 & \cellcolor[rgb]{1,0.276,0.3} 4.77 & \cellcolor[rgb]{1,0.264,0.3} 4.01 & \cellcolor[rgb]{1,0.232,0.3} 1.97 & \cellcolor[rgb]{1,0.209,0.3} 0.54 & \cellcolor[rgb]{1,0.206,0.3} 0.39 & \cellcolor[rgb]{1,0.217,0.3} 1.05 \\
	&	$\phi_{h,8,7,0}$ & \cellcolor[rgb]{1,0.341,0.3} 8.81 & \cellcolor[rgb]{1,0.324,0.3} 7.72 & \cellcolor[rgb]{1,0.364,0.3} 10.22 & \cellcolor[rgb]{1,0.349,0.3} 9.29 & \cellcolor[rgb]{1,0.304,0.3} 6.51 & \cellcolor[rgb]{1,0.287,0.3} 5.46 & \cellcolor[rgb]{1,0.345,0.3} 9.04 & \cellcolor[rgb]{1,0.234,0.3} 2.10 & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.256,0.3} 3.52 & \cellcolor[rgb]{1,0.284,0.3} 5.26 & \cellcolor[rgb]{1,0.294,0.3} 5.87 & \cellcolor[rgb]{1,0.42,0.3} 13.78 & \cellcolor[rgb]{1,0.477,0.3} 17.31 & \cellcolor[rgb]{1,0.458,0.3} 16.14 & \cellcolor[rgb]{1,0.417,0.3} 13.55 & \cellcolor[rgb]{1,0.386,0.3} 11.60 & \cellcolor[rgb]{1,0.322,0.3} 7.62 & \cellcolor[rgb]{1,0.291,0.3} 5.67 & \cellcolor[rgb]{1,0.323,0.3} 7.67 & \cellcolor[rgb]{1,0.293,0.3} 5.84 & \cellcolor[rgb]{1,0.255,0.3} 3.44 & \cellcolor[rgb]{1,0.251,0.3} 3.21 & \cellcolor[rgb]{1,0.21,0.3} 0.65 \\
	&	$\phi_{h,8,8,0}$ & \cellcolor[rgb]{1,0.274,0.3} 4.66 & \cellcolor[rgb]{1,0.251,0.3} 3.17 & \cellcolor[rgb]{1,0.265,0.3} 4.08 & \cellcolor[rgb]{1,0.298,0.3} 6.15 & \cellcolor[rgb]{1,0.304,0.3} 6.49 & \cellcolor[rgb]{1,0.256,0.3} 3.50 & \cellcolor[rgb]{1,0.24,0.3} 2.51 & \cellcolor[rgb]{1,0.27,0.3} 4.39 & \cellcolor[rgb]{1,0.248,0.3} 2.98 & \cellcolor[rgb]{1,0.23,0.3} 1.84 & \cellcolor[rgb]{1,0.223,0.3} 1.42 & \cellcolor[rgb]{1,0.237,0.3} 2.29 & \cellcolor[rgb]{1,0.238,0.3} 2.39 & \cellcolor[rgb]{1,0.229,0.3} 1.83 & \cellcolor[rgb]{1,0.241,0.3} 2.56 & \cellcolor[rgb]{1,0.26,0.3} 3.74 & \cellcolor[rgb]{1,0.267,0.3} 4.18 & \cellcolor[rgb]{1,0.252,0.3} 3.26 & \cellcolor[rgb]{1,0.277,0.3} 4.79 & \cellcolor[rgb]{1,0.296,0.3} 5.99 & \cellcolor[rgb]{1,0.325,0.3} 7.79 & \cellcolor[rgb]{1,0.283,0.3} 5.16 & \cellcolor[rgb]{1,0.245,0.3} 2.82 & \cellcolor[rgb]{1,0.24,0.3} 2.47 \\
	&	$\phi_{h,8,9,0}$ & \cellcolor[rgb]{1,0.25,0.3} 3.13 & \cellcolor[rgb]{1,0.227,0.3} 1.67 & \cellcolor[rgb]{1,0.261,0.3} 3.79 & \cellcolor[rgb]{1,0.251,0.3} 3.18 & \cellcolor[rgb]{1,0.254,0.3} 3.40 & \cellcolor[rgb]{1,0.269,0.3} 4.29 & \cellcolor[rgb]{1,0.266,0.3} 4.10 & \cellcolor[rgb]{1,0.212,0.3} 0.76 & \cellcolor[rgb]{1,0.207,0.3} 0.43 & \cellcolor[rgb]{1,0.213,0.3} 0.81 & \cellcolor[rgb]{1,0.209,0.3} 0.59 & \cellcolor[rgb]{1,0.207,0.3} 0.43 & \cellcolor[rgb]{1,0.209,0.3} 0.55 & \cellcolor[rgb]{1,0.214,0.3} 0.87 & \cellcolor[rgb]{1,0.24,0.3} 2.50 & \cellcolor[rgb]{1,0.234,0.3} 2.12 & \cellcolor[rgb]{1,0.414,0.3} 13.36 & \cellcolor[rgb]{1,0.326,0.3} 7.87 & \cellcolor[rgb]{1,0.304,0.3} 6.47 & \cellcolor[rgb]{1,0.25,0.3} 3.09 & \cellcolor[rgb]{1,0.271,0.3} 4.44 & \cellcolor[rgb]{1,0.267,0.3} 4.18 & \cellcolor[rgb]{1,0.262,0.3} 3.86 & \cellcolor[rgb]{1,0.21,0.3} 0.62 \\
	&	$\phi_{h,8,10,0}$ & \cellcolor[rgb]{1,0.293,0.3} 5.83 & \cellcolor[rgb]{1,0.236,0.3} 2.25 & \cellcolor[rgb]{1,0.214,0.3} 0.88 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.233,0.3} 2.08 & \cellcolor[rgb]{1,0.307,0.3} 6.66 & \cellcolor[rgb]{1,0.304,0.3} 6.47 & \cellcolor[rgb]{1,0.217,0.3} 1.08 & \cellcolor[rgb]{1,0.205,0.3} 0.29 & \cellcolor[rgb]{1,0.226,0.3} 1.60 & \cellcolor[rgb]{1,0.24,0.3} 2.49 & \cellcolor[rgb]{1,0.276,0.3} 4.73 & \cellcolor[rgb]{1,0.293,0.3} 5.84 & \cellcolor[rgb]{1,0.318,0.3} 7.38 & \cellcolor[rgb]{1,0.298,0.3} 6.11 & \cellcolor[rgb]{1,0.312,0.3} 6.97 & \cellcolor[rgb]{1,0.367,0.3} 10.43 & \cellcolor[rgb]{1,0.402,0.3} 12.64 & \cellcolor[rgb]{1,0.389,0.3} 11.80 & \cellcolor[rgb]{1,0.348,0.3} 9.22 & \cellcolor[rgb]{1,0.276,0.3} 4.73 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.225,0.3} 1.56 & \cellcolor[rgb]{1,0.236,0.3} 2.26 \\
	&	$\phi_{h,8,11,0}$ & \cellcolor[rgb]{1,0.341,0.3} 8.79 & \cellcolor[rgb]{1,0.257,0.3} 3.54 & \cellcolor[rgb]{1,0.288,0.3} 5.52 & \cellcolor[rgb]{1,0.231,0.3} 1.91 & \cellcolor[rgb]{1,0.299,0.3} 6.17 & \cellcolor[rgb]{1,0.256,0.3} 3.53 & \cellcolor[rgb]{1,0.302,0.3} 6.37 & \cellcolor[rgb]{1,0.259,0.3} 3.69 & \cellcolor[rgb]{1,0.245,0.3} 2.83 & \cellcolor[rgb]{1,0.226,0.3} 1.62 & \cellcolor[rgb]{1,0.223,0.3} 1.41 & \cellcolor[rgb]{1,0.207,0.3} 0.46 & \cellcolor[rgb]{1,0.201,0.3} 0.09 & \cellcolor[rgb]{1,0.201,0.3} 0.09 & \cellcolor[rgb]{1,0.207,0.3} 0.43 & \cellcolor[rgb]{1,0.223,0.3} 1.43 & \cellcolor[rgb]{1,0.218,0.3} 1.11 & \cellcolor[rgb]{1,0.229,0.3} 1.84 & \cellcolor[rgb]{1,0.251,0.3} 3.16 & \cellcolor[rgb]{1,0.246,0.3} 2.85 & \cellcolor[rgb]{1,0.228,0.3} 1.77 & \cellcolor[rgb]{1,0.215,0.3} 0.93 & \cellcolor[rgb]{1,0.249,0.3} 3.06 & \cellcolor[rgb]{1,0.206,0.3} 0.35 \\
	&	$\phi_{h,8,12,0}$ & \cellcolor[rgb]{1,0.252,0.3} 3.27 & \cellcolor[rgb]{1,0.253,0.3} 3.30 & \cellcolor[rgb]{1,0.284,0.3} 5.23 & \cellcolor[rgb]{1,0.271,0.3} 4.42 & \cellcolor[rgb]{1,0.283,0.3} 5.16 & \cellcolor[rgb]{1,0.341,0.3} 8.83 & \cellcolor[rgb]{1,0.269,0.3} 4.32 & \cellcolor[rgb]{1,0.248,0.3} 2.98 & \cellcolor[rgb]{1,0.228,0.3} 1.76 & \cellcolor[rgb]{1,0.235,0.3} 2.16 & \cellcolor[rgb]{1,0.224,0.3} 1.53 & \cellcolor[rgb]{1,0.229,0.3} 1.83 & \cellcolor[rgb]{1,0.209,0.3} 0.54 & \cellcolor[rgb]{1,0.201,0.3} 0.09 & \cellcolor[rgb]{1,0.205,0.3} 0.29 & \cellcolor[rgb]{1,0.207,0.3} 0.46 & \cellcolor[rgb]{1,0.21,0.3} 0.63 & \cellcolor[rgb]{1,0.237,0.3} 2.31 & \cellcolor[rgb]{1,0.275,0.3} 4.66 & \cellcolor[rgb]{1,0.226,0.3} 1.62 & \cellcolor[rgb]{1,0.221,0.3} 1.34 & \cellcolor[rgb]{1,0.207,0.3} 0.46 & \cellcolor[rgb]{1,0.202,0.3} 0.15 & \cellcolor[rgb]{1,0.218,0.3} 1.10 \\
	&	$\phi_{h,8,13,0}$ & \cellcolor[rgb]{1,0.206,0.3} 0.36 & \cellcolor[rgb]{1,0.203,0.3} 0.19 & \cellcolor[rgb]{1,0.217,0.3} 1.05 & \cellcolor[rgb]{1,0.224,0.3} 1.50 & \cellcolor[rgb]{1,0.245,0.3} 2.84 & \cellcolor[rgb]{1,0.248,0.3} 3.01 & \cellcolor[rgb]{1,0.301,0.3} 6.30 & \cellcolor[rgb]{1,0.242,0.3} 2.61 & \cellcolor[rgb]{1,0.245,0.3} 2.82 & \cellcolor[rgb]{1,0.221,0.3} 1.32 & \cellcolor[rgb]{1,0.255,0.3} 3.46 & \cellcolor[rgb]{1,0.276,0.3} 4.78 & \cellcolor[rgb]{1,0.244,0.3} 2.72 & \cellcolor[rgb]{1,0.226,0.3} 1.62 & \cellcolor[rgb]{1,0.244,0.3} 2.72 & \cellcolor[rgb]{1,0.248,0.3} 2.98 & \cellcolor[rgb]{1,0.248,0.3} 2.98 & \cellcolor[rgb]{1,0.237,0.3} 2.29 & \cellcolor[rgb]{1,0.211,0.3} 0.66 & \cellcolor[rgb]{1,0.201,0.3} 0.07 & \cellcolor[rgb]{1,0.206,0.3} 0.39 & \cellcolor[rgb]{1,0.203,0.3} 0.16 & \cellcolor[rgb]{1,0.2,0.3} 0.00 & \cellcolor[rgb]{1,0.228,0.3} 1.77 \\
	&	$\phi_{h,8,14,0}$ & \cellcolor[rgb]{1,0.207,0.3} 0.46 & \cellcolor[rgb]{1,0.252,0.3} 3.25 & \cellcolor[rgb]{1,0.277,0.3} 4.82 & \cellcolor[rgb]{1,0.282,0.3} 5.10 & \cellcolor[rgb]{1,0.278,0.3} 4.88 & \cellcolor[rgb]{1,0.334,0.3} 8.39 & \cellcolor[rgb]{1,0.258,0.3} 3.63 & \cellcolor[rgb]{1,0.275,0.3} 4.69 & \cellcolor[rgb]{1,0.257,0.3} 3.54 & \cellcolor[rgb]{1,0.219,0.3} 1.21 & \cellcolor[rgb]{1,0.222,0.3} 1.37 & \cellcolor[rgb]{1,0.241,0.3} 2.59 & \cellcolor[rgb]{1,0.292,0.3} 5.73 & \cellcolor[rgb]{1,0.262,0.3} 3.88 & \cellcolor[rgb]{1,0.241,0.3} 2.55 & \cellcolor[rgb]{1,0.226,0.3} 1.60 & \cellcolor[rgb]{1,0.208,0.3} 0.50 & \cellcolor[rgb]{1,0.226,0.3} 1.63 & \cellcolor[rgb]{1,0.209,0.3} 0.54 & \cellcolor[rgb]{1,0.208,0.3} 0.51 & \cellcolor[rgb]{1,0.235,0.3} 2.19 & \cellcolor[rgb]{1,0.219,0.3} 1.20 & \cellcolor[rgb]{1,0.225,0.3} 1.58 & \cellcolor[rgb]{1,0.224,0.3} 1.50 \\
	&	$\phi_{h,8,15,0}$ & \cellcolor[rgb]{1,0.235,0.3} 2.19 & \cellcolor[rgb]{1,0.212,0.3} 0.73 & \cellcolor[rgb]{1,0.207,0.3} 0.43 & \cellcolor[rgb]{1,0.25,0.3} 3.11 & \cellcolor[rgb]{1,0.301,0.3} 6.34 & \cellcolor[rgb]{1,0.209,0.3} 0.54 & \cellcolor[rgb]{1,0.254,0.3} 3.39 & \cellcolor[rgb]{1,0.293,0.3} 5.84 & \cellcolor[rgb]{1,0.296,0.3} 6.03 & \cellcolor[rgb]{1,0.232,0.3} 1.99 & \cellcolor[rgb]{1,0.211,0.3} 0.66 & \cellcolor[rgb]{1,0.219,0.3} 1.17 & \cellcolor[rgb]{1,0.229,0.3} 1.79 & \cellcolor[rgb]{1,0.235,0.3} 2.17 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.246,0.3} 2.88 & \cellcolor[rgb]{1,0.29,0.3} 5.60 & \cellcolor[rgb]{1,0.284,0.3} 5.23 & \cellcolor[rgb]{1,0.231,0.3} 1.91 & \cellcolor[rgb]{1,0.202,0.3} 0.15 & \cellcolor[rgb]{1,0.203,0.3} 0.21 & \cellcolor[rgb]{1,0.203,0.3} 0.18 & \cellcolor[rgb]{1,0.213,0.3} 0.82 & \cellcolor[rgb]{1,0.218,0.3} 1.15 \\
	&	$\phi_{h,8,16,0}$ & \cellcolor[rgb]{1,0.223,0.3} 1.44 & \cellcolor[rgb]{1,0.203,0.3} 0.17 & \cellcolor[rgb]{1,0.208,0.3} 0.51 & \cellcolor[rgb]{1,0.206,0.3} 0.39 & \cellcolor[rgb]{1,0.222,0.3} 1.39 & \cellcolor[rgb]{1,0.216,0.3} 0.99 & \cellcolor[rgb]{1,0.207,0.3} 0.47 & \cellcolor[rgb]{1,0.213,0.3} 0.81 & \cellcolor[rgb]{1,0.217,0.3} 1.09 & \cellcolor[rgb]{1,0.23,0.3} 1.86 & \cellcolor[rgb]{1,0.233,0.3} 2.07 & \cellcolor[rgb]{1,0.311,0.3} 6.94 & \cellcolor[rgb]{1,0.344,0.3} 9.02 & \cellcolor[rgb]{1,0.337,0.3} 8.58 & \cellcolor[rgb]{1,0.341,0.3} 8.83 & \cellcolor[rgb]{1,0.355,0.3} 9.69 & \cellcolor[rgb]{1,0.24,0.3} 2.49 & \cellcolor[rgb]{1,0.211,0.3} 0.68 & \cellcolor[rgb]{1,0.208,0.3} 0.53 & \cellcolor[rgb]{1,0.206,0.3} 0.35 & \cellcolor[rgb]{1,0.203,0.3} 0.22 & \cellcolor[rgb]{1,0.213,0.3} 0.81 & \cellcolor[rgb]{1,0.237,0.3} 2.34 & \cellcolor[rgb]{1,0.241,0.3} 2.54 \\
	&	$\phi_{h,8,17,0}$ & \cellcolor[rgb]{1,0.238,0.3} 2.40 & \cellcolor[rgb]{1,0.214,0.3} 0.85 & \cellcolor[rgb]{1,0.214,0.3} 0.89 & \cellcolor[rgb]{1,0.239,0.3} 2.46 & \cellcolor[rgb]{1,0.282,0.3} 5.15 & \cellcolor[rgb]{1,0.298,0.3} 6.12 & \cellcolor[rgb]{1,0.299,0.3} 6.21 & \cellcolor[rgb]{1,0.223,0.3} 1.46 & \cellcolor[rgb]{1,0.264,0.3} 3.99 & \cellcolor[rgb]{1,0.216,0.3} 1.03 & \cellcolor[rgb]{1,0.202,0.3} 0.12 & \cellcolor[rgb]{1,0.256,0.3} 3.53 & \cellcolor[rgb]{1,0.236,0.3} 2.27 & \cellcolor[rgb]{1,0.282,0.3} 5.12 & \cellcolor[rgb]{1,0.251,0.3} 3.19 & \cellcolor[rgb]{1,0.336,0.3} 8.51 & \cellcolor[rgb]{1,0.483,0.3} 17.71 & \cellcolor[rgb]{1,0.405,0.3} 12.80 & \cellcolor[rgb]{1,0.277,0.3} 4.82 & \cellcolor[rgb]{1,0.305,0.3} 6.57 & \cellcolor[rgb]{1,0.3,0.3} 6.28 & \cellcolor[rgb]{1,0.354,0.3} 9.64 & \cellcolor[rgb]{1,0.337,0.3} 8.58 & \cellcolor[rgb]{1,0.339,0.3} 8.68 \\
	&	$\phi_{h,8,18,0}$ & \cellcolor[rgb]{1,0.24,0.3} 2.52 & \cellcolor[rgb]{1,0.217,0.3} 1.07 & \cellcolor[rgb]{1,0.213,0.3} 0.80 & \cellcolor[rgb]{1,0.215,0.3} 0.94 & \cellcolor[rgb]{1,0.271,0.3} 4.46 & \cellcolor[rgb]{1,0.258,0.3} 3.60 & \cellcolor[rgb]{1,0.297,0.3} 6.07 & \cellcolor[rgb]{1,0.24,0.3} 2.51 & \cellcolor[rgb]{1,0.307,0.3} 6.72 & \cellcolor[rgb]{1,0.268,0.3} 4.24 & \cellcolor[rgb]{1,0.248,0.3} 3.01 & \cellcolor[rgb]{1,0.231,0.3} 1.92 & \cellcolor[rgb]{1,0.249,0.3} 3.06 & \cellcolor[rgb]{1,0.268,0.3} 4.27 & \cellcolor[rgb]{1,0.273,0.3} 4.58 & \cellcolor[rgb]{1,0.307,0.3} 6.70 & \cellcolor[rgb]{1,0.402,0.3} 12.62 & \cellcolor[rgb]{1,0.743,0.3} 33.95 & \cellcolor[rgb]{1,0.435,0.3} 14.70 & \cellcolor[rgb]{1,0.228,0.3} 1.75 & \cellcolor[rgb]{1,0.231,0.3} 1.91 & \cellcolor[rgb]{1,0.351,0.3} 9.46 & \cellcolor[rgb]{1,0.312,0.3} 6.98 & \cellcolor[rgb]{1,0.243,0.3} 2.66 \\
	&	$\phi_{h,8,19,0}$ & \cellcolor[rgb]{1,0.32,0.3} 7.50 & \cellcolor[rgb]{1,0.259,0.3} 3.67 & \cellcolor[rgb]{1,0.257,0.3} 3.57 & \cellcolor[rgb]{1,0.326,0.3} 7.86 & \cellcolor[rgb]{1,0.359,0.3} 9.93 & \cellcolor[rgb]{1,0.31,0.3} 6.87 & \cellcolor[rgb]{1,0.235,0.3} 2.20 & \cellcolor[rgb]{1,0.306,0.3} 6.61 & \cellcolor[rgb]{1,0.407,0.3} 12.92 & \cellcolor[rgb]{1,0.312,0.3} 7.01 & \cellcolor[rgb]{1,0.242,0.3} 2.59 & \cellcolor[rgb]{1,0.255,0.3} 3.42 & \cellcolor[rgb]{1,0.256,0.3} 3.50 & \cellcolor[rgb]{1,0.282,0.3} 5.13 & \cellcolor[rgb]{1,0.283,0.3} 5.20 & \cellcolor[rgb]{1,0.238,0.3} 2.38 & \cellcolor[rgb]{1,0.213,0.3} 0.79 & \cellcolor[rgb]{1,0.249,0.3} 3.05 & \cellcolor[rgb]{1,0.576,0.3} 23.49 & \cellcolor[rgb]{1,0.38,0.3} 11.22 & \cellcolor[rgb]{1,0.212,0.3} 0.78 & \cellcolor[rgb]{1,0.317,0.3} 7.32 & \cellcolor[rgb]{1,0.281,0.3} 5.08 & \cellcolor[rgb]{1,0.218,0.3} 1.11 \\
	&	$\phi_{h,8,20,0}$ & \cellcolor[rgb]{1,0.267,0.3} 4.16 & \cellcolor[rgb]{1,0.239,0.3} 2.46 & \cellcolor[rgb]{1,0.336,0.3} 8.50 & \cellcolor[rgb]{1,0.383,0.3} 11.45 & \cellcolor[rgb]{1,0.424,0.3} 13.97 & \cellcolor[rgb]{1,0.397,0.3} 12.30 & \cellcolor[rgb]{1,0.355,0.3} 9.71 & \cellcolor[rgb]{1,0.44,0.3} 15.00 & \cellcolor[rgb]{1,0.302,0.3} 6.37 & \cellcolor[rgb]{1,0.296,0.3} 5.97 & \cellcolor[rgb]{1,0.307,0.3} 6.68 & \cellcolor[rgb]{1,0.284,0.3} 5.25 & \cellcolor[rgb]{1,0.294,0.3} 5.85 & \cellcolor[rgb]{1,0.268,0.3} 4.23 & \cellcolor[rgb]{1,0.277,0.3} 4.84 & \cellcolor[rgb]{1,0.293,0.3} 5.81 & \cellcolor[rgb]{1,0.278,0.3} 4.88 & \cellcolor[rgb]{1,0.259,0.3} 3.70 & \cellcolor[rgb]{1,0.256,0.3} 3.47 & \cellcolor[rgb]{1,0.533,0.3} 20.80 & \cellcolor[rgb]{1,0.319,0.3} 7.43 & \cellcolor[rgb]{1,0.241,0.3} 2.55 & \cellcolor[rgb]{1,0.284,0.3} 5.23 & \cellcolor[rgb]{1,0.228,0.3} 1.74 \\
	&	$\phi_{h,8,21,0}$ & \cellcolor[rgb]{1,0.316,0.3} 7.25 & \cellcolor[rgb]{1,0.404,0.3} 12.75 & \cellcolor[rgb]{1,0.466,0.3} 16.64 & \cellcolor[rgb]{1,0.484,0.3} 17.77 & \cellcolor[rgb]{1,0.462,0.3} 16.35 & \cellcolor[rgb]{1,0.318,0.3} 7.40 & \cellcolor[rgb]{1,0.255,0.3} 3.42 & \cellcolor[rgb]{1,0.446,0.3} 15.39 & \cellcolor[rgb]{1,0.313,0.3} 7.08 & \cellcolor[rgb]{1,0.342,0.3} 8.85 & \cellcolor[rgb]{1,0.303,0.3} 6.45 & \cellcolor[rgb]{1,0.354,0.3} 9.65 & \cellcolor[rgb]{1,0.31,0.3} 6.87 & \cellcolor[rgb]{1,0.288,0.3} 5.48 & \cellcolor[rgb]{1,0.395,0.3} 12.20 & \cellcolor[rgb]{1,0.352,0.3} 9.48 & \cellcolor[rgb]{1,0.371,0.3} 10.70 & \cellcolor[rgb]{1,0.355,0.3} 9.66 & \cellcolor[rgb]{1,0.302,0.3} 6.38 & \cellcolor[rgb]{1,0.289,0.3} 5.55 & \cellcolor[rgb]{1,0.429,0.3} 14.34 & \cellcolor[rgb]{1,0.229,0.3} 1.82 & \cellcolor[rgb]{1,0.266,0.3} 4.11 & \cellcolor[rgb]{1,0.291,0.3} 5.72 \\
	&	$\phi_{h,8,22,0}$ & \cellcolor[rgb]{1,0.269,0.3} 4.33 & \cellcolor[rgb]{1,0.343,0.3} 8.93 & \cellcolor[rgb]{1,0.361,0.3} 10.04 & \cellcolor[rgb]{1,0.461,0.3} 16.30 & \cellcolor[rgb]{1,0.401,0.3} 12.54 & \cellcolor[rgb]{1,0.317,0.3} 7.28 & \cellcolor[rgb]{1,0.274,0.3} 4.64 & \cellcolor[rgb]{1,0.279,0.3} 4.91 & \cellcolor[rgb]{1,0.253,0.3} 3.29 & \cellcolor[rgb]{1,0.205,0.3} 0.34 & \cellcolor[rgb]{1,0.231,0.3} 1.96 & \cellcolor[rgb]{1,0.227,0.3} 1.72 & \cellcolor[rgb]{1,0.225,0.3} 1.56 & \cellcolor[rgb]{1,0.217,0.3} 1.07 & \cellcolor[rgb]{1,0.239,0.3} 2.47 & \cellcolor[rgb]{1,0.231,0.3} 1.92 & \cellcolor[rgb]{1,0.255,0.3} 3.46 & \cellcolor[rgb]{1,0.301,0.3} 6.31 & \cellcolor[rgb]{1,0.311,0.3} 6.93 & \cellcolor[rgb]{1,0.219,0.3} 1.18 & \cellcolor[rgb]{1,0.33,0.3} 8.10 & \cellcolor[rgb]{1,0.624,0.3} 26.47 & \cellcolor[rgb]{1,0.343,0.3} 8.96 & \cellcolor[rgb]{1,0.278,0.3} 4.88 \\
	&	$\phi_{h,8,23,0}$ & \cellcolor[rgb]{1,0.273,0.3} 4.56 & \cellcolor[rgb]{1,0.445,0.3} 15.33 & \cellcolor[rgb]{1,0.63,0.3} 26.87 & \cellcolor[rgb]{1,0.689,0.3} 30.59 & \cellcolor[rgb]{1,0.705,0.3} 31.56 & \cellcolor[rgb]{1,0.535,0.3} 20.93 & \cellcolor[rgb]{1,0.537,0.3} 21.06 & \cellcolor[rgb]{1,0.351,0.3} 9.42 & \cellcolor[rgb]{1,0.297,0.3} 6.06 & \cellcolor[rgb]{1,0.257,0.3} 3.55 & \cellcolor[rgb]{1,0.235,0.3} 2.21 & \cellcolor[rgb]{1,0.248,0.3} 3.01 & \cellcolor[rgb]{1,0.288,0.3} 5.48 & \cellcolor[rgb]{1,0.286,0.3} 5.35 & \cellcolor[rgb]{1,0.285,0.3} 5.33 & \cellcolor[rgb]{1,0.283,0.3} 5.20 & \cellcolor[rgb]{1,0.32,0.3} 7.48 & \cellcolor[rgb]{1,0.381,0.3} 11.30 & \cellcolor[rgb]{1,0.396,0.3} 12.26 & \cellcolor[rgb]{1,0.354,0.3} 9.60 & \cellcolor[rgb]{1,0.257,0.3} 3.58 & \cellcolor[rgb]{1,0.281,0.3} 5.07 & \cellcolor[rgb]{1,0.573,0.3} 23.33 & \cellcolor[rgb]{1,0.325,0.3} 7.84 \\
	&	$\phi_{h,8,24,0}$ & \cellcolor[rgb]{1,0.317,0.3} 7.34 & \cellcolor[rgb]{1,0.321,0.3} 7.58 & \cellcolor[rgb]{1,0.38,0.3} 11.25 & \cellcolor[rgb]{1,0.398,0.3} 12.36 & \cellcolor[rgb]{1,0.42,0.3} 13.77 & \cellcolor[rgb]{1,0.483,0.3} 17.66 & \cellcolor[rgb]{1,0.421,0.3} 13.78 & \cellcolor[rgb]{1,0.42,0.3} 13.75 & \cellcolor[rgb]{1,0.383,0.3} 11.42 & \cellcolor[rgb]{1,0.37,0.3} 10.62 & \cellcolor[rgb]{1,0.362,0.3} 10.16 & \cellcolor[rgb]{1,0.305,0.3} 6.56 & \cellcolor[rgb]{1,0.319,0.3} 7.43 & \cellcolor[rgb]{1,0.336,0.3} 8.48 & \cellcolor[rgb]{1,0.362,0.3} 10.14 & \cellcolor[rgb]{1,0.374,0.3} 10.85 & \cellcolor[rgb]{1,0.334,0.3} 8.36 & \cellcolor[rgb]{1,0.347,0.3} 9.18 & \cellcolor[rgb]{1,0.293,0.3} 5.80 & \cellcolor[rgb]{1,0.275,0.3} 4.67 & \cellcolor[rgb]{1,0.248,0.3} 3.00 & \cellcolor[rgb]{1,0.261,0.3} 3.83 & \cellcolor[rgb]{1,0.357,0.3} 9.83 & \cellcolor[rgb]{1,0.381,0.3} 11.31 \\   
	\hline
\end{tabular}
\begin{tabular}{|rrrrrrrrrrrrrrrrrrrrrrrrrr|}
		\hline
	&	$h$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\
		\hline
\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{Daily minimums}}}}&		$\phi_{h,1,\text{min},0}$ & \cellcolor[rgb]{0.888,1,0.3} 57.99 & \cellcolor[rgb]{0.774,1,0.3} 66.16 & \cellcolor[rgb]{0.568,1,0.3} 80.84 & \cellcolor[rgb]{0.474,1,0.3} 87.56 & \cellcolor[rgb]{0.561,1,0.3} 81.33 & \cellcolor[rgb]{0.941,1,0.3} 54.23 & \cellcolor[rgb]{1,0.616,0.3} 26.01 & \cellcolor[rgb]{1,0.611,0.3} 25.68 & \cellcolor[rgb]{1,0.528,0.3} 20.48 & \cellcolor[rgb]{1,0.404,0.3} 12.72 & \cellcolor[rgb]{1,0.311,0.3} 6.94 & \cellcolor[rgb]{1,0.293,0.3} 5.83 & \cellcolor[rgb]{1,0.287,0.3} 5.42 & \cellcolor[rgb]{1,0.271,0.3} 4.45 & \cellcolor[rgb]{1,0.312,0.3} 7.03 & \cellcolor[rgb]{1,0.289,0.3} 5.54 & \cellcolor[rgb]{1,0.32,0.3} 7.51 & \cellcolor[rgb]{1,0.292,0.3} 5.76 & \cellcolor[rgb]{1,0.253,0.3} 3.28 & \cellcolor[rgb]{1,0.227,0.3} 1.68 & \cellcolor[rgb]{1,0.288,0.3} 5.52 & \cellcolor[rgb]{1,0.247,0.3} 2.91 & \cellcolor[rgb]{1,0.248,0.3} 3.02 & \cellcolor[rgb]{1,0.312,0.3} 7.03 \\
	&	$\phi_{h,2,\text{min},0}$ & \cellcolor[rgb]{1,0.216,0.3} 1.01 & \cellcolor[rgb]{1,0.339,0.3} 8.69 & \cellcolor[rgb]{1,0.411,0.3} 13.20 & \cellcolor[rgb]{1,0.459,0.3} 16.20 & \cellcolor[rgb]{1,0.439,0.3} 14.91 & \cellcolor[rgb]{1,0.398,0.3} 12.35 & \cellcolor[rgb]{1,0.32,0.3} 7.52 & \cellcolor[rgb]{1,0.289,0.3} 5.59 & \cellcolor[rgb]{1,0.249,0.3} 3.04 & \cellcolor[rgb]{1,0.202,0.3} 0.15 & \cellcolor[rgb]{1,0.213,0.3} 0.80 & \cellcolor[rgb]{1,0.217,0.3} 1.04 & \cellcolor[rgb]{1,0.215,0.3} 0.95 & \cellcolor[rgb]{1,0.247,0.3} 2.96 & \cellcolor[rgb]{1,0.254,0.3} 3.39 & \cellcolor[rgb]{1,0.243,0.3} 2.68 & \cellcolor[rgb]{1,0.239,0.3} 2.46 & \cellcolor[rgb]{1,0.221,0.3} 1.30 & \cellcolor[rgb]{1,0.26,0.3} 3.75 & \cellcolor[rgb]{1,0.24,0.3} 2.50 & \cellcolor[rgb]{1,0.226,0.3} 1.61 & \cellcolor[rgb]{1,0.234,0.3} 2.15 & \cellcolor[rgb]{1,0.221,0.3} 1.31 & \cellcolor[rgb]{1,0.252,0.3} 3.23 \\
	&	$\phi_{h,3,\text{min},0}$ & \cellcolor[rgb]{1,0.429,0.3} 14.29 & \cellcolor[rgb]{1,0.564,0.3} 22.78 & \cellcolor[rgb]{1,0.564,0.3} 22.77 & \cellcolor[rgb]{1,0.641,0.3} 27.55 & \cellcolor[rgb]{1,0.589,0.3} 24.29 & \cellcolor[rgb]{1,0.494,0.3} 18.38 & \cellcolor[rgb]{1,0.321,0.3} 7.56 & \cellcolor[rgb]{1,0.267,0.3} 4.16 & \cellcolor[rgb]{1,0.27,0.3} 4.36 & \cellcolor[rgb]{1,0.224,0.3} 1.51 & \cellcolor[rgb]{1,0.218,0.3} 1.15 & \cellcolor[rgb]{1,0.227,0.3} 1.67 & \cellcolor[rgb]{1,0.239,0.3} 2.45 & \cellcolor[rgb]{1,0.227,0.3} 1.71 & \cellcolor[rgb]{1,0.22,0.3} 1.26 & \cellcolor[rgb]{1,0.215,0.3} 0.97 & \cellcolor[rgb]{1,0.242,0.3} 2.66 & \cellcolor[rgb]{1,0.22,0.3} 1.23 & \cellcolor[rgb]{1,0.227,0.3} 1.70 & \cellcolor[rgb]{1,0.242,0.3} 2.63 & \cellcolor[rgb]{1,0.281,0.3} 5.09 & \cellcolor[rgb]{1,0.273,0.3} 4.54 & \cellcolor[rgb]{1,0.245,0.3} 2.83 & \cellcolor[rgb]{1,0.256,0.3} 3.50 \\
	&	$\phi_{h,4,\text{min},0}$ & \cellcolor[rgb]{1,0.325,0.3} 7.84 & \cellcolor[rgb]{1,0.328,0.3} 8.01 & \cellcolor[rgb]{1,0.386,0.3} 11.65 & \cellcolor[rgb]{1,0.488,0.3} 18.02 & \cellcolor[rgb]{1,0.466,0.3} 16.59 & \cellcolor[rgb]{1,0.407,0.3} 12.95 & \cellcolor[rgb]{1,0.366,0.3} 10.40 & \cellcolor[rgb]{1,0.297,0.3} 6.07 & \cellcolor[rgb]{1,0.217,0.3} 1.03 & \cellcolor[rgb]{1,0.221,0.3} 1.34 & \cellcolor[rgb]{1,0.225,0.3} 1.55 & \cellcolor[rgb]{1,0.243,0.3} 2.70 & \cellcolor[rgb]{1,0.265,0.3} 4.06 & \cellcolor[rgb]{1,0.25,0.3} 3.14 & \cellcolor[rgb]{1,0.287,0.3} 5.44 & \cellcolor[rgb]{1,0.275,0.3} 4.67 & \cellcolor[rgb]{1,0.352,0.3} 9.50 & \cellcolor[rgb]{1,0.455,0.3} 15.95 & \cellcolor[rgb]{1,0.416,0.3} 13.49 & \cellcolor[rgb]{1,0.312,0.3} 7.01 & \cellcolor[rgb]{1,0.3,0.3} 6.25 & \cellcolor[rgb]{1,0.246,0.3} 2.85 & \cellcolor[rgb]{1,0.239,0.3} 2.45 & \cellcolor[rgb]{1,0.252,0.3} 3.22 \\
	&	$\phi_{h,5,\text{min},0}$ & \cellcolor[rgb]{1,0.384,0.3} 11.53 & \cellcolor[rgb]{1,0.39,0.3} 11.88 & \cellcolor[rgb]{1,0.544,0.3} 21.48 & \cellcolor[rgb]{1,0.588,0.3} 24.25 & \cellcolor[rgb]{1,0.586,0.3} 24.12 & \cellcolor[rgb]{1,0.411,0.3} 13.21 & \cellcolor[rgb]{1,0.265,0.3} 4.08 & \cellcolor[rgb]{1,0.256,0.3} 3.53 & \cellcolor[rgb]{1,0.213,0.3} 0.79 & \cellcolor[rgb]{1,0.23,0.3} 1.89 & \cellcolor[rgb]{1,0.248,0.3} 3.01 & \cellcolor[rgb]{1,0.276,0.3} 4.72 & \cellcolor[rgb]{1,0.288,0.3} 5.50 & \cellcolor[rgb]{1,0.279,0.3} 4.94 & \cellcolor[rgb]{1,0.265,0.3} 4.06 & \cellcolor[rgb]{1,0.298,0.3} 6.11 & \cellcolor[rgb]{1,0.316,0.3} 7.26 & \cellcolor[rgb]{1,0.255,0.3} 3.43 & \cellcolor[rgb]{1,0.269,0.3} 4.33 & \cellcolor[rgb]{1,0.226,0.3} 1.60 & \cellcolor[rgb]{1,0.243,0.3} 2.67 & \cellcolor[rgb]{1,0.262,0.3} 3.86 & \cellcolor[rgb]{1,0.236,0.3} 2.25 & \cellcolor[rgb]{1,0.223,0.3} 1.44 \\
	&	$\phi_{h,6,\text{min},0}$ & \cellcolor[rgb]{1,0.286,0.3} 5.37 & \cellcolor[rgb]{1,0.417,0.3} 13.53 & \cellcolor[rgb]{1,0.576,0.3} 23.47 & \cellcolor[rgb]{1,0.551,0.3} 21.92 & \cellcolor[rgb]{1,0.642,0.3} 27.64 & \cellcolor[rgb]{1,0.613,0.3} 25.79 & \cellcolor[rgb]{1,0.283,0.3} 5.19 & \cellcolor[rgb]{1,0.217,0.3} 1.04 & \cellcolor[rgb]{1,0.25,0.3} 3.11 & \cellcolor[rgb]{1,0.237,0.3} 2.32 & \cellcolor[rgb]{1,0.231,0.3} 1.92 & \cellcolor[rgb]{1,0.233,0.3} 2.08 & \cellcolor[rgb]{1,0.268,0.3} 4.27 & \cellcolor[rgb]{1,0.245,0.3} 2.84 & \cellcolor[rgb]{1,0.246,0.3} 2.87 & \cellcolor[rgb]{1,0.307,0.3} 6.69 & \cellcolor[rgb]{1,0.295,0.3} 5.96 & \cellcolor[rgb]{1,0.258,0.3} 3.65 & \cellcolor[rgb]{1,0.225,0.3} 1.56 & \cellcolor[rgb]{1,0.22,0.3} 1.22 & \cellcolor[rgb]{1,0.228,0.3} 1.75 & \cellcolor[rgb]{1,0.208,0.3} 0.50 & \cellcolor[rgb]{1,0.226,0.3} 1.60 & \cellcolor[rgb]{1,0.243,0.3} 2.70 \\
	&	$\phi_{h,7,\text{min},0}$ & \cellcolor[rgb]{1,0.304,0.3} 6.48 & \cellcolor[rgb]{1,0.34,0.3} 8.76 & \cellcolor[rgb]{1,0.41,0.3} 13.14 & \cellcolor[rgb]{1,0.416,0.3} 13.48 & \cellcolor[rgb]{1,0.408,0.3} 13.01 & \cellcolor[rgb]{1,0.291,0.3} 5.66 & \cellcolor[rgb]{1,0.23,0.3} 1.90 & \cellcolor[rgb]{1,0.232,0.3} 2.00 & \cellcolor[rgb]{1,0.214,0.3} 0.86 & \cellcolor[rgb]{1,0.204,0.3} 0.26 & \cellcolor[rgb]{1,0.21,0.3} 0.60 & \cellcolor[rgb]{1,0.223,0.3} 1.44 & \cellcolor[rgb]{1,0.259,0.3} 3.69 & \cellcolor[rgb]{1,0.228,0.3} 1.77 & \cellcolor[rgb]{1,0.227,0.3} 1.67 & \cellcolor[rgb]{1,0.257,0.3} 3.56 & \cellcolor[rgb]{1,0.248,0.3} 3.01 & \cellcolor[rgb]{1,0.263,0.3} 3.91 & \cellcolor[rgb]{1,0.27,0.3} 4.35 & \cellcolor[rgb]{1,0.28,0.3} 5.00 & \cellcolor[rgb]{1,0.281,0.3} 5.07 & \cellcolor[rgb]{1,0.264,0.3} 4.00 & \cellcolor[rgb]{1,0.248,0.3} 3.01 & \cellcolor[rgb]{1,0.218,0.3} 1.14 \\
	&	$\phi_{h,8,\text{min},0}$ & \cellcolor[rgb]{1,0.239,0.3} 2.46 & \cellcolor[rgb]{1,0.238,0.3} 2.39 & \cellcolor[rgb]{1,0.299,0.3} 6.19 & \cellcolor[rgb]{1,0.332,0.3} 8.26 & \cellcolor[rgb]{1,0.415,0.3} 13.44 & \cellcolor[rgb]{1,0.316,0.3} 7.23 & \cellcolor[rgb]{1,0.312,0.3} 6.97 & \cellcolor[rgb]{1,0.339,0.3} 8.70 & \cellcolor[rgb]{1,0.307,0.3} 6.67 & \cellcolor[rgb]{1,0.338,0.3} 8.64 & \cellcolor[rgb]{1,0.347,0.3} 9.21 & \cellcolor[rgb]{1,0.375,0.3} 10.91 & \cellcolor[rgb]{1,0.416,0.3} 13.49 & \cellcolor[rgb]{1,0.431,0.3} 14.41 & \cellcolor[rgb]{1,0.414,0.3} 13.37 & \cellcolor[rgb]{1,0.409,0.3} 13.08 & \cellcolor[rgb]{1,0.328,0.3} 8.00 & \cellcolor[rgb]{1,0.326,0.3} 7.85 & \cellcolor[rgb]{1,0.288,0.3} 5.49 & \cellcolor[rgb]{1,0.271,0.3} 4.43 & \cellcolor[rgb]{1,0.259,0.3} 3.72 & \cellcolor[rgb]{1,0.261,0.3} 3.80 & \cellcolor[rgb]{1,0.285,0.3} 5.30 & \cellcolor[rgb]{1,0.297,0.3} 6.04 \\ \hline
\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{Daily maximums}}}}&		$\phi_{h,1,\text{max},0}$ & \cellcolor[rgb]{1,0.592,0.3} 24.53 & \cellcolor[rgb]{1,0.421,0.3} 13.83 & \cellcolor[rgb]{1,0.541,0.3} 21.30 & \cellcolor[rgb]{1,0.619,0.3} 26.21 & \cellcolor[rgb]{1,0.637,0.3} 27.31 & \cellcolor[rgb]{1,0.55,0.3} 21.85 & \cellcolor[rgb]{1,0.543,0.3} 21.41 & \cellcolor[rgb]{0.919,1,0.3} 55.76 & \cellcolor[rgb]{0.825,1,0.3} 62.53 & \cellcolor[rgb]{1,0.961,0.3} 47.56 & \cellcolor[rgb]{1,0.704,0.3} 31.51 & \cellcolor[rgb]{1,0.607,0.3} 25.43 & \cellcolor[rgb]{1,0.439,0.3} 14.92 & \cellcolor[rgb]{1,0.355,0.3} 9.67 & \cellcolor[rgb]{1,0.308,0.3} 6.72 & \cellcolor[rgb]{1,0.269,0.3} 4.31 & \cellcolor[rgb]{1,0.314,0.3} 7.13 & \cellcolor[rgb]{1,0.325,0.3} 7.79 & \cellcolor[rgb]{1,0.365,0.3} 10.33 & \cellcolor[rgb]{1,0.444,0.3} 15.28 & \cellcolor[rgb]{1,0.321,0.3} 7.53 & \cellcolor[rgb]{1,0.264,0.3} 4.03 & \cellcolor[rgb]{1,0.256,0.3} 3.48 & \cellcolor[rgb]{1,0.262,0.3} 3.90 \\
	&	$\phi_{h,2,\text{max},0}$ & \cellcolor[rgb]{1,0.49,0.3} 18.14 & \cellcolor[rgb]{1,0.556,0.3} 22.28 & \cellcolor[rgb]{1,0.612,0.3} 25.77 & \cellcolor[rgb]{1,0.561,0.3} 22.57 & \cellcolor[rgb]{1,0.592,0.3} 24.48 & \cellcolor[rgb]{1,0.469,0.3} 16.80 & \cellcolor[rgb]{1,0.675,0.3} 29.67 & \cellcolor[rgb]{1,0.653,0.3} 28.34 & \cellcolor[rgb]{1,0.598,0.3} 24.89 & \cellcolor[rgb]{1,0.519,0.3} 19.93 & \cellcolor[rgb]{1,0.476,0.3} 17.27 & \cellcolor[rgb]{1,0.435,0.3} 14.70 & \cellcolor[rgb]{1,0.422,0.3} 13.86 & \cellcolor[rgb]{1,0.399,0.3} 12.42 & \cellcolor[rgb]{1,0.299,0.3} 6.20 & \cellcolor[rgb]{1,0.295,0.3} 5.94 & \cellcolor[rgb]{1,0.324,0.3} 7.78 & \cellcolor[rgb]{1,0.237,0.3} 2.30 & \cellcolor[rgb]{1,0.247,0.3} 2.96 & \cellcolor[rgb]{1,0.291,0.3} 5.66 & \cellcolor[rgb]{1,0.335,0.3} 8.43 & \cellcolor[rgb]{1,0.394,0.3} 12.15 & \cellcolor[rgb]{1,0.368,0.3} 10.50 & \cellcolor[rgb]{1,0.314,0.3} 7.15 \\
	&	$\phi_{h,3,\text{max},0}$ & \cellcolor[rgb]{1,0.279,0.3} 4.96 & \cellcolor[rgb]{1,0.234,0.3} 2.13 & \cellcolor[rgb]{1,0.313,0.3} 7.05 & \cellcolor[rgb]{1,0.303,0.3} 6.47 & \cellcolor[rgb]{1,0.358,0.3} 9.85 & \cellcolor[rgb]{1,0.361,0.3} 10.09 & \cellcolor[rgb]{1,0.473,0.3} 17.09 & \cellcolor[rgb]{1,0.479,0.3} 17.45 & \cellcolor[rgb]{1,0.451,0.3} 15.70 & \cellcolor[rgb]{1,0.495,0.3} 18.45 & \cellcolor[rgb]{1,0.403,0.3} 12.69 & \cellcolor[rgb]{1,0.334,0.3} 8.36 & \cellcolor[rgb]{1,0.288,0.3} 5.49 & \cellcolor[rgb]{1,0.267,0.3} 4.18 & \cellcolor[rgb]{1,0.214,0.3} 0.85 & \cellcolor[rgb]{1,0.233,0.3} 2.04 & \cellcolor[rgb]{1,0.228,0.3} 1.72 & \cellcolor[rgb]{1,0.209,0.3} 0.57 & \cellcolor[rgb]{1,0.264,0.3} 3.99 & \cellcolor[rgb]{1,0.331,0.3} 8.18 & \cellcolor[rgb]{1,0.442,0.3} 15.13 & \cellcolor[rgb]{1,0.285,0.3} 5.33 & \cellcolor[rgb]{1,0.301,0.3} 6.29 & \cellcolor[rgb]{1,0.268,0.3} 4.23 \\
	&	$\phi_{h,4,\text{max},0}$ & \cellcolor[rgb]{1,0.333,0.3} 8.31 & \cellcolor[rgb]{1,0.306,0.3} 6.60 & \cellcolor[rgb]{1,0.281,0.3} 5.04 & \cellcolor[rgb]{1,0.305,0.3} 6.54 & \cellcolor[rgb]{1,0.355,0.3} 9.67 & \cellcolor[rgb]{1,0.301,0.3} 6.31 & \cellcolor[rgb]{1,0.384,0.3} 11.52 & \cellcolor[rgb]{1,0.393,0.3} 12.08 & \cellcolor[rgb]{1,0.361,0.3} 10.09 & \cellcolor[rgb]{1,0.326,0.3} 7.87 & \cellcolor[rgb]{1,0.395,0.3} 12.16 & \cellcolor[rgb]{1,0.341,0.3} 8.80 & \cellcolor[rgb]{1,0.293,0.3} 5.78 & \cellcolor[rgb]{1,0.273,0.3} 4.59 & \cellcolor[rgb]{1,0.268,0.3} 4.28 & \cellcolor[rgb]{1,0.221,0.3} 1.30 & \cellcolor[rgb]{1,0.22,0.3} 1.23 & \cellcolor[rgb]{1,0.227,0.3} 1.66 & \cellcolor[rgb]{1,0.23,0.3} 1.87 & \cellcolor[rgb]{1,0.226,0.3} 1.64 & \cellcolor[rgb]{1,0.261,0.3} 3.80 & \cellcolor[rgb]{1,0.258,0.3} 3.60 & \cellcolor[rgb]{1,0.283,0.3} 5.17 & \cellcolor[rgb]{1,0.387,0.3} 11.70 \\
	&	$\phi_{h,5,\text{max},0}$ & \cellcolor[rgb]{1,0.276,0.3} 4.73 & \cellcolor[rgb]{1,0.216,0.3} 0.99 & \cellcolor[rgb]{1,0.277,0.3} 4.84 & \cellcolor[rgb]{1,0.31,0.3} 6.88 & \cellcolor[rgb]{1,0.308,0.3} 6.73 & \cellcolor[rgb]{1,0.253,0.3} 3.34 & \cellcolor[rgb]{1,0.407,0.3} 12.91 & \cellcolor[rgb]{1,0.404,0.3} 12.73 & \cellcolor[rgb]{1,0.389,0.3} 11.82 & \cellcolor[rgb]{1,0.375,0.3} 10.93 & \cellcolor[rgb]{1,0.441,0.3} 15.06 & \cellcolor[rgb]{1,0.443,0.3} 15.22 & \cellcolor[rgb]{1,0.409,0.3} 13.08 & \cellcolor[rgb]{1,0.396,0.3} 12.24 & \cellcolor[rgb]{1,0.387,0.3} 11.68 & \cellcolor[rgb]{1,0.381,0.3} 11.31 & \cellcolor[rgb]{1,0.32,0.3} 7.51 & \cellcolor[rgb]{1,0.334,0.3} 8.38 & \cellcolor[rgb]{1,0.352,0.3} 9.51 & \cellcolor[rgb]{1,0.356,0.3} 9.74 & \cellcolor[rgb]{1,0.274,0.3} 4.63 & \cellcolor[rgb]{1,0.217,0.3} 1.08 & \cellcolor[rgb]{1,0.208,0.3} 0.49 & \cellcolor[rgb]{1,0.214,0.3} 0.87 \\
	&	$\phi_{h,6,\text{max},0}$ & \cellcolor[rgb]{1,0.265,0.3} 4.04 & \cellcolor[rgb]{1,0.277,0.3} 4.79 & \cellcolor[rgb]{1,0.269,0.3} 4.34 & \cellcolor[rgb]{1,0.247,0.3} 2.91 & \cellcolor[rgb]{1,0.226,0.3} 1.65 & \cellcolor[rgb]{1,0.218,0.3} 1.12 & \cellcolor[rgb]{1,0.351,0.3} 9.46 & \cellcolor[rgb]{1,0.688,0.3} 30.53 & \cellcolor[rgb]{1,0.681,0.3} 30.04 & \cellcolor[rgb]{1,0.56,0.3} 22.47 & \cellcolor[rgb]{1,0.302,0.3} 6.36 & \cellcolor[rgb]{1,0.242,0.3} 2.66 & \cellcolor[rgb]{1,0.238,0.3} 2.35 & \cellcolor[rgb]{1,0.265,0.3} 4.07 & \cellcolor[rgb]{1,0.266,0.3} 4.14 & \cellcolor[rgb]{1,0.275,0.3} 4.70 & \cellcolor[rgb]{1,0.286,0.3} 5.36 & \cellcolor[rgb]{1,0.305,0.3} 6.53 & \cellcolor[rgb]{1,0.324,0.3} 7.78 & \cellcolor[rgb]{1,0.381,0.3} 11.33 & \cellcolor[rgb]{1,0.358,0.3} 9.90 & \cellcolor[rgb]{1,0.281,0.3} 5.09 & \cellcolor[rgb]{1,0.295,0.3} 5.95 & \cellcolor[rgb]{1,0.236,0.3} 2.27 \\
	&	$\phi_{h,7,\text{max},0}$ & \cellcolor[rgb]{1,0.283,0.3} 5.20 & \cellcolor[rgb]{1,0.303,0.3} 6.41 & \cellcolor[rgb]{1,0.422,0.3} 13.87 & \cellcolor[rgb]{1,0.404,0.3} 12.78 & \cellcolor[rgb]{1,0.325,0.3} 7.82 & \cellcolor[rgb]{1,0.425,0.3} 14.09 & \cellcolor[rgb]{1,0.385,0.3} 11.58 & \cellcolor[rgb]{1,0.407,0.3} 12.96 & \cellcolor[rgb]{1,0.452,0.3} 15.77 & \cellcolor[rgb]{1,0.352,0.3} 9.49 & \cellcolor[rgb]{1,0.338,0.3} 8.63 & \cellcolor[rgb]{1,0.332,0.3} 8.26 & \cellcolor[rgb]{1,0.317,0.3} 7.30 & \cellcolor[rgb]{1,0.33,0.3} 8.10 & \cellcolor[rgb]{1,0.323,0.3} 7.71 & \cellcolor[rgb]{1,0.339,0.3} 8.68 & \cellcolor[rgb]{1,0.256,0.3} 3.50 & \cellcolor[rgb]{1,0.257,0.3} 3.59 & \cellcolor[rgb]{1,0.243,0.3} 2.66 & \cellcolor[rgb]{1,0.23,0.3} 1.86 & \cellcolor[rgb]{1,0.247,0.3} 2.93 & \cellcolor[rgb]{1,0.214,0.3} 0.89 & \cellcolor[rgb]{1,0.218,0.3} 1.13 & \cellcolor[rgb]{1,0.257,0.3} 3.55 \\
	&	$\phi_{h,8,\text{max},0}$ & \cellcolor[rgb]{1,0.262,0.3} 3.87 & \cellcolor[rgb]{1,0.26,0.3} 3.78 & \cellcolor[rgb]{1,0.239,0.3} 2.41 & \cellcolor[rgb]{1,0.246,0.3} 2.89 & \cellcolor[rgb]{1,0.279,0.3} 4.93 & \cellcolor[rgb]{1,0.294,0.3} 5.86 & \cellcolor[rgb]{1,0.27,0.3} 4.38 & \cellcolor[rgb]{1,0.235,0.3} 2.19 & \cellcolor[rgb]{1,0.247,0.3} 2.95 & \cellcolor[rgb]{1,0.272,0.3} 4.50 & \cellcolor[rgb]{1,0.248,0.3} 2.98 & \cellcolor[rgb]{1,0.248,0.3} 2.97 & \cellcolor[rgb]{1,0.232,0.3} 2.02 & \cellcolor[rgb]{1,0.229,0.3} 1.81 & \cellcolor[rgb]{1,0.234,0.3} 2.10 & \cellcolor[rgb]{1,0.241,0.3} 2.56 & \cellcolor[rgb]{1,0.247,0.3} 2.91 & \cellcolor[rgb]{1,0.239,0.3} 2.43 & \cellcolor[rgb]{1,0.302,0.3} 6.39 & \cellcolor[rgb]{1,0.319,0.3} 7.43 & \cellcolor[rgb]{1,0.31,0.3} 6.87 & \cellcolor[rgb]{1,0.313,0.3} 7.05 & \cellcolor[rgb]{1,0.358,0.3} 9.85 & \cellcolor[rgb]{1,0.357,0.3} 9.80 \\  \hline
\parbox[t]{2mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{DoW dummies}}}}&		$\phi_{h,0,0,1}$ & \cellcolor[rgb]{1,0.562,0.3} 22.61 & \cellcolor[rgb]{1,0.557,0.3} 22.29 & \cellcolor[rgb]{1,0.637,0.3} 27.32 & \cellcolor[rgb]{1,0.604,0.3} 25.24 & \cellcolor[rgb]{1,0.563,0.3} 22.66 & \cellcolor[rgb]{0.859,1,0.3} 60.04 & \cellcolor[rgb]{0.467,1,0.3} 88.09 & \cellcolor[rgb]{0.498,1,0.3} 85.89 & \cellcolor[rgb]{0.39,0.941,0.3} 93.59 & \cellcolor[rgb]{0.332,0.85,0.3} 97.73 & \cellcolor[rgb]{0.363,0.898,0.3} 95.53 & \cellcolor[rgb]{0.384,0.932,0.3} 94.01 & \cellcolor[rgb]{0.358,0.891,0.3} 95.86 & \cellcolor[rgb]{0.339,0.861,0.3} 97.22 & \cellcolor[rgb]{0.308,0.812,0.3} 99.46 & \cellcolor[rgb]{0.304,0.806,0.3} 99.71 & \cellcolor[rgb]{0.301,0.801,0.3} 99.94 & \cellcolor[rgb]{0.3,0.801,0.3} 99.97 & \cellcolor[rgb]{0.304,0.806,0.3} 99.73 & \cellcolor[rgb]{0.346,0.873,0.3} 96.70 & \cellcolor[rgb]{0.386,0.936,0.3} 93.83 & \cellcolor[rgb]{0.477,1,0.3} 87.32 & \cellcolor[rgb]{0.672,1,0.3} 73.40 & \cellcolor[rgb]{0.958,
1,0.3} 53.01 \\
	&	$\phi_{h,0,0,2}$ & \cellcolor[rgb]{1,0.645,0.3} 27.80 & \cellcolor[rgb]{1,0.943,0.3} 46.46 & \cellcolor[rgb]{1,0.886,0.3} 42.87 & \cellcolor[rgb]{1,0.883,0.3} 42.67 & \cellcolor[rgb]{1,0.927,0.3} 45.42 & \cellcolor[rgb]{1,0.842,0.3} 40.12 & \cellcolor[rgb]{1,0.789,0.3} 36.81 & \cellcolor[rgb]{1,0.895,0.3} 43.44 & \cellcolor[rgb]{1,0.805,0.3} 37.81 & \cellcolor[rgb]{1,0.749,0.3} 34.31 & \cellcolor[rgb]{1,0.693,0.3} 30.82 & \cellcolor[rgb]{1,0.81,0.3} 38.15 & \cellcolor[rgb]{1,0.701,0.3} 31.30 & \cellcolor[rgb]{1,0.802,0.3} 37.60 & \cellcolor[rgb]{1,0.952,0.3} 46.98 & \cellcolor[rgb]{0.978,1,0.3} 51.57 & \cellcolor[rgb]{0.958,1,0.3} 52.96 & \cellcolor[rgb]{0.953,1,0.3} 53.39 & \cellcolor[rgb]{1,0.846,0.3} 40.40 & \cellcolor[rgb]{1,0.66,0.3} 28.78 & \cellcolor[rgb]{1,0.727,0.3} 32.96 & \cellcolor[rgb]{1,0.85,0.3} 40.62 & \cellcolor[rgb]{1,0.735,0.3} 33.46 & \cellcolor[rgb]{1,0.595,0.3} 24.70 \\
	&	$\phi_{h,0,0,3}$ & \cellcolor[rgb]{1,0.536,0.3} 20.98 & \cellcolor[rgb]{1,0.423,0.3} 13.92 & \cellcolor[rgb]{1,0.443,0.3} 15.17 & \cellcolor[rgb]{1,0.457,0.3} 16.09 & \cellcolor[rgb]{1,0.343,0.3} 8.92 & \cellcolor[rgb]{1,0.435,0.3} 14.69 & \cellcolor[rgb]{1,0.434,0.3} 14.61 & \cellcolor[rgb]{1,0.431,0.3} 14.43 & \cellcolor[rgb]{1,0.426,0.3} 14.14 & \cellcolor[rgb]{1,0.456,0.3} 16.02 & \cellcolor[rgb]{1,0.417,0.3} 13.59 & \cellcolor[rgb]{1,0.442,0.3} 15.13 & \cellcolor[rgb]{1,0.344,0.3} 9.03 & \cellcolor[rgb]{1,0.447,0.3} 15.42 & \cellcolor[rgb]{1,0.508,0.3} 19.23 & \cellcolor[rgb]{1,0.47,0.3} 16.85 & \cellcolor[rgb]{1,0.416,0.3} 13.52 & \cellcolor[rgb]{1,0.48,0.3} 17.48 & \cellcolor[rgb]{1,0.498,0.3} 18.64 & \cellcolor[rgb]{1,0.473,0.3} 17.04 & \cellcolor[rgb]{1,0.514,0.3} 19.64 & \cellcolor[rgb]{1,0.439,0.3} 14.92 & \cellcolor[rgb]{1,0.318,0.3} 7.36 & \cellcolor[rgb]{1,0.252,0.3} 3.24 \\
	&	$\phi_{h,0,0,4}$ & \cellcolor[rgb]{1,0.582,0.3} 23.87 & \cellcolor[rgb]{1,0.439,0.3} 14.91 & \cellcolor[rgb]{1,0.547,0.3} 21.66 & \cellcolor[rgb]{1,0.543,0.3} 21.47 & \cellcolor[rgb]{1,0.499,0.3} 18.69 & \cellcolor[rgb]{1,0.503,0.3} 18.97 & \cellcolor[rgb]{1,0.523,0.3} 20.21 & \cellcolor[rgb]{1,0.51,0.3} 19.36 & \cellcolor[rgb]{1,0.416,0.3} 13.52 & \cellcolor[rgb]{1,0.43,0.3} 14.35 & \cellcolor[rgb]{1,0.361,0.3} 10.08 & \cellcolor[rgb]{1,0.366,0.3} 10.34 & \cellcolor[rgb]{1,0.435,0.3} 14.68 & \cellcolor[rgb]{1,0.399,0.3} 12.45 & \cellcolor[rgb]{1,0.405,0.3} 12.84 & \cellcolor[rgb]{1,0.43,0.3} 14.37 & \cellcolor[rgb]{1,0.456,0.3} 16.01 & \cellcolor[rgb]{1,0.443,0.3} 15.17 & \cellcolor[rgb]{1,0.569,0.3} 23.05 & \cellcolor[rgb]{1,0.48,0.3} 17.48 & \cellcolor[rgb]{1,0.397,0.3} 12.33 & \cellcolor[rgb]{1,0.317,0.3} 7.32 & \cellcolor[rgb]{1,0.41,0.3} 13.14 & \cellcolor[rgb]{1,0.326,0.3} 7.89 \\
	&	$\phi_{h,0,0,5}$ & \cellcolor[rgb]{1,0.355,0.3} 9.69 & \cellcolor[rgb]{1,0.396,0.3} 12.23 & \cellcolor[rgb]{1,0.371,0.3} 10.71 & \cellcolor[rgb]{1,0.35,0.3} 9.38 & \cellcolor[rgb]{1,0.368,0.3} 10.49 & \cellcolor[rgb]{1,0.31,0.3} 6.86 & \cellcolor[rgb]{1,0.327,0.3} 7.96 & \cellcolor[rgb]{1,0.282,0.3} 5.14 & \cellcolor[rgb]{1,0.349,0.3} 9.29 & \cellcolor[rgb]{1,0.309,0.3} 6.80 & \cellcolor[rgb]{1,0.319,0.3} 7.45 & \cellcolor[rgb]{1,0.306,0.3} 6.65 & \cellcolor[rgb]{1,0.284,0.3} 5.25 & \cellcolor[rgb]{1,0.304,0.3} 6.49 & \cellcolor[rgb]{1,0.543,0.3} 21.41 & \cellcolor[rgb]{1,0.771,0.3} 35.71 & \cellcolor[rgb]{1,0.624,0.3} 26.50 & \cellcolor[rgb]{1,0.417,0.3} 13.57 & \cellcolor[rgb]{1,0.584,0.3} 24.00 & \cellcolor[rgb]{1,0.81,0.3} 38.13 & \cellcolor[rgb]{1,0.726,0.3} 32.87 & \cellcolor[rgb]{1,0.92,0.3} 45.01 & \cellcolor[rgb]{1,0.678,0.3} 29.89 & \cellcolor[rgb]{1,0.317,0.3} 7.29 \\
	&	$\phi_{h,0,0,6}$ & \cellcolor[rgb]{0.663,1,0.3} 74.08 & \cellcolor[rgb]{0.858,1,0.3} 60.13 & \cellcolor[rgb]{0.918,1,0.3} 55.84 & \cellcolor[rgb]{0.992,1,0.3} 50.60 & \cellcolor[rgb]{1,0.687,0.3} 30.44 & \cellcolor[rgb]{0.402,0.961,0.3} 92.69 & \cellcolor[rgb]{0.394,0.947,0.3} 93.32 & \cellcolor[rgb]{0.329,0.846,0.3} 97.92 & \cellcolor[rgb]{0.306,0.81,0.3} 99.54 & \cellcolor[rgb]{0.318,0.828,0.3} 98.71 & \cellcolor[rgb]{0.324,0.838,0.3} 98.26 & \cellcolor[rgb]{0.389,0.94,0.3} 93.64 & \cellcolor[rgb]{0.362,0.897,0.3} 95.58 & \cellcolor[rgb]{0.309,0.815,0.3} 99.32 & \cellcolor[rgb]{0.302,0.803,0.3} 99.88 & \cellcolor[rgb]{0.302,0.803,0.3} 99.84 & \cellcolor[rgb]{0.308,0.812,0.3} 99.45 & \cellcolor[rgb]{0.333,0.852,0.3} 97.65 & \cellcolor[rgb]{0.365,0.903,0.3} 95.34 & \cellcolor[rgb]{0.375,0.918,0.3} 94.63 & \cellcolor[rgb]{0.339,0.861,0.3} 97.24 & \cellcolor[rgb]{0.426,0.998,0.3} 90.99 & \cellcolor[rgb]{0.664,1,0.3} 74.01 & \cellcolor[rgb]{0.794,1,0.3} 64.73 \\
	&	$\phi_{h,0,0,7}$ & \cellcolor[rgb]{0.963,1,0.3} 52.63 & \cellcolor[rgb]{0.623,1,0.3} 76.93 & \cellcolor[rgb]{0.601,1,0.3} 78.50 & \cellcolor[rgb]{0.604,1,0.3} 78.29 & \cellcolor[rgb]{0.468,1,0.3} 87.97 & \cellcolor[rgb]{0.43,1,0.3} 90.70 & \cellcolor[rgb]{0.453,1,0.3} 89.07 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.32,0.832,0.3} 98.57 & \cellcolor[rgb]{0.435,1,0.3} 90.35 & \cellcolor[rgb]{0.539,1,0.3} 82.90 & \cellcolor[rgb]{0.671,1,0.3} 73.49 & \cellcolor[rgb]{0.769,1,0.3} 66.47 & \cellcolor[rgb]{1,0.753,0.3} 34.57 & \cellcolor[rgb]{0.999,1,0.3} 50.06 \\ \hline
\parbox[t]{2mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{Periodic on  $Y_{*,h}$}}}}&		$\phi_{h,1,h,1}$ & \cellcolor[rgb]{1,0.499,0.3} 18.71 & \cellcolor[rgb]{1,0.396,0.3} 12.25 & \cellcolor[rgb]{1,0.415,0.3} 13.46 & \cellcolor[rgb]{1,0.439,0.3} 14.93 & \cellcolor[rgb]{1,0.536,0.3} 20.98 & \cellcolor[rgb]{1,0.519,0.3} 19.94 & \cellcolor[rgb]{1,0.521,0.3} 20.08 & \cellcolor[rgb]{1,0.631,0.3} 26.92 & \cellcolor[rgb]{1,0.457,0.3} 16.09 & \cellcolor[rgb]{1,0.565,0.3} 22.81 & \cellcolor[rgb]{1,0.613,0.3} 25.79 & \cellcolor[rgb]{1,0.587,0.3} 24.16 & \cellcolor[rgb]{1,0.559,0.3} 22.43 & \cellcolor[rgb]{1,0.562,0.3} 22.62 & \cellcolor[rgb]{1,0.544,0.3} 21.48 & \cellcolor[rgb]{1,0.576,0.3} 23.51 & \cellcolor[rgb]{1,0.755,0.3} 34.66 & \cellcolor[rgb]{1,0.73,0.3} 33.15 & \cellcolor[rgb]{1,0.749,0.3} 34.28 & \cellcolor[rgb]{1,0.868,0.3} 41.74 & \cellcolor[rgb]{1,0.892,0.3} 43.25 & \cellcolor[rgb]{1,0.758,0.3} 34.87 & \cellcolor[rgb]{1,0.533,0.3} 20.82 & \cellcolor[rgb]{1,0.482,0.3} 17.60 \\
	&	$\phi_{h,1,h,2}$ & \cellcolor[rgb]{1,0.536,0.3} 21.02 & \cellcolor[rgb]{1,0.458,0.3} 16.13 & \cellcolor[rgb]{1,0.522,0.3} 20.15 & \cellcolor[rgb]{1,0.454,0.3} 15.90 & \cellcolor[rgb]{1,0.422,0.3} 13.89 & \cellcolor[rgb]{1,0.446,0.3} 15.38 & \cellcolor[rgb]{1,0.726,0.3} 32.89 & \cellcolor[rgb]{1,0.733,0.3} 33.32 & \cellcolor[rgb]{1,0.696,0.3} 31.00 & \cellcolor[rgb]{1,0.638,0.3} 27.40 & \cellcolor[rgb]{1,0.711,0.3} 31.94 & \cellcolor[rgb]{1,0.614,0.3} 25.89 & \cellcolor[rgb]{1,0.507,0.3} 19.21 & \cellcolor[rgb]{1,0.599,0.3} 24.91 & \cellcolor[rgb]{1,0.734,0.3} 33.36 & \cellcolor[rgb]{1,0.801,0.3} 37.56 & \cellcolor[rgb]{1,0.919,0.3} 44.95 & \cellcolor[rgb]{1,0.895,0.3} 43.46 & \cellcolor[rgb]{1,0.83,0.3} 39.35 & \cellcolor[rgb]{1,0.72,0.3} 32.49 & \cellcolor[rgb]{1,0.729,0.3} 33.03 & \cellcolor[rgb]{1,0.645,0.3} 27.80 & \cellcolor[rgb]{1,0.694,0.3} 30.85 & \cellcolor[rgb]{1,0.347,0.3} 9.19 \\
	&	$\phi_{h,1,h,3}$ & \cellcolor[rgb]{1,0.418,0.3} 13.65 & \cellcolor[rgb]{1,0.449,0.3} 15.59 & \cellcolor[rgb]{1,0.623,0.3} 26.42 & \cellcolor[rgb]{1,0.612,0.3} 25.76 & \cellcolor[rgb]{1,0.648,0.3} 27.98 & \cellcolor[rgb]{1,0.709,0.3} 31.84 & \cellcolor[rgb]{0.738,1,0.3} 68.69 & \cellcolor[rgb]{0.715,1,0.3} 70.35 & \cellcolor[rgb]{0.683,1,0.3} 72.61 & \cellcolor[rgb]{0.974,1,0.3} 51.85 & \cellcolor[rgb]{1,0.931,0.3} 45.71 & \cellcolor[rgb]{1,0.982,0.3} 48.85 & \cellcolor[rgb]{0.98,1,0.3} 51.43 & \cellcolor[rgb]{0.855,1,0.3} 60.35 & \cellcolor[rgb]{0.754,1,0.3} 67.56 & \cellcolor[rgb]{0.679,1,0.3} 72.94 & \cellcolor[rgb]{0.787,1,0.3} 65.23 & \cellcolor[rgb]{0.876,1,0.3} 58.87 & \cellcolor[rgb]{0.928,1,0.3} 55.16 & \cellcolor[rgb]{1,0.972,0.3} 48.27 & \cellcolor[rgb]{1,0.742,0.3} 33.88 & \cellcolor[rgb]{1,0.701,0.3} 31.34 & \cellcolor[rgb]{1,0.615,0.3} 25.93 & \cellcolor[rgb]{1,0.454,0.3} 15.86 \\
	&	$\phi_{h,1,h,4}$ & \cellcolor[rgb]{1,0.764,0.3} 35.22 & \cellcolor[rgb]{1,0.669,0.3} 29.29 & \cellcolor[rgb]{1,0.659,0.3} 28.70 & \cellcolor[rgb]{1,0.766,0.3} 35.39 & \cellcolor[rgb]{1,0.722,0.3} 32.62 & \cellcolor[rgb]{1,0.759,0.3} 34.95 & \cellcolor[rgb]{0.804,1,0.3} 63.99 & \cellcolor[rgb]{0.885,1,0.3} 58.20 & \cellcolor[rgb]{1,0.855,0.3} 40.96 & \cellcolor[rgb]{1,0.7,0.3} 31.24 & \cellcolor[rgb]{1,0.684,0.3} 30.25 & \cellcolor[rgb]{1,0.787,0.3} 36.67 & \cellcolor[rgb]{1,0.884,0.3} 42.75 & \cellcolor[rgb]{0.994,1,0.3} 50.46 & \cellcolor[rgb]{0.8,1,0.3} 64.26 & \cellcolor[rgb]{0.77,1,0.3} 66.44 & \cellcolor[rgb]{0.912,1,0.3} 56.31 & \cellcolor[rgb]{1,0.887,0.3} 42.92 & \cellcolor[rgb]{1,0.823,0.3} 38.92 & \cellcolor[rgb]{1,0.928,0.3} 45.47 & \cellcolor[rgb]{0.998,1,0.3} 50.13 & \cellcolor[rgb]{1,0.993,0.3} 49.53 & \cellcolor[rgb]{1,0.723,0.3} 32.71 & \cellcolor[rgb]{1,0.642,0.3} 27.66 \\
	&	$\phi_{h,1,h,5}$ & \cellcolor[rgb]{1,0.427,0.3} 14.19 & \cellcolor[rgb]{1,0.657,0.3} 28.57 & \cellcolor[rgb]{1,0.807,0.3} 37.94 & \cellcolor[rgb]{1,0.944,0.3} 46.53 & \cellcolor[rgb]{1,0.789,0.3} 36.81 & \cellcolor[rgb]{1,0.732,0.3} 33.22 & \cellcolor[rgb]{0.728,1,0.3} 69.44 & \cellcolor[rgb]{0.635,1,0.3} 76.08 & \cellcolor[rgb]{0.88,1,0.3} 58.60 & \cellcolor[rgb]{0.99,1,0.3} 50.74 & \cellcolor[rgb]{1,0.964,0.3} 47.77 & \cellcolor[rgb]{1,0.734,0.3} 33.40 & \cellcolor[rgb]{1,0.679,0.3} 29.93 & \cellcolor[rgb]{1,0.516,0.3} 19.74 & \cellcolor[rgb]{1,0.395,0.3} 12.16 & \cellcolor[rgb]{1,0.5,0.3} 18.72 & \cellcolor[rgb]{1,0.622,0.3} 26.38 & \cellcolor[rgb]{1,0.546,0.3} 21.65 & \cellcolor[rgb]{1,0.998,0.3} 49.85 & \cellcolor[rgb]{1,0.721,0.3} 32.55 & \cellcolor[rgb]{1,0.677,0.3} 29.84 & \cellcolor[rgb]{1,0.567,0.3} 22.96 & \cellcolor[rgb]{1,0.444,0.3} 15.27 & \cellcolor[rgb]{1,0.453,0.3} 15.82 \\
	&	$\phi_{h,1,h,6}$ & \cellcolor[rgb]{1,0.43,0.3} 14.39 & \cellcolor[rgb]{1,0.525,0.3} 20.29 & \cellcolor[rgb]{1,0.515,0.3} 19.67 & \cellcolor[rgb]{1,0.549,0.3} 21.81 & \cellcolor[rgb]{1,0.596,0.3} 24.78 & \cellcolor[rgb]{1,0.92,0.3} 44.99 & \cellcolor[rgb]{1,0.742,0.3} 33.90 & \cellcolor[rgb]{0.871,1,0.3} 59.18 & \cellcolor[rgb]{1,0.983,0.3} 48.95 & \cellcolor[rgb]{1,0.862,0.3} 41.35 & \cellcolor[rgb]{1,0.729,0.3} 33.06 & \cellcolor[rgb]{1,0.739,0.3} 33.66 & \cellcolor[rgb]{1,0.756,0.3} 34.78 & \cellcolor[rgb]{1,0.73,0.3} 33.12 & \cellcolor[rgb]{1,0.707,0.3} 31.68 & \cellcolor[rgb]{1,0.648,0.3} 27.99 & \cellcolor[rgb]{1,0.652,0.3} 28.23 & \cellcolor[rgb]{1,0.42,0.3} 13.78 & \cellcolor[rgb]{1,0.461,0.3} 16.30 & \cellcolor[rgb]{1,0.706,0.3} 31.64 & \cellcolor[rgb]{1,0.515,0.3} 19.69 & \cellcolor[rgb]{1,0.494,0.3} 18.37 & \cellcolor[rgb]{1,0.313,0.3} 7.03 & \cellcolor[rgb]{1,0.633,0.3} 27.03 \\
	&	$\phi_{h,1,h,7}$ & \cellcolor[rgb]{1,0.673,0.3} 29.57 & \cellcolor[rgb]{1,0.655,0.3} 28.45 & \cellcolor[rgb]{1,0.621,0.3} 26.33 & \cellcolor[rgb]{1,0.662,0.3} 28.86 & \cellcolor[rgb]{1,0.747,0.3} 34.16 & \cellcolor[rgb]{1,0.848,0.3} 40.50 & \cellcolor[rgb]{1,0.596,0.3} 24.74 & \cellcolor[rgb]{1,0.426,0.3} 14.12 & \cellcolor[rgb]{1,0.476,0.3} 17.23 & \cellcolor[rgb]{1,0.418,0.3} 13.60 & \cellcolor[rgb]{1,0.51,0.3} 19.40 & \cellcolor[rgb]{1,0.83,0.3} 39.36 & \cellcolor[rgb]{1,0.87,0.3} 41.85 & \cellcolor[rgb]{0.98,1,0.3} 51.45 & \cellcolor[rgb]{0.919,1,0.3} 55.81 & \cellcolor[rgb]{0.936,1,0.3} 54.55 & \cellcolor[rgb]{1,0.962,0.3} 47.65 & \cellcolor[rgb]{1,0.925,0.3} 45.33 & \cellcolor[rgb]{1,0.779,0.3} 36.21 & \cellcolor[rgb]{1,0.557,0.3} 22.29 & \cellcolor[rgb]{1,0.721,0.3} 32.53 & \cellcolor[rgb]{1,0.736,0.3} 33.50 & \cellcolor[rgb]{1,0.534,0.3} 20.88 & \cellcolor[rgb]{1,0.935,0.3} 45.95 \\ \hline
\parbox[t]{2mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{Periodic on $Y_{*,24}$}}}}&		$\phi_{h,1,24,1}$ & \cellcolor[rgb]{1,0.62,0.3} 26.28 & \cellcolor[rgb]{1,0.599,0.3} 24.95 & \cellcolor[rgb]{1,0.733,0.3} 33.33 & \cellcolor[rgb]{1,0.926,0.3} 45.40 & \cellcolor[rgb]{1,0.862,0.3} 41.39 & \cellcolor[rgb]{1,0.842,0.3} 40.10 & \cellcolor[rgb]{1,0.768,0.3} 35.49 & \cellcolor[rgb]{1,0.602,0.3} 25.15 & \cellcolor[rgb]{1,0.771,0.3} 35.69 & \cellcolor[rgb]{1,0.661,0.3} 28.84 & \cellcolor[rgb]{1,0.629,0.3} 26.79 & \cellcolor[rgb]{1,0.587,0.3} 24.19 & \cellcolor[rgb]{1,0.577,0.3} 23.58 & \cellcolor[rgb]{1,0.425,0.3} 14.07 & \cellcolor[rgb]{1,0.424,0.3} 13.97 & \cellcolor[rgb]{1,0.469,0.3} 16.84 & \cellcolor[rgb]{1,0.502,0.3} 18.89 & \cellcolor[rgb]{1,0.597,0.3} 24.81 & \cellcolor[rgb]{1,0.651,0.3} 28.17 & \cellcolor[rgb]{1,0.623,0.3} 26.45 & \cellcolor[rgb]{1,0.53,0.3} 20.64 & \cellcolor[rgb]{1,0.477,0.3} 17.31 & \cellcolor[rgb]{1,0.426,0.3} 14.14 &   \\
	&	$\phi_{h,1,24,2}$ & \cellcolor[rgb]{1,0.517,0.3} 19.80 & \cellcolor[rgb]{1,0.72,0.3} 32.47 & \cellcolor[rgb]{1,0.93,0.3} 45.61 & \cellcolor[rgb]{1,0.944,0.3} 46.47 & \cellcolor[rgb]{0.946,1,0.3} 53.83 & \cellcolor[rgb]{0.888,1,0.3} 57.98 & \cellcolor[rgb]{1,0.904,0.3} 44.03 & \cellcolor[rgb]{1,0.866,0.3} 41.65 & \cellcolor[rgb]{1,0.729,0.3} 33.04 & \cellcolor[rgb]{1,0.696,0.3} 30.98 & \cellcolor[rgb]{1,0.649,0.3} 28.06 & \cellcolor[rgb]{1,0.633,0.3} 27.04 & \cellcolor[rgb]{1,0.67,0.3} 29.38 & \cellcolor[rgb]{1,0.659,0.3} 28.67 & \cellcolor[rgb]{1,0.688,0.3} 30.53 & \cellcolor[rgb]{1,0.692,0.3} 30.74 & \cellcolor[rgb]{1,0.699,0.3} 31.22 & \cellcolor[rgb]{1,0.724,0.3} 32.76 & \cellcolor[rgb]{1,0.66,0.3} 28.73 & \cellcolor[rgb]{1,0.635,0.3} 27.22 & \cellcolor[rgb]{1,0.512,0.3} 19.48 & \cellcolor[rgb]{1,0.502,0.3} 18.88 & \cellcolor[rgb]{1,0.285,0.3} 5.30 &   \\
	&	$\phi_{h,1,24,3}$ & \cellcolor[rgb]{1,0.503,0.3} 18.96 & \cellcolor[rgb]{1,0.716,0.3} 32.24 & \cellcolor[rgb]{1,0.748,0.3} 34.27 & \cellcolor[rgb]{1,0.873,0.3} 42.07 & \cellcolor[rgb]{1,0.789,0.3} 36.84 & \cellcolor[rgb]{1,0.852,0.3} 40.72 & \cellcolor[rgb]{1,0.711,0.3} 31.93 & \cellcolor[rgb]{1,0.925,0.3} 45.29 & \cellcolor[rgb]{1,0.747,0.3} 34.20 & \cellcolor[rgb]{1,0.668,0.3} 29.24 & \cellcolor[rgb]{1,0.568,0.3} 23.01 & \cellcolor[rgb]{1,0.579,0.3} 23.69 & \cellcolor[rgb]{1,0.559,0.3} 22.46 & \cellcolor[rgb]{1,0.482,0.3} 17.62 & \cellcolor[rgb]{1,0.471,0.3} 16.92 & \cellcolor[rgb]{1,0.453,0.3} 15.80 & \cellcolor[rgb]{1,0.508,0.3} 19.28 & \cellcolor[rgb]{1,0.561,0.3} 22.54 & \cellcolor[rgb]{1,0.502,0.3} 18.85 & \cellcolor[rgb]{1,0.422,0.3} 13.86 & \cellcolor[rgb]{1,0.513,0.3} 19.55 & \cellcolor[rgb]{1,0.382,0.3} 11.35 & \cellcolor[rgb]{1,0.449,0.3} 15.59 &   \\
	&	$\phi_{h,1,24,4}$ & \cellcolor[rgb]{1,0.405,0.3} 12.84 & \cellcolor[rgb]{1,0.646,0.3} 27.89 & \cellcolor[rgb]{1,0.767,0.3} 35.46 & \cellcolor[rgb]{1,0.703,0.3} 31.46 & \cellcolor[rgb]{1,0.845,0.3} 40.28 & \cellcolor[rgb]{1,0.936,0.3} 46.01 & \cellcolor[rgb]{1,0.87,0.3} 41.86 & \cellcolor[rgb]{1,0.916,0.3} 44.74 & \cellcolor[rgb]{1,0.987,0.3} 49.17 & \cellcolor[rgb]{1,0.79,0.3} 36.89 & \cellcolor[rgb]{1,0.647,0.3} 27.92 & \cellcolor[rgb]{1,0.614,0.3} 25.85 & \cellcolor[rgb]{1,0.587,0.3} 24.19 & \cellcolor[rgb]{1,0.498,0.3} 18.63 & \cellcolor[rgb]{1,0.548,0.3} 21.74 & \cellcolor[rgb]{1,0.6,0.3} 25.02 & \cellcolor[rgb]{1,0.686,0.3} 30.40 & \cellcolor[rgb]{1,0.711,0.3} 31.96 & \cellcolor[rgb]{1,0.741,0.3} 33.81 & \cellcolor[rgb]{1,0.637,0.3} 27.32 & \cellcolor[rgb]{1,0.467,0.3} 16.69 & \cellcolor[rgb]{1,0.384,0.3} 11.51 & \cellcolor[rgb]{1,0.407,0.3} 12.94 &   \\
	&	$\phi_{h,1,24,5}$ & \cellcolor[rgb]{1,0.354,0.3} 9.65 & \cellcolor[rgb]{1,0.418,0.3} 13.64 & \cellcolor[rgb]{1,0.516,0.3} 19.73 & \cellcolor[rgb]{1,0.677,0.3} 29.84 & \cellcolor[rgb]{1,0.682,0.3} 30.10 & \cellcolor[rgb]{1,0.575,0.3} 23.46 & \cellcolor[rgb]{1,0.641,0.3} 27.57 & \cellcolor[rgb]{1,0.639,0.3} 27.44 & \cellcolor[rgb]{1,0.691,0.3} 30.70 & \cellcolor[rgb]{1,0.571,0.3} 23.16 & \cellcolor[rgb]{1,0.462,0.3} 16.36 & \cellcolor[rgb]{1,0.464,0.3} 16.51 & \cellcolor[rgb]{1,0.451,0.3} 15.68 & \cellcolor[rgb]{1,0.54,0.3} 21.26 & \cellcolor[rgb]{1,0.667,0.3} 29.18 & \cellcolor[rgb]{1,0.64,0.3} 27.49 & \cellcolor[rgb]{1,0.616,0.3} 25.98 & \cellcolor[rgb]{1,0.611,0.3} 25.70 & \cellcolor[rgb]{1,0.501,0.3} 18.82 & \cellcolor[rgb]{1,0.489,0.3} 18.04 & \cellcolor[rgb]{1,0.579,0.3} 23.68 & \cellcolor[rgb]{1,0.528,0.3} 20.49 & \cellcolor[rgb]{1,0.513,0.3} 19.56 &   \\
	&	$\phi_{h,1,24,6}$ & \cellcolor[rgb]{1,0.769,0.3} 35.57 & \cellcolor[rgb]{1,0.803,0.3} 37.69 & \cellcolor[rgb]{0.971,1,0.3} 52.08 & \cellcolor[rgb]{0.963,1,0.3} 52.65 & \cellcolor[rgb]{1,0.804,0.3} 37.73 & \cellcolor[rgb]{1,0.71,0.3} 31.88 & \cellcolor[rgb]{1,0.862,0.3} 41.40 & \cellcolor[rgb]{0.984,1,0.3} 51.12 & \cellcolor[rgb]{0.926,1,0.3} 55.28 & \cellcolor[rgb]{1,0.992,0.3} 49.51 & \cellcolor[rgb]{1,0.993,0.3} 49.57 & \cellcolor[rgb]{0.982,1,0.3} 51.32 & \cellcolor[rgb]{0.983,1,0.3} 51.22 & \cellcolor[rgb]{1,0.893,0.3} 43.32 & \cellcolor[rgb]{1,0.836,0.3} 39.75 & \cellcolor[rgb]{1,0.712,0.3} 32.02 & \cellcolor[rgb]{1,0.732,0.3} 33.27 & \cellcolor[rgb]{1,0.857,0.3} 41.09 & \cellcolor[rgb]{1,0.848,0.3} 40.48 & \cellcolor[rgb]{1,0.878,0.3} 42.39 & \cellcolor[rgb]{1,0.906,0.3} 44.14 & \cellcolor[rgb]{1,0.769,0.3} 35.53 & \cellcolor[rgb]{1,0.683,0.3} 30.17 &   \\
	&	$\phi_{h,1,24,7}$ & \cellcolor[rgb]{1,0.932,0.3} 45.76 & \cellcolor[rgb]{1,0.849,0.3} 40.57 & \cellcolor[rgb]{1,0.847,0.3} 40.44 & \cellcolor[rgb]{1,0.863,0.3} 41.43 & \cellcolor[rgb]{1,0.765,0.3} 35.29 & \cellcolor[rgb]{1,0.609,0.3} 25.55 & \cellcolor[rgb]{1,0.691,0.3} 30.70 & \cellcolor[rgb]{1,0.772,0.3} 35.73 & \cellcolor[rgb]{1,0.888,0.3} 42.99 & \cellcolor[rgb]{1,0.909,0.3} 44.31 & \cellcolor[rgb]{1,0.893,0.3} 43.30 & \cellcolor[rgb]{1,0.894,0.3} 43.39 & \cellcolor[rgb]{1,0.898,0.3} 43.64 & \cellcolor[rgb]{1,0.586,0.3} 24.10 & \cellcolor[rgb]{1,0.524,0.3} 20.25 & \cellcolor[rgb]{1,0.545,0.3} 21.58 & \cellcolor[rgb]{1,0.66,0.3} 28.77 & \cellcolor[rgb]{1,0.838,0.3} 39.88 & \cellcolor[rgb]{1,0.871,0.3} 41.91 & \cellcolor[rgb]{1,0.944,0.3} 46.51 & \cellcolor[rgb]{1,0.821,0.3} 38.83 & \cellcolor[rgb]{1,0.685,0.3} 30.33 & \cellcolor[rgb]{1,0.743,0.3} 33.96 &   \\
	\hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|rrrrrr|rrrrrr|rrrrrr|}
		\hline
		& $k$ & $\phi_{0,k}$ &  $\phi_{1,k}$ &$\phi_{2,k}$ & $\phi_{3,k}$ &&
		$k$ & $\phi_{0,k}$ &  $\phi_{1,k}$ &$\phi_{2,k}$ & $\phi_{3,k}$ &&
		$k$ & $\phi_{0,k}$ &  $\phi_{1,k}$ &$\phi_{2,k}$ & $\phi_{3,k}$ \\
		\hline
	\parbox[t]{0mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-1)$}}}} & 1 & \cellcolor[rgb]{0.484,1,0.3} 86.83 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.761,1,0.3} 67.10 & \cellcolor[rgb]{0.747,1,0.3} 68.08 & \parbox[t]{0mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-4)$}}}} & 73 & \cellcolor[rgb]{0.604,1,0.3} 78.28 & \cellcolor[rgb]{0.372,0.914,0.3} 94.83 & \cellcolor[rgb]{0.642,1,0.3} 75.55 & \cellcolor[rgb]{0.859,1,0.3} 60.06 & \parbox[t]{0mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-7)$}}}} & 145 & \cellcolor[rgb]{0.66,1,0.3} 74.26 & \cellcolor[rgb]{0.397,0.953,0.3} 93.06 & \cellcolor[rgb]{0.635,1,0.3} 76.05 & \cellcolor[rgb]{0.861,1,0.3} 59.95 \\
		&2 & \cellcolor[rgb]{0.551,1,0.3} 82.06 & \cellcolor[rgb]{0.609,1,0.3} 77.90 & \cellcolor[rgb]{1,0.993,0.3} 49.57 & \cellcolor[rgb]{0.95,1,0.3} 53.58 && 74 & \cellcolor[rgb]{0.98,1,0.3} 51.43 & \cellcolor[rgb]{0.733,1,0.3} 69.06 & \cellcolor[rgb]{0.963,1,0.3} 52.67 & \cellcolor[rgb]{1,0.86,0.3} 41.26 && 146 & \cellcolor[rgb]{0.924,1,0.3} 55.42 & \cellcolor[rgb]{0.55,1,0.3} 82.13 & \cellcolor[rgb]{1,0.93,0.3} 45.64 & \cellcolor[rgb]{1,0.843,0.3} 40.19 \\
		&3 & \cellcolor[rgb]{1,0.936,0.3} 45.99 & \cellcolor[rgb]{1,0.969,0.3} 48.08 & \cellcolor[rgb]{0.826,1,0.3} 62.44 & \cellcolor[rgb]{1,0.867,0.3} 41.66 && 75 & \cellcolor[rgb]{1,0.763,0.3} 35.19 & \cellcolor[rgb]{1,0.377,0.3} 11.07 & \cellcolor[rgb]{0.763,1,0.3} 66.94 & \cellcolor[rgb]{1,0.785,0.3} 36.55 && 147 & \cellcolor[rgb]{0.842,1,0.3} 61.26 & \cellcolor[rgb]{1,0.431,0.3} 14.44 & \cellcolor[rgb]{0.972,1,0.3} 51.99 & \cellcolor[rgb]{1,0.605,0.3} 25.31 \\
		&4 & \cellcolor[rgb]{0.78,1,0.3} 65.71 & \cellcolor[rgb]{1,0.787,0.3} 36.68 & \cellcolor[rgb]{1,0.911,0.3} 44.46 & \cellcolor[rgb]{1,0.756,0.3} 34.73 && 76 & \cellcolor[rgb]{1,0.885,0.3} 42.81 & \cellcolor[rgb]{1,0.36,0.3} 10.01 & \cellcolor[rgb]{0.844,1,0.3} 61.13 & \cellcolor[rgb]{1,0.613,0.3} 25.79 && 148 & \cellcolor[rgb]{0.873,1,0.3} 59.10 & \cellcolor[rgb]{1,0.585,0.3} 24.08 & \cellcolor[rgb]{0.907,1,0.3} 56.62 & \cellcolor[rgb]{1,0.693,0.3} 30.80 \\
		&5 & \cellcolor[rgb]{0.451,1,0.3} 89.24 & \cellcolor[rgb]{1,0.7,0.3} 31.27 & \cellcolor[rgb]{0.923,1,0.3} 55.53 & \cellcolor[rgb]{1,0.437,0.3} 14.84 && 77 & \cellcolor[rgb]{1,0.752,0.3} 34.50 & \cellcolor[rgb]{1,0.426,0.3} 14.13 & \cellcolor[rgb]{1,0.861,0.3} 41.30 & \cellcolor[rgb]{1,0.343,0.3} 8.96 && 149 & \cellcolor[rgb]{1,0.76,0.3} 35.02 & \cellcolor[rgb]{1,0.465,0.3} 16.54 & \cellcolor[rgb]{1,0.958,0.3} 47.39 & \cellcolor[rgb]{1,0.354,0.3} 9.61 \\
		&6 & \cellcolor[rgb]{0.384,0.932,0.3} 94.00 & \cellcolor[rgb]{0.835,1,0.3} 61.81 & \cellcolor[rgb]{0.768,1,0.3} 66.58 & \cellcolor[rgb]{1,0.928,0.3} 45.47 && 78 & \cellcolor[rgb]{0.899,1,0.3} 57.19 & \cellcolor[rgb]{1,0.855,0.3} 40.94 & \cellcolor[rgb]{1,0.666,0.3} 29.12 & \cellcolor[rgb]{1,0.888,0.3} 42.99 && 150 & \cellcolor[rgb]{0.892,1,0.3} 57.75 & \cellcolor[rgb]{1,0.473,0.3} 17.07 & \cellcolor[rgb]{0.903,1,0.3} 56.94 & \cellcolor[rgb]{0.993,1,0.3} 50.51 \\
		&7 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.781,1,0.3} 65.64 & \cellcolor[rgb]{0.766,1,0.3} 66.75 & \cellcolor[rgb]{0.662,1,0.3} 74.14 && 79 & \cellcolor[rgb]{0.435,1,0.3} 90.37 & \cellcolor[rgb]{1,0.429,0.3} 14.31 & \cellcolor[rgb]{0.822,1,0.3} 62.74 & \cellcolor[rgb]{0.76,1,0.3} 67.14 && 151 & \cellcolor[rgb]{0.54,1,0.3} 82.86 & \cellcolor[rgb]{1,0.475,0.3} 17.17 & \cellcolor[rgb]{0.851,1,0.3} 60.63 & \cellcolor[rgb]{0.708,1,0.3} 70.82 \\
		&8 & \cellcolor[rgb]{0.464,1,0.3} 88.27 & \cellcolor[rgb]{0.918,1,0.3} 55.85 & \cellcolor[rgb]{0.743,1,0.3} 68.37 & \cellcolor[rgb]{0.568,1,0.3} 80.82 && 80 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{1,0.476,0.3} 17.27 & \cellcolor[rgb]{0.745,1,0.3} 68.22 & \cellcolor[rgb]{0.978,1,0.3} 51.61 && 152 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{1,0.892,0.3} 43.28 & \cellcolor[rgb]{0.742,1,0.3} 68.46 & \cellcolor[rgb]{0.693,1,0.3} 71.91 \\
		&9 & \cellcolor[rgb]{0.743,1,0.3} 68.37 & \cellcolor[rgb]{0.77,1,0.3} 66.45 & \cellcolor[rgb]{0.567,1,0.3} 80.92 & \cellcolor[rgb]{0.894,1,0.3} 57.60 && 81 & \cellcolor[rgb]{0.612,1,0.3} 77.70 & \cellcolor[rgb]{1,0.49,0.3} 18.11 & \cellcolor[rgb]{0.849,1,0.3} 60.81 & \cellcolor[rgb]{1,0.952,0.3} 46.99 && 153 & \cellcolor[rgb]{0.702,1,0.3} 71.27 & \cellcolor[rgb]{1,0.627,0.3} 26.67 & \cellcolor[rgb]{0.867,1,0.3} 59.52 & \cellcolor[rgb]{0.888,1,0.3} 58.00 \\
		&10 & \cellcolor[rgb]{0.407,0.968,0.3} 92.35 & \cellcolor[rgb]{0.79,1,0.3} 65.01 & \cellcolor[rgb]{0.812,1,0.3} 63.41 & \cellcolor[rgb]{0.97,1,0.3} 52.18 && 82 & \cellcolor[rgb]{0.674,1,0.3} 73.26 & \cellcolor[rgb]{1,0.457,0.3} 16.08 & \cellcolor[rgb]{1,0.934,0.3} 45.85 & \cellcolor[rgb]{0.977,1,0.3} 51.64 && 154 & \cellcolor[rgb]{0.608,1,0.3} 78.01 & \cellcolor[rgb]{1,0.348,0.3} 9.24 & \cellcolor[rgb]{1,0.879,0.3} 42.42 & \cellcolor[rgb]{0.991,1,0.3} 50.62 \\
		&	11 & \cellcolor[rgb]{0.714,1,0.3} 70.42 & \cellcolor[rgb]{1,0.943,0.3} 46.41 & \cellcolor[rgb]{0.615,1,0.3} 77.50 & \cellcolor[rgb]{0.745,1,0.3} 68.23 && 83 & \cellcolor[rgb]{0.864,1,0.3} 59.69 & \cellcolor[rgb]{1,0.473,0.3} 17.05 & \cellcolor[rgb]{0.903,1,0.3} 56.93 & \cellcolor[rgb]{1,0.982,0.3} 48.88 && 155 & \cellcolor[rgb]{0.97,1,0.3} 52.13 & \cellcolor[rgb]{1,0.329,0.3} 8.09 & \cellcolor[rgb]{0.94,1,0.3} 54.28 & \cellcolor[rgb]{1,0.813,0.3} 38.29 \\
		&12 & \cellcolor[rgb]{0.919,1,0.3} 55.76 & \cellcolor[rgb]{1,0.274,0.3} 4.65 & \cellcolor[rgb]{0.725,1,0.3} 69.67 & \cellcolor[rgb]{0.834,1,0.3} 61.84 && 84 & \cellcolor[rgb]{0.669,1,0.3} 73.65 & \cellcolor[rgb]{1,0.385,0.3} 11.59 & \cellcolor[rgb]{0.588,1,0.3} 79.45 & \cellcolor[rgb]{1,0.666,0.3} 29.12 && 156 & \cellcolor[rgb]{0.829,1,0.3} 62.20 & \cellcolor[rgb]{1,0.456,0.3} 16.00 & \cellcolor[rgb]{0.881,1,0.3} 58.53 & \cellcolor[rgb]{1,0.663,0.3} 28.96 \\
		&13 & \cellcolor[rgb]{0.913,1,0.3} 56.18 & \cellcolor[rgb]{1,0.482,0.3} 17.60 & \cellcolor[rgb]{0.924,1,0.3} 55.40 & \cellcolor[rgb]{0.919,1,0.3} 55.75 && 85 & \cellcolor[rgb]{0.858,1,0.3} 60.12 & \cellcolor[rgb]{1,0.344,0.3} 9.00 & \cellcolor[rgb]{1,0.977,0.3} 48.55 & \cellcolor[rgb]{1,0.943,0.3} 46.45 && 157 & \cellcolor[rgb]{0.736,1,0.3} 68.83 & \cellcolor[rgb]{1,0.371,0.3} 10.69 & \cellcolor[rgb]{1,0.889,0.3} 43.09 & \cellcolor[rgb]{1,0.934,0.3} 45.89 \\
		&14 & \cellcolor[rgb]{0.544,1,0.3} 82.57 & \cellcolor[rgb]{1,0.966,0.3} 47.88 & \cellcolor[rgb]{0.792,1,0.3} 64.89 & \cellcolor[rgb]{0.791,1,0.3} 64.95 && 86 & \cellcolor[rgb]{0.466,1,0.3} 88.17 & \cellcolor[rgb]{1,0.379,0.3} 11.21 & \cellcolor[rgb]{0.487,1,0.3} 86.66 & \cellcolor[rgb]{1,0.901,0.3} 43.79 && 158 & \cellcolor[rgb]{0.534,1,0.3} 83.30 & \cellcolor[rgb]{1,0.731,0.3} 33.17 & \cellcolor[rgb]{0.851,1,0.3} 60.65 & \cellcolor[rgb]{1,0.862,0.3} 41.40 \\
		&15 & \cellcolor[rgb]{0.589,1,0.3} 79.33 & \cellcolor[rgb]{1,0.526,0.3} 20.36 & \cellcolor[rgb]{1,0.756,0.3} 34.73 & \cellcolor[rgb]{0.709,1,0.3} 70.79 && 87 & \cellcolor[rgb]{0.736,1,0.3} 68.85 & \cellcolor[rgb]{1,0.396,0.3} 12.22 & \cellcolor[rgb]{0.638,1,0.3} 75.84 & \cellcolor[rgb]{1,0.893,0.3} 43.29 && 159 & \cellcolor[rgb]{0.776,1,0.3} 66.00 & \cellcolor[rgb]{1,0.591,0.3} 24.44 & \cellcolor[rgb]{0.82,1,0.3} 62.88 & \cellcolor[rgb]{1,0.979,0.3} 48.70 \\
		&16 & \cellcolor[rgb]{0.903,1,0.3} 56.94 & \cellcolor[rgb]{1,0.401,0.3} 12.57 & \cellcolor[rgb]{1,0.76,0.3} 35.01 & \cellcolor[rgb]{1,0.864,0.3} 41.50 && 88 & \cellcolor[rgb]{0.794,1,0.3} 64.69 & \cellcolor[rgb]{1,0.361,0.3} 10.09 & \cellcolor[rgb]{0.957,1,0.3} 53.04 & \cellcolor[rgb]{1,0.813,0.3} 38.31 && 160 & \cellcolor[rgb]{0.561,1,0.3} 81.33 & \cellcolor[rgb]{1,0.503,0.3} 18.93 & \cellcolor[rgb]{1,0.934,0.3} 45.87 & \cellcolor[rgb]{1,0.872,0.3} 41.97 \\
		&17 & \cellcolor[rgb]{0.879,1,0.3} 58.66 & \cellcolor[rgb]{1,0.782,0.3} 36.35 & \cellcolor[rgb]{1,0.982,0.3} 48.90 & \cellcolor[rgb]{0.979,1,0.3} 51.49 && 89 & \cellcolor[rgb]{1,0.89,0.3} 43.12 & \cellcolor[rgb]{1,0.425,0.3} 14.04 & \cellcolor[rgb]{0.895,1,0.3} 57.47 & \cellcolor[rgb]{1,0.715,0.3} 32.20 && 161 & \cellcolor[rgb]{0.675,1,0.3} 73.23 & \cellcolor[rgb]{1,0.375,0.3} 10.93 & \cellcolor[rgb]{1,0.963,0.3} 47.70 & \cellcolor[rgb]{1,0.722,0.3} 32.65 \\
		&18 & \cellcolor[rgb]{0.489,1,0.3} 86.49 & \cellcolor[rgb]{1,0.659,0.3} 28.66 & \cellcolor[rgb]{0.91,1,0.3} 56.43 & \cellcolor[rgb]{0.6,1,0.3} 78.55 && 90 & \cellcolor[rgb]{0.479,1,0.3} 87.23 & \cellcolor[rgb]{1,0.245,0.3} 2.79 & \cellcolor[rgb]{0.654,1,0.3} 74.72 & \cellcolor[rgb]{0.896,1,0.3} 57.40 && 162 & \cellcolor[rgb]{0.442,1,0.3} 89.83 & \cellcolor[rgb]{1,0.554,0.3} 22.12 & \cellcolor[rgb]{0.886,1,0.3} 58.17 & \cellcolor[rgb]{0.959,1,0.3} 52.95 \\
		&19 & \cellcolor[rgb]{0.741,1,0.3} 68.47 & \cellcolor[rgb]{1,0.72,0.3} 32.47 & \cellcolor[rgb]{0.829,1,0.3} 62.21 & \cellcolor[rgb]{0.815,1,0.3} 63.24 && 91 & \cellcolor[rgb]{0.652,1,0.3} 74.89 & \cellcolor[rgb]{1,0.253,0.3} 3.33 & \cellcolor[rgb]{0.953,1,0.3} 53.37 & \cellcolor[rgb]{0.838,1,0.3} 61.60 && 163 & \cellcolor[rgb]{0.826,1,0.3} 62.42 & \cellcolor[rgb]{1,0.317,0.3} 7.31 & \cellcolor[rgb]{0.925,1,0.3} 55.36 & \cellcolor[rgb]{1,0.884,0.3} 42.75 \\
		&20 & \cellcolor[rgb]{1,0.973,0.3} 48.34 & \cellcolor[rgb]{1,0.693,0.3} 30.79 & \cellcolor[rgb]{0.615,1,0.3} 77.51 & \cellcolor[rgb]{0.675,1,0.3} 73.22 && 92 & \cellcolor[rgb]{0.953,1,0.3} 53.33 & \cellcolor[rgb]{1,0.318,0.3} 7.37 & \cellcolor[rgb]{0.497,1,0.3} 85.96 & \cellcolor[rgb]{0.726,1,0.3} 69.58 && 164 & \cellcolor[rgb]{0.683,1,0.3} 72.67 & \cellcolor[rgb]{1,0.492,0.3} 18.22 & \cellcolor[rgb]{0.808,1,0.3} 63.70 & \cellcolor[rgb]{0.993,1,0.3} 50.49 \\
		&21 & \cellcolor[rgb]{0.441,1,0.3} 89.92 & \cellcolor[rgb]{1,0.859,0.3} 41.16 & \cellcolor[rgb]{0.729,1,0.3} 69.35 & \cellcolor[rgb]{1,0.94,0.3} 46.22 && 93 & \cellcolor[rgb]{0.962,1,0.3} 52.73 & \cellcolor[rgb]{1,0.535,0.3} 20.92 & \cellcolor[rgb]{0.542,1,0.3} 82.68 & \cellcolor[rgb]{1,0.984,0.3} 48.97 && 165 & \cellcolor[rgb]{0.828,1,0.3} 62.30 & \cellcolor[rgb]{1,0.332,0.3} 8.27 & \cellcolor[rgb]{0.646,1,0.3} 75.31 & \cellcolor[rgb]{0.982,1,0.3} 51.29 \\
		&22 & \cellcolor[rgb]{0.542,1,0.3} 82.74 & \cellcolor[rgb]{0.967,1,0.3} 52.34 & \cellcolor[rgb]{0.656,1,0.3} 74.60 & \cellcolor[rgb]{0.988,1,0.3} 50.83 && 94 & \cellcolor[rgb]{0.724,1,0.3} 69.72 & \cellcolor[rgb]{1,0.455,0.3} 15.97 & \cellcolor[rgb]{0.757,1,0.3} 67.33 & \cellcolor[rgb]{0.93,1,0.3} 54.97 && 166 & \cellcolor[rgb]{0.651,1,0.3} 74.95 & \cellcolor[rgb]{1,0.365,0.3} 10.32 & \cellcolor[rgb]{0.71,1,0.3} 70.74 & \cellcolor[rgb]{1,0.79,0.3} 36.87 \\
		&23 & \cellcolor[rgb]{0.307,0.812,0.3} 99.47 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.989,1,0.3} 50.80 & \cellcolor[rgb]{0.954,1,0.3} 53.32 && 95 & \cellcolor[rgb]{0.673,1,0.3} 73.37 & \cellcolor[rgb]{0.59,1,0.3} 79.26 & \cellcolor[rgb]{0.716,1,0.3} 70.29 & \cellcolor[rgb]{0.915,1,0.3} 56.09 && 167 & \cellcolor[rgb]{0.459,1,0.3} 88.65 & \cellcolor[rgb]{0.318,0.828,0.3} 98.71 & \cellcolor[rgb]{0.929,1,0.3} 55.11 & \cellcolor[rgb]{1,0.982,0.3} 48.85 \\
		&24 & \cellcolor[rgb]{0.402,0.96,0.3} 92.73 & \cellcolor[rgb]{0.319,0.83,0.3} 98.65 & \cellcolor[rgb]{0.926,1,0.3} 55.27 & \cellcolor[rgb]{0.777,1,0.3} 65.90 && 96 & \cellcolor[rgb]{0.314,0.821,0.3} 99.03 & \cellcolor[rgb]{0.317,0.827,0.3} 98.77 & \cellcolor[rgb]{0.594,1,0.3} 78.98 & \cellcolor[rgb]{0.653,1,0.3} 74.79 && 168 & \cellcolor[rgb]{0.645,1,0.3} 75.37 & \cellcolor[rgb]{0.4,0.958,0.3} 92.83 & \cellcolor[rgb]{0.686,1,0.3} 72.42 & \cellcolor[rgb]{0.835,1,0.3} 61.78 \\
		\hline
	\parbox[t]{0mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-2)$}}}} &	25 & \cellcolor[rgb]{0.591,1,0.3} 79.25 & \cellcolor[rgb]{0.304,0.807,0.3} 99.70 & \cellcolor[rgb]{0.83,1,0.3} 62.13 & \cellcolor[rgb]{0.918,1,0.3} 55.83 & \parbox[t]{0mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-5)$}}}} & 97 & \cellcolor[rgb]{0.585,1,0.3} 79.68 & \cellcolor[rgb]{0.438,1,0.3} 90.17 & \cellcolor[rgb]{0.693,1,0.3} 71.90 & \cellcolor[rgb]{1,0.996,0.3} 49.75 & \parbox[t]{0mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-8)$}}}} & 169 &   & \cellcolor[rgb]{0.466,1,0.3} 88.11 &   &   \\
		&26 & \cellcolor[rgb]{0.353,0.883,0.3} 96.24 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{0.895,1,0.3} 57.49 & \cellcolor[rgb]{1,0.901,0.3} 43.81 && 98 & \cellcolor[rgb]{0.857,1,0.3} 60.21 & \cellcolor[rgb]{0.784,1,0.3} 65.46 & \cellcolor[rgb]{0.86,1,0.3} 60.01 & \cellcolor[rgb]{0.942,1,0.3} 54.12 && 170 &   & \cellcolor[rgb]{0.345,0.871,0.3} 96.78 &   &   \\
		&27 & \cellcolor[rgb]{0.688,1,0.3} 72.25 & \cellcolor[rgb]{1,0.849,0.3} 40.57 & \cellcolor[rgb]{1,0.758,0.3} 34.89 & \cellcolor[rgb]{1,0.762,0.3} 35.11 && 99 & \cellcolor[rgb]{0.975,1,0.3} 51.81 & \cellcolor[rgb]{1,0.417,0.3} 13.56 & \cellcolor[rgb]{0.976,1,0.3} 51.73 & \cellcolor[rgb]{1,0.965,0.3} 47.82 && 171 &   & \cellcolor[rgb]{1,0.739,0.3} 33.68 &   &   \\
		&28 & \cellcolor[rgb]{0.401,0.959,0.3} 92.77 & \cellcolor[rgb]{0.973,1,0.3} 51.94 & \cellcolor[rgb]{0.975,1,0.3} 51.79 & \cellcolor[rgb]{1,0.594,0.3} 24.65 && 100 & \cellcolor[rgb]{0.922,1,0.3} 55.58 & \cellcolor[rgb]{1,0.437,0.3} 14.84 & \cellcolor[rgb]{0.992,1,0.3} 50.55 & \cellcolor[rgb]{1,0.873,0.3} 42.08 && 172 &   & \cellcolor[rgb]{1,0.566,0.3} 22.85 &   &   \\
		&29 & \cellcolor[rgb]{0.389,0.94,0.3} 93.64 & \cellcolor[rgb]{1,0.772,0.3} 35.78 & \cellcolor[rgb]{1,0.831,0.3} 39.45 & \cellcolor[rgb]{1,0.68,0.3} 30.03 && 101 & \cellcolor[rgb]{1,0.778,0.3} 36.11 & \cellcolor[rgb]{1,0.499,0.3} 18.68 & \cellcolor[rgb]{1,0.733,0.3} 33.30 & \cellcolor[rgb]{1,0.664,0.3} 29.01 && 173 &   & \cellcolor[rgb]{1,0.69,0.3} 30.61 &   &   \\
		&30 & \cellcolor[rgb]{0.327,0.842,0.3} 98.08 & \cellcolor[rgb]{1,0.975,0.3} 48.45 & \cellcolor[rgb]{0.895,1,0.3} 57.49 & \cellcolor[rgb]{1,0.618,0.3} 26.15 && 102 & \cellcolor[rgb]{0.798,1,0.3} 64.45 & \cellcolor[rgb]{1,0.784,0.3} 36.49 & \cellcolor[rgb]{1,0.906,0.3} 44.15 & \cellcolor[rgb]{0.985,1,0.3} 51.10 && 174 &   & \cellcolor[rgb]{1,0.625,0.3} 26.56 &   &   \\
		&31 & \cellcolor[rgb]{0.305,0.808,0.3} 99.65 & \cellcolor[rgb]{1,0.519,0.3} 19.91 & \cellcolor[rgb]{0.841,1,0.3} 61.33 & \cellcolor[rgb]{1,0.842,0.3} 40.14 && 103 & \cellcolor[rgb]{0.552,1,0.3} 82.01 & \cellcolor[rgb]{1,0.721,0.3} 32.59 & \cellcolor[rgb]{0.723,1,0.3} 69.81 & \cellcolor[rgb]{0.663,1,0.3} 74.06 && 175 &   & \cellcolor[rgb]{1,0.438,0.3} 14.90 &   &   \\
		&32 & \cellcolor[rgb]{0.309,0.814,0.3} 99.38 & \cellcolor[rgb]{1,0.67,0.3} 29.39 & \cellcolor[rgb]{0.901,1,0.3} 57.05 & \cellcolor[rgb]{0.868,1,0.3} 59.41 && 104 & \cellcolor[rgb]{0.312,0.82,0.3} 99.11 & \cellcolor[rgb]{1,0.725,0.3} 32.84 & \cellcolor[rgb]{0.716,1,0.3} 70.28 & \cellcolor[rgb]{0.74,1,0.3} 68.57 && 176 &   & \cellcolor[rgb]{1,0.49,0.3} 18.11 &   &   \\
		&33 & \cellcolor[rgb]{0.491,1,0.3} 86.37 & \cellcolor[rgb]{1,0.326,0.3} 7.85 & \cellcolor[rgb]{0.884,1,0.3} 58.26 & \cellcolor[rgb]{0.882,1,0.3} 58.41 && 105 & \cellcolor[rgb]{0.556,1,0.3} 81.69 & \cellcolor[rgb]{1,0.351,0.3} 9.46 & \cellcolor[rgb]{0.726,1,0.3} 69.55 & \cellcolor[rgb]{0.938,1,0.3} 54.39 && 177 &   & \cellcolor[rgb]{1,0.648,0.3} 27.98 &   &   \\
		&34 & \cellcolor[rgb]{0.596,1,0.3} 78.87 & \cellcolor[rgb]{1,0.349,0.3} 9.29 & \cellcolor[rgb]{0.999,1,0.3} 50.08 & \cellcolor[rgb]{1,0.972,0.3} 48.22 && 106 & \cellcolor[rgb]{0.815,1,0.3} 63.19 & \cellcolor[rgb]{1,0.253,0.3} 3.29 & \cellcolor[rgb]{1,0.867,0.3} 41.68 & \cellcolor[rgb]{1,0.841,0.3} 40.09 && 178 &   & \cellcolor[rgb]{1,0.326,0.3} 7.89 &   &   \\
		&35 & \cellcolor[rgb]{0.84,1,0.3} 61.39 & \cellcolor[rgb]{1,0.338,0.3} 8.61 & \cellcolor[rgb]{0.643,1,0.3} 75.50 & \cellcolor[rgb]{1,0.939,0.3} 46.17 && 107 & \cellcolor[rgb]{0.857,1,0.3} 60.25 & \cellcolor[rgb]{1,0.429,0.3} 14.29 & \cellcolor[rgb]{0.867,1,0.3} 59.46 & \cellcolor[rgb]{1,0.877,0.3} 42.31 && 179 &   & \cellcolor[rgb]{1,0.585,0.3} 24.07 &   &   \\
		&36 & \cellcolor[rgb]{0.416,0.982,0.3} 91.71 & \cellcolor[rgb]{1,0.35,0.3} 9.36 & \cellcolor[rgb]{0.874,1,0.3} 58.98 & \cellcolor[rgb]{0.995,1,0.3} 50.36 && 108 & \cellcolor[rgb]{0.876,1,0.3} 58.88 & \cellcolor[rgb]{1,0.421,0.3} 13.82 & \cellcolor[rgb]{0.723,1,0.3} 69.76 & \cellcolor[rgb]{1,0.609,0.3} 25.55 && 180 &   & \cellcolor[rgb]{1,0.646,0.3} 27.90 &   &   \\
		&37 & \cellcolor[rgb]{0.486,1,0.3} 86.68 & \cellcolor[rgb]{1,0.317,0.3} 7.31 & \cellcolor[rgb]{0.844,1,0.3} 61.11 & \cellcolor[rgb]{1,0.709,0.3} 31.84 && 109 & \cellcolor[rgb]{0.942,1,0.3} 54.17 & \cellcolor[rgb]{1,0.249,0.3} 3.09 & \cellcolor[rgb]{0.928,1,0.3} 55.16 & \cellcolor[rgb]{1,0.832,0.3} 39.48 && 181 &   & \cellcolor[rgb]{1,0.563,0.3} 22.68 &   &   \\
		&38 & \cellcolor[rgb]{0.509,1,0.3} 85.09 & \cellcolor[rgb]{1,0.477,0.3} 17.33 & \cellcolor[rgb]{1,0.77,0.3} 35.65 & \cellcolor[rgb]{1,0.923,0.3} 45.18 && 110 & \cellcolor[rgb]{0.58,1,0.3} 79.99 & \cellcolor[rgb]{1,0.35,0.3} 9.40 & \cellcolor[rgb]{0.486,1,0.3} 86.70 & \cellcolor[rgb]{1,0.654,0.3} 28.40 && 182 &   & \cellcolor[rgb]{1,0.873,0.3} 42.06 &   &   \\
		&39 & \cellcolor[rgb]{0.557,1,0.3} 81.61 & \cellcolor[rgb]{1,0.319,0.3} 7.43 & \cellcolor[rgb]{1,0.99,0.3} 49.40 & \cellcolor[rgb]{1,0.827,0.3} 39.18 && 111 & \cellcolor[rgb]{1,0.954,0.3} 47.13 & \cellcolor[rgb]{1,0.265,0.3} 4.05 & \cellcolor[rgb]{0.648,1,0.3} 75.16 & \cellcolor[rgb]{1,0.847,0.3} 40.46 && 183 &   & \cellcolor[rgb]{1,0.39,0.3} 11.85 &   &   \\
		&40 & \cellcolor[rgb]{0.652,1,0.3} 74.84 & \cellcolor[rgb]{1,0.358,0.3} 9.88 & \cellcolor[rgb]{1,0.784,0.3} 36.49 & \cellcolor[rgb]{1,0.788,0.3} 36.77 && 112 & \cellcolor[rgb]{0.77,1,0.3} 66.40 & \cellcolor[rgb]{1,0.519,0.3} 19.91 & \cellcolor[rgb]{0.977,1,0.3} 51.63 & \cellcolor[rgb]{1,0.686,0.3} 30.36 && 184 &   & \cellcolor[rgb]{1,0.479,0.3} 17.43 &   &   \\
		&41 & \cellcolor[rgb]{0.688,1,0.3} 72.27 & \cellcolor[rgb]{1,0.422,0.3} 13.88 & \cellcolor[rgb]{1,0.94,0.3} 46.22 & \cellcolor[rgb]{1,0.97,0.3} 48.15 && 113 & \cellcolor[rgb]{0.746,1,0.3} 68.14 & \cellcolor[rgb]{1,0.435,0.3} 14.68 & \cellcolor[rgb]{1,0.927,0.3} 45.45 & \cellcolor[rgb]{1,0.609,0.3} 25.59 && 185 &   & \cellcolor[rgb]{1,0.504,0.3} 19.00 &   &   \\
		&42 & \cellcolor[rgb]{0.356,0.888,0.3} 95.99 & \cellcolor[rgb]{1,0.319,0.3} 7.46 & \cellcolor[rgb]{1,0.934,0.3} 45.88 & \cellcolor[rgb]{0.666,1,0.3} 73.86 && 114 & \cellcolor[rgb]{0.586,1,0.3} 79.59 & \cellcolor[rgb]{1,0.314,0.3} 7.12 & \cellcolor[rgb]{0.713,1,0.3} 70.48 & \cellcolor[rgb]{0.948,1,0.3} 53.72 && 186 &   & \cellcolor[rgb]{1,0.322,0.3} 7.65 &   &   \\
		&43 & \cellcolor[rgb]{0.507,1,0.3} 85.19 & \cellcolor[rgb]{1,0.464,0.3} 16.49 & \cellcolor[rgb]{0.808,1,0.3} 63.69 & \cellcolor[rgb]{0.515,1,0.3} 84.65 && 115 & \cellcolor[rgb]{0.7,1,0.3} 71.41 & \cellcolor[rgb]{1,0.453,0.3} 15.80 & \cellcolor[rgb]{0.835,1,0.3} 61.79 & \cellcolor[rgb]{0.801,1,0.3} 64.20 && 187 &   & \cellcolor[rgb]{1,0.355,0.3} 9.67 &   &   \\
		&44 & \cellcolor[rgb]{0.317,0.827,0.3} 98.77 & \cellcolor[rgb]{1,0.336,0.3} 8.49 & \cellcolor[rgb]{0.877,1,0.3} 58.78 & \cellcolor[rgb]{0.632,1,0.3} 76.25 && 116 & \cellcolor[rgb]{1,0.795,0.3} 37.18 & \cellcolor[rgb]{1,0.339,0.3} 8.72 & \cellcolor[rgb]{0.733,1,0.3} 69.04 & \cellcolor[rgb]{0.881,1,0.3} 58.53 && 188 &   & \cellcolor[rgb]{1,0.602,0.3} 25.13 &   &   \\
		&45 & \cellcolor[rgb]{0.498,1,0.3} 85.83 & \cellcolor[rgb]{1,0.538,0.3} 21.10 & \cellcolor[rgb]{0.861,1,0.3} 59.96 & \cellcolor[rgb]{0.847,1,0.3} 60.93 && 117 & \cellcolor[rgb]{0.845,1,0.3} 61.07 & \cellcolor[rgb]{1,0.574,0.3} 23.38 & \cellcolor[rgb]{0.414,0.979,0.3} 91.86 & \cellcolor[rgb]{0.85,1,0.3} 60.69 && 189 &   & \cellcolor[rgb]{1,0.593,0.3} 24.56 &   &   \\
		&46 & \cellcolor[rgb]{0.638,1,0.3} 75.82 & \cellcolor[rgb]{1,0.554,0.3} 22.14 & \cellcolor[rgb]{0.713,1,0.3} 70.50 & \cellcolor[rgb]{0.774,1,0.3} 66.11 && 118 & \cellcolor[rgb]{0.62,1,0.3} 77.14 & \cellcolor[rgb]{1,0.299,0.3} 6.19 & \cellcolor[rgb]{0.69,1,0.3} 72.13 & \cellcolor[rgb]{0.904,1,0.3} 56.87 && 190 &   & \cellcolor[rgb]{1,0.619,0.3} 26.21 &   &   \\
		&47 & \cellcolor[rgb]{0.315,0.823,0.3} 98.94 & \cellcolor[rgb]{0.713,1,0.3} 70.51 & \cellcolor[rgb]{0.797,1,0.3} 64.48 & \cellcolor[rgb]{1,0.938,0.3} 46.15 && 119 & \cellcolor[rgb]{0.746,1,0.3} 68.12 & \cellcolor[rgb]{0.954,1,0.3} 53.28 & \cellcolor[rgb]{0.834,1,0.3} 61.83 & \cellcolor[rgb]{1,0.94,0.3} 46.28 && 191 &   & \cellcolor[rgb]{0.991,1,0.3} 50.65 &   &   \\
		&48 & \cellcolor[rgb]{0.332,0.85,0.3} 97.71 & \cellcolor[rgb]{0.306,0.81,0.3} 99.55 & \cellcolor[rgb]{0.708,1,0.3} 70.87 & \cellcolor[rgb]{0.752,1,0.3} 67.70 && 120 & \cellcolor[rgb]{0.306,0.809,0.3} 99.58 & \cellcolor[rgb]{0.33,0.846,0.3} 97.89 & \cellcolor[rgb]{0.527,1,0.3} 83.79 & \cellcolor[rgb]{0.606,1,0.3} 78.12 && 192 &   & \cellcolor[rgb]{0.588,1,0.3} 79.46 &   &   \\
		\hline
	\parbox[t]{0mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-3)$}}}} 	& 49 & \cellcolor[rgb]{0.545,1,0.3} 82.48 & \cellcolor[rgb]{0.397,0.953,0.3} 93.05 & \cellcolor[rgb]{0.559,1,0.3} 81.50 & \cellcolor[rgb]{0.911,1,0.3} 56.32 & \parbox[t]{0mm}{\multirow{24}{*}{\rotatebox[origin=c]{90}{\textbf{Day $(d-6)$}}}} & 121 & \cellcolor[rgb]{0.56,1,0.3} 81.43 & \cellcolor[rgb]{0.456,1,0.3} 88.87 & \cellcolor[rgb]{0.766,1,0.3} 66.69 & \cellcolor[rgb]{0.868,1,0.3} 59.46 & &&   &   &   &   \\
		&50 & \cellcolor[rgb]{0.814,1,0.3} 63.26 & \cellcolor[rgb]{0.761,1,0.3} 67.10 & \cellcolor[rgb]{0.901,1,0.3} 57.07 & \cellcolor[rgb]{1,0.853,0.3} 40.84 && 122 & \cellcolor[rgb]{0.866,1,0.3} 59.59 & \cellcolor[rgb]{0.723,1,0.3} 69.79 & \cellcolor[rgb]{1,0.773,0.3} 35.82 & \cellcolor[rgb]{1,0.842,0.3} 40.16 & &&   &   &   &   \\
		&51 & \cellcolor[rgb]{0.942,1,0.3} 54.11 & \cellcolor[rgb]{1,0.466,0.3} 16.64 & \cellcolor[rgb]{0.887,1,0.3} 58.08 & \cellcolor[rgb]{1,0.795,0.3} 37.18 && 123 & \cellcolor[rgb]{0.832,1,0.3} 61.97 & \cellcolor[rgb]{1,0.344,0.3} 9.01 & \cellcolor[rgb]{0.922,1,0.3} 55.55 & \cellcolor[rgb]{1,0.664,0.3} 29.01 & &&   &   &   &   \\
		&52 & \cellcolor[rgb]{0.83,1,0.3} 62.17 & \cellcolor[rgb]{1,0.372,0.3} 10.73 & \cellcolor[rgb]{1,0.983,0.3} 48.93 & \cellcolor[rgb]{1,0.653,0.3} 28.28 && 124 & \cellcolor[rgb]{0.801,1,0.3} 64.24 & \cellcolor[rgb]{1,0.302,0.3} 6.40 & \cellcolor[rgb]{0.793,1,0.3} 64.78 & \cellcolor[rgb]{1,0.711,0.3} 31.91 & &&   &   &   &   \\
		&53 & \cellcolor[rgb]{0.852,1,0.3} 60.61 & \cellcolor[rgb]{1,0.361,0.3} 10.09 & \cellcolor[rgb]{1,0.59,0.3} 24.35 & \cellcolor[rgb]{1,0.667,0.3} 29.21 && 125 & \cellcolor[rgb]{1,0.98,0.3} 48.78 & \cellcolor[rgb]{1,0.311,0.3} 6.97 & \cellcolor[rgb]{1,0.885,0.3} 42.80 & \cellcolor[rgb]{1,0.486,0.3} 17.90 & &&   &   &   &   \\
		&54 & \cellcolor[rgb]{0.505,1,0.3} 85.36 & \cellcolor[rgb]{1,0.724,0.3} 32.72 & \cellcolor[rgb]{1,0.869,0.3} 41.84 & \cellcolor[rgb]{1,0.787,0.3} 36.71 && 126 & \cellcolor[rgb]{0.859,1,0.3} 60.10 & \cellcolor[rgb]{1,0.532,0.3} 20.72 & \cellcolor[rgb]{1,0.847,0.3} 40.42 & \cellcolor[rgb]{1,0.963,0.3} 47.69 & &&   &   &   &   \\
		&55 & \cellcolor[rgb]{0.3,0.8,0.3} 100 & \cellcolor[rgb]{1,0.661,0.3} 28.79 & \cellcolor[rgb]{0.686,1,0.3} 72.40 & \cellcolor[rgb]{0.914,1,0.3} 56.11 && 127 & \cellcolor[rgb]{0.539,1,0.3} 82.95 & \cellcolor[rgb]{1,0.483,0.3} 17.67 & \cellcolor[rgb]{0.918,1,0.3} 55.86 & \cellcolor[rgb]{0.662,1,0.3} 74.14 & &&   &   &   &   \\
		&56 & \cellcolor[rgb]{0.301,0.801,0.3} 99.94 & \cellcolor[rgb]{1,0.972,0.3} 48.23 & \cellcolor[rgb]{0.529,1,0.3} 83.66 & \cellcolor[rgb]{0.56,1,0.3} 81.46 && 128 & \cellcolor[rgb]{0.305,0.809,0.3} 99.61 & \cellcolor[rgb]{1,0.679,0.3} 29.94 & \cellcolor[rgb]{0.69,1,0.3} 72.13 & \cellcolor[rgb]{0.788,1,0.3} 65.17 & &&   &   &   &   \\
		&57 & \cellcolor[rgb]{0.739,1,0.3} 68.68 & \cellcolor[rgb]{1,0.331,0.3} 8.18 & \cellcolor[rgb]{0.734,1,0.3} 69.03 & \cellcolor[rgb]{0.687,1,0.3} 72.33 && 129 & \cellcolor[rgb]{0.797,1,0.3} 64.47 & \cellcolor[rgb]{1,0.225,0.3} 1.57 & \cellcolor[rgb]{0.615,1,0.3} 77.51 & \cellcolor[rgb]{0.987,1,0.3} 50.91 & &&   &   &   &   \\
		&58 & \cellcolor[rgb]{0.773,1,0.3} 66.24 & \cellcolor[rgb]{1,0.31,0.3} 6.86 & \cellcolor[rgb]{0.794,1,0.3} 64.69 & \cellcolor[rgb]{0.867,1,0.3} 59.50 && 130 & \cellcolor[rgb]{0.889,1,0.3} 57.94 & \cellcolor[rgb]{1,0.331,0.3} 8.19 & \cellcolor[rgb]{0.922,1,0.3} 55.55 & \cellcolor[rgb]{1,0.751,0.3} 34.45 & &&   &   &   &   \\
		&59 & \cellcolor[rgb]{1,0.965,0.3} 47.83 & \cellcolor[rgb]{1,0.492,0.3} 18.26 & \cellcolor[rgb]{0.799,1,0.3} 64.33 & \cellcolor[rgb]{0.648,1,0.3} 75.16 && 131 & \cellcolor[rgb]{1,0.961,0.3} 47.57 & \cellcolor[rgb]{1,0.458,0.3} 16.10 & \cellcolor[rgb]{0.814,1,0.3} 63.26 & \cellcolor[rgb]{1,0.937,0.3} 46.05 & &&   &   &   &   \\
		&60 & \cellcolor[rgb]{0.948,1,0.3} 53.74 & \cellcolor[rgb]{1,0.272,0.3} 4.48 & \cellcolor[rgb]{0.47,1,0.3} 87.82 & \cellcolor[rgb]{0.515,1,0.3} 84.64 && 132 & \cellcolor[rgb]{0.761,1,0.3} 67.04 & \cellcolor[rgb]{1,0.454,0.3} 15.87 & \cellcolor[rgb]{0.604,1,0.3} 78.29 & \cellcolor[rgb]{1,0.835,0.3} 39.70 & &&   &   &   &   \\
		&61 & \cellcolor[rgb]{0.954,1,0.3} 53.29 & \cellcolor[rgb]{1,0.311,0.3} 6.91 & \cellcolor[rgb]{0.711,1,0.3} 70.68 & \cellcolor[rgb]{0.965,1,0.3} 52.51 && 133 & \cellcolor[rgb]{1,0.889,0.3} 43.06 & \cellcolor[rgb]{1,0.377,0.3} 11.09 & \cellcolor[rgb]{1,0.853,0.3} 40.82 & \cellcolor[rgb]{1,0.789,0.3} 36.83 & &&   &   &   &   \\
		&62 & \cellcolor[rgb]{0.448,1,0.3} 89.40 & \cellcolor[rgb]{1,0.414,0.3} 13.39 & \cellcolor[rgb]{0.443,1,0.3} 89.81 & \cellcolor[rgb]{0.798,1,0.3} 64.46 && 134 & \cellcolor[rgb]{0.548,1,0.3} 82.29 & \cellcolor[rgb]{1,0.523,0.3} 20.16 & \cellcolor[rgb]{0.765,1,0.3} 66.76 & \cellcolor[rgb]{1,0.591,0.3} 24.46 & &&   &   &   &   \\
		&63 & \cellcolor[rgb]{0.739,1,0.3} 68.64 & \cellcolor[rgb]{1,0.362,0.3} 10.13 & \cellcolor[rgb]{0.432,1,0.3} 90.54 & \cellcolor[rgb]{0.862,1,0.3} 59.85 && 135 & \cellcolor[rgb]{1,0.836,0.3} 39.72 & \cellcolor[rgb]{1,0.619,0.3} 26.19 & \cellcolor[rgb]{0.457,1,0.3} 88.79 & \cellcolor[rgb]{1,0.69,0.3} 30.63 & &&   &   &   &   \\
		&64 & \cellcolor[rgb]{0.945,1,0.3} 53.92 & \cellcolor[rgb]{1,0.398,0.3} 12.35 & \cellcolor[rgb]{0.566,1,0.3} 80.99 & \cellcolor[rgb]{0.941,1,0.3} 54.23 && 136 & \cellcolor[rgb]{0.888,1,0.3} 58.00 & \cellcolor[rgb]{1,0.47,0.3} 16.88 & \cellcolor[rgb]{0.937,1,0.3} 54.52 & \cellcolor[rgb]{1,0.527,0.3} 20.43 & &&   &   &   &   \\
		&65 & \cellcolor[rgb]{0.962,1,0.3} 52.70 & \cellcolor[rgb]{1,0.492,0.3} 18.23 & \cellcolor[rgb]{0.716,1,0.3} 70.26 & \cellcolor[rgb]{1,0.964,0.3} 47.75 && 137 & \cellcolor[rgb]{0.903,1,0.3} 56.96 & \cellcolor[rgb]{1,0.486,0.3} 17.86 & \cellcolor[rgb]{1,0.936,0.3} 45.98 & \cellcolor[rgb]{1,0.759,0.3} 34.96 & &&   &   &   &   \\
		&66 & \cellcolor[rgb]{0.385,0.933,0.3} 93.94 & \cellcolor[rgb]{1,0.422,0.3} 13.87 & \cellcolor[rgb]{0.649,1,0.3} 75.10 & \cellcolor[rgb]{0.948,1,0.3} 53.74 && 138 & \cellcolor[rgb]{0.535,1,0.3} 83.25 & \cellcolor[rgb]{1,0.293,0.3} 5.83 & \cellcolor[rgb]{0.72,1,0.3} 69.99 & \cellcolor[rgb]{1,0.956,0.3} 47.27 & &&   &   &   &   \\
		&67 & \cellcolor[rgb]{0.544,1,0.3} 82.55 & \cellcolor[rgb]{1,0.326,0.3} 7.89 & \cellcolor[rgb]{0.726,1,0.3} 69.55 & \cellcolor[rgb]{0.857,1,0.3} 60.23 && 139 & \cellcolor[rgb]{0.579,1,0.3} 80.07 & \cellcolor[rgb]{1,0.316,0.3} 7.23 & \cellcolor[rgb]{0.95,1,0.3} 53.59 & \cellcolor[rgb]{0.892,1,0.3} 57.70 & &&   &   &   &   \\
		&68 & \cellcolor[rgb]{0.803,1,0.3} 64.10 & \cellcolor[rgb]{1,0.453,0.3} 15.84 & \cellcolor[rgb]{0.599,1,0.3} 78.65 & \cellcolor[rgb]{0.862,1,0.3} 59.85 && 140 & \cellcolor[rgb]{0.971,1,0.3} 52.06 & \cellcolor[rgb]{1,0.291,0.3} 5.71 & \cellcolor[rgb]{0.601,1,0.3} 78.50 & \cellcolor[rgb]{0.803,1,0.3} 64.04 & &&   &   &   &   \\
		&69 & \cellcolor[rgb]{0.85,1,0.3} 60.75 & \cellcolor[rgb]{1,0.349,0.3} 9.33 & \cellcolor[rgb]{0.496,1,0.3} 86.01 & \cellcolor[rgb]{0.65,1,0.3} 75.01 && 141 & \cellcolor[rgb]{0.765,1,0.3} 66.81 & \cellcolor[rgb]{1,0.433,0.3} 14.56 & \cellcolor[rgb]{0.513,1,0.3} 84.78 & \cellcolor[rgb]{0.866,1,0.3} 59.54 & &&   &   &   &   \\
		&70 & \cellcolor[rgb]{0.389,0.939,0.3} 93.67 & \cellcolor[rgb]{1,0.286,0.3} 5.39 & \cellcolor[rgb]{0.975,1,0.3} 51.77 & \cellcolor[rgb]{0.83,1,0.3} 62.16 && 142 & \cellcolor[rgb]{0.744,1,0.3} 68.31 & \cellcolor[rgb]{1,0.444,0.3} 15.23 & \cellcolor[rgb]{0.788,1,0.3} 65.13 & \cellcolor[rgb]{1,0.951,0.3} 46.93 & &&   &   &   &   \\
		&71 & \cellcolor[rgb]{0.863,1,0.3} 59.80 & \cellcolor[rgb]{0.664,1,0.3} 74.02 & \cellcolor[rgb]{0.652,1,0.3} 74.89 & \cellcolor[rgb]{0.787,1,0.3} 65.22 && 143 & \cellcolor[rgb]{0.62,1,0.3} 77.16 & \cellcolor[rgb]{0.31,0.815,0.3} 99.30 & \cellcolor[rgb]{0.879,1,0.3} 58.66 & \cellcolor[rgb]{1,0.909,0.3} 44.30 & &&   &   &   &   \\
		&72 & \cellcolor[rgb]{0.407,0.969,0.3} 92.34 & \cellcolor[rgb]{0.338,0.859,0.3} 97.32 & \cellcolor[rgb]{0.542,1,0.3} 82.69 & \cellcolor[rgb]{0.599,1,0.3} 78.64 && 144 & \cellcolor[rgb]{0.389,0.94,0.3} 93.65 & \cellcolor[rgb]{0.321,0.833,0.3} 98.51 & \cellcolor[rgb]{0.501,1,0.3} 85.65 & \cellcolor[rgb]{0.797,1,0.3} 64.48 & &&   &   &   &   \\
		\hline
	\end{tabular}
